Preparation & Scientific Explotation of CARMENES: The Metallicity of M-dwarfs

CARMENES is a next-generation instrument being built by a consortium of German and Spanish institutions to carry out a survey of 300 M-type dwarf stars with the goal of detecting exoearths by radial-velocity measurements. To collect relevant information from different on-line catalogues for a given sample of 209 binary or multiple star systems, formed by F, G or K primary star and an M-dwarf (or late-K) companion. To prove if the pair is indeed a physical pair, to obtain different metallicity calibrations in K-band with these binary systems. The data compilation from every star has been done searching in catalogues in VizieR and the literature. In addition, physical pair checking has been done studying the collected proper motions from both stars (primary and secondary) and using two tools from the Virtual Observatory: Aladin and TopCat. From a list of suitable systems, two different types of calibrations had been obtained: spectroscopic and photometric. In order to determine these calibrations, we have considered that metallicity from the primary star, determined by the CARMENES UCM research group, is equal to the secondary star.

==> (inline-0) <==
\begin{longtable}{l c c c l c c c}
\caption{Muestra inicial de pares.}
\label{muestracompleta}\\
\hline
\hline
\noalign{\smallskip}
Identificador & Código \tnote{a} & $\rho$ & $\theta$ & Nombre \tnote{b} & $\alpha$ & $\delta$ & Tipo \\
WDS & descubridor & [arcsec] & [deg] & Simbad & (J2000) & (J2000) & espectral \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\insertTableNotes
\endlastfoot

00153+5304 &  &  &  & G 217-41 & 00:15:14.8 & +53:04:27 & K3\\
 & GIC 5 & 18.8 & 355 & G 217-40 & 00:15:14.6 & +53:04:46 & M2.5V\\
 \noalign{\smallskip}
00385+4300 & & & & BD+42 126  & 00:38:29.2  & +43:00:00 & G5\\
 & LDS 5176 & 53.1 & 125 & LP 193-345 & 00:38:33.2 & +42:59:30 & M0.5V\\
 \noalign{\smallskip}
00452+0015 &  &  &  & HD 4271 A & 00:45:11.0 & +00:15:12 & F8\\
 & LDS 836 & 55.4 & 45 & HD 4271 B & 00:45:13.6 & +00:15:51 & M4.0V\\
 \noalign{\smallskip}
00467-0426 &  &  &  & HD 4449 & 00:46:40.5 & -04:25:37 & G5V\\
 & LDS 9100 & 66.9 & 40 & LP 646-9 & 00:46:43.4 & -04:24:46 & M4.0V\\
 \noalign{\smallskip}
00491+5749 &  &  &  & $\eta$ Cas A & 00:49:05.1 & +57:48:59 & G0V\\
 & STF 60 & 12.8 & 324 & $\eta$ Cas B & 00:49:05.2 & +57:49:04 & K7V\\
 \noalign{\smallskip}
01055+1526 &  &  &  & HD 6440 A & 01:05:29.9 & +15:23:24 & K3.5V\\
 & STF 87 & 6.1 & 203 & HD 6440 B & 01:05:29.8 & +15:23:18 & K7V\\
 \noalign{\smallskip}
01076+2257 &  &  &  & HD 6660 A & 01:07:37.9 & +22:57:19 & K4V\\
 & LDS 9112 & 9.5 & 73 & HD 6660 B & 01:07:38.5 & +22:57:22 & M3.5V\\
 \noalign{\smallskip}
01187-0052 &  &  &  & HD 7895 A & 01:18:41.1 & -00:52:03 & K1V\\
& HJ 5453 & 27.9 & 208 & HD 7895 B & 01:18:40.2 & -00:52:28 & K7V\\
\noalign{\smallskip}
01215+3120 &  &  &  & EN Psc & 01:21:28.2 & +31:20:29 & K2V\\
 & LDS 1096 & 10.2 & 291 & BD+30 206 B & 01:21:27.4 & +31:20:33 & M3.5V\\
 \noalign{\smallskip}
01226+1245 &  &  &  & BD+12 168 A & 01:22:36.6 & +12:45:04 & K3V\\
 & BU 1360 & 5.8 & 23 & BD+12 168 B & 01:22:36.7 & +12:45:09 & K7V\\
 \noalign{\smallskip}
01230-1258 &  &  &  & HD 8389 A & 01:23:02.6 & -12:57:58 & K0V\\
 & GAL 307 & 40.5 & 313 & HD 8389 B & 01:23:00.6 & -12:57:30 & M0.0V\\
 \noalign{\smallskip}
01340-0141 &  &  &  & BD-02 247 & 01:34:02.1 & -01:41:10 & G0\\
 & SKF 296 & 431.9 & 21 & LP 588-9 & 01:34:12.4 & -01:34:26 & M1.0V\\
 \noalign{\smallskip}
01450-0104 &  &  &  & BD-01 237 & 01:44:59.1 & -01:03:31 & K0\\
 & LDS 9123 & 41.4 & 311 & LP 588-44 & 01:44:57.0 & -01:03:04 & M2.0\\
 \noalign{\smallskip}
01572-1015 &  &  &  & HD 11964 A & 01:57:09.6 & -10:14:33 & G9V\\
 & GAL 315 & 29.6 & 134 & HD 11964 B & 01:57:11.0 & -10:14:53 & M0.0V\\ 
 \noalign{\smallskip}
02290-1959 &  &  &  & HD 15468 A & 02:29:01.7 & -19:58:45 & K4.5V\\
 & UC 744 & 474.5 & 242 & HD 15468 C & 02:28:31.9 & -20:02:27 & M2.5V\\
 \noalign{\smallskip}
02291+2252 &  &  &  & BD+22 353 A & 02:29:07.3 & +22:52:05 & K7V\\
 & HU 603 & 6.0 & 231 & BD+22 353 B & 02:29:07.0 & +22:52:01 & K7V\\
 \noalign{\smallskip}
02361+0653 &  &  &  & HD 16160 & 02:36:04.9 & +06:53:13 & K3V\\
 & PLQ 32 & 164.6 & 109 & BX Cet & 02:36:15.4 & +06:52:19 & M4.0V\\
\noalign{\smallskip}
02442+4914 &  &  &  & $\theta$ Per A & 02:44:12.0 & +49:13:42 & F8V\\
 & STF 296 & 20.7 & 305 & $\theta$ Per B & 02:44:10.3 & +49:13:54 & M1.5V\\
\noalign{\smallskip}
02482+2704 &  &  &  & BC Ari & 02:48:09.1 & +27:04:07 & K1V\\
 & LDS 1138 & 20.0 & 23 & LP 354-414 & 02:48:09.7 & +27:04:26 & M5V\\
 \noalign{\smallskip}
02556+2652 &  &  &  & HD 18143 A & 02:55:39.1 & +26:52:24 & K2IV\\
 & LDS 883 & 43.9 & 266 & HD 18143 C & 02:55:35.8 & +26:52:21 & M4.0V\\
 \noalign{\smallskip}
03042+6142 & &  &  & HD 18757 & 03:04:09.6 & +61:42:21 & G1.5V\\
 & LDS 9142 & 263.2 & 66 & G 246-22 & 03:04:43.4 & +61:44:10 & M3.0V\\
 \noalign{\smallskip}
03078+2533 &  &  &  & HD 19381 A & 03:07:50.5 & +25:33:07 & F8\\
 & TOK 234 & 124.1 & 122 & HD 19381 B & 03:07:58.3 & +25:32:02 & M3.5V\\
 \noalign{\smallskip}
03150+0101 &  &  &  & BD+00 549 A & 03:15:04.8 & +01:02:15 & G5\\
 & GIC 39 & 78.3 & 313 & BD+00 549 B & 03:15:00.9 & +01:03:08 & M0.5V\\
 \noalign{\smallskip}
03203+0902 &  &  &  & HD 20727 A & 03:20:37.0 & +09:02:01 & G0\\
 & GIC 40 & 81.7 & 84 & HD 20727 B & 03:20:42.5 & +09:02:10 & M4.0V\\
 \noalign{\smallskip}
03321+4340 &  &  &  & HD 21727 A & 03:32:05.1 & +43:40:12 & G5\\
 & LDS 9155 & 14.7 & 137 & HD 21727 B & 03:32:05.9 & +43:40:01 & K7V\\
 \noalign{\smallskip}
03332+4615 &  &  &  & V577 Per & 03:33:13.5 & +46:15:27 & K2\\
 & ES 560 & 9.6 & 142 & HD 21845 B & 03:33:14.0 & +46:15:19 & M0.0V\\
 \noalign{\smallskip}
03356+4253 &  &  &  & HD 22122 & 03:35:35.8 & +42:53:15 & F8\\
 & LDS 9156 & 82.4 & 284 & Wolf 191 & 03:35:28.5 & +42:53:35 & M0.5V\\
 \noalign{\smallskip}
03396+1823 &  &  &  & HD 22694 & 03:39:33.6 & +18:23:06 & G5\\
 & LDS 9159 & 255.0 & 176 & Wolf 209 & 03:39:34.9 & +18:18:52 & M1.5V\\
 \noalign{\smallskip}
03398+3328 &  &  &  & HD 278874 A & 03:39:49.0 & +33:28:24 & K2\\
 & ES 327 & 15.6 & 294 & HD 278874 B & 03:39:47.9 & +33:28:30 & M3.0V\\
 \noalign{\smallskip}
03480+4032 &  &  &  & HD 23596 & 03:48:00.4 & +40:31:50 & F8\\
 & TOK 240 & 70.8 & 63 & UCAC4 653-017808 & 03:48:05.9 & +40:32:23 & M1.5V\\
 \noalign{\smallskip}
03520+3947 &  &  &  & HD 275867 & 03:52:00.3 & +39:47:44 & K2\\
 & GRV 197 & 53.8 & 208 & TYC 2868-639-1 & 03:51:58.1 & +39:46:57 & M0.0V\\
 \noalign{\smallskip}
03556+5214 &  &  &  & HD 24421 & 03:55:37.1 & +52:13:37 & F8V\\
 & LEP 16 & 52.8 & 358 & LSPM J0355+5214 & 03:55:36.9 & +52:14:29 & M2.5V\\
 \noalign{\smallskip}
03566+5042 &  &  &  & 43 Per & 03:56:36.5 & +50:41:43 & F5V\\
 & S 440 & 75.5 & 31 & BD+50 860 B & 03:56:40.6 & +50:42:48 & K7V\\
 \noalign{\smallskip}
03575-0110 &  &  &  & HD 24916 A & 03:57:28.7 & -01:09:34 & K4V\\
 & BU 543 & 11.0 & 15 & HD 24916 B & 03:57:28.9 & -01:09:23 & M2.5V\\
 \noalign{\smallskip}
04153-0736 &  &  &  & $o^{02}$ Eri A & 04:15:16.3 & -07:39:10 & K0.5V\\
 & STF 518 & 77.3 & 97 & $o^{02}$ Eri C & 04:15:21.7 & -07:39:17 & M4.5V\\
 \noalign{\smallskip}
04252+2545 &  &  &  & HD 27887 A & 04:25:10.8 & +25:44:57 & F5\\
 & TOK 247 & 42.9 & 271 & HD 27887 B & 04:25:07.6 & +25:44:58 & M2.0V\\
 \noalign{\smallskip}
04359+1631 &  &  &  & Aldebarán A & 04:35:55.2 & +16:30:33 & K5III\\
 & BU 550 & 31.0 & 114 & Aldebarán B & 04:35:57.2 & +16:30:22 & M3.0V\\
 \noalign{\smallskip}
04397+0952 &  &  &  & HD 286955 & 04:39:42.6 & +09:52:19 & K2\\
 & GIC 51 & 34.2 & 164 & BD+09 621 B & 04:39:43.3 & +09:51:47 & M3.0V\\
 \noalign{\smallskip}
04429+1843 &  &  &  & HD 29836 A & 04:42:51.7 & +18:43:14 & G5\\
 & LDS2266 & 141.2 & 102 & HD 285970 B & 04:43:01.4 & +18:42:42 & K5V\\
 \noalign{\smallskip}
04559+0440 & &  &  & HD 31412 A & 04:55:55.9 & +04:40:14 & F9.5V\\
 & LDS9181 & 21.7 & 277 & HD 31412 B & 04:55:54.5 & +04:40:16 & M2.0V\\
 \noalign{\smallskip}
05003+2508 &  &  &  & HD 31867 A & 05:00:17.5 & +25:08:11 & G2V\\
 & TOK 253 & 34.0 & 127 & HD 31867 B & 05:00:19.5 & +25:07:51 & M1.0V\\
 \\
 \\
 \noalign{\smallskip}
05067+5136 &  &  &  & 9 Aur A & 05:06:40.6 & +51:35:52 & F2V\\
 & H 6 35 & 90.5 & 62 & 9 Aur C & 05:06:49.2 & +51:36:35 & K5.0V\\
 \noalign{\smallskip}
05189-2124 &  &  &  & HD 34751 A & 05:18:47.2 & -21:23:38 & K6V\\
 & DON 101 & 4.9 & 76 & HD 34751 B & 05:18:47.5 & -21:23:36 & M3.5V\\
 \noalign{\smallskip}
05264+0351 &  &  &  & HD 35638 & 05:26:23.1 & +03:51:24 & F5\\
 & TOK 254 & 43.2 & 253 & J05262029+0351111 & 05:26:20.3 & +03:51:11 & M1.5V\\
 \noalign{\smallskip}
05289+1233 &  &  &  & HD 35956 A & 05:28:51.6 & +12:33:03 & G0V\\
 & LDS6186 & 99.8 & 134 & HD 35956 B & 05:28:56.5 & +12:31:54 & M4.0V\\
 \noalign{\smallskip}
05413+5329 &  &  &  & V538 Aur & 05:41:20.3 & +53:28:52 & K1V\\
 & ENG 22 & 99.7 & 69 & HD 233153 B & 05:41:30.7 & +53:29:23 & M1.0V\\
 \noalign{\smallskip}
05427+0241 &  &  &  & HD 38014 & 05:42:45.8 & +02:40:45 & K1V\\
 & LDS6192 & 57.0 & 355 & G 99-27 & 05:42:45.5 & +02:41:42 & M3.0V\\
 \noalign{\smallskip}
05445-2227 &  &  &  & AK Lep & 05:44:26.5 & -22:25:19 & K2V\\
 & ... & ... & ... & $\gamma$ Lep & 05:44:27.8 & -22:26:54 & F6V\\
 & ... & ... & ... & LHS 1781 & 05:45:43.2 & -22:20:04 & M3.5V\\
 \noalign{\smallskip}
05466+0110 &  &  &  & HD 38529 A & 05:46:34.9 & +01:10:05 & G4V\\
 & RAG 1 & 283.0 & 305 & HD 38529 B & 05:46:19.4 & +01:12:47 & M2.5V\\
 \noalign{\smallskip}
05584-0439 &  &  &  & HD 40397 & 05:58:21.5 & -04:39:02 & G7V\\
 & LDS3684 & 88.9 & 313 & LP 659-4 & 05:58:17.2 & -04:38:01 & M4.5V\\
 \noalign{\smallskip}
06066+0431 &  &  &  & Ross 413 & 06:06:30.0 & +04:30:41 & K4\\
 & VBS 12 & 12.4 & 135 & G 106-26 & 06:06:30.6 & +04:30:33 & M3.0V\\
 \noalign{\smallskip}
06173+0506 &  &  &  & HD 43587 A & 06:17:16.1 & +05:06:00 & F9V\\
 & LEP 24 & 103.0 & 307 & HD 43587 B & 06:17:10.6 & +05:07:02 & M3.5V\\
 \noalign{\smallskip}
06314-0134 &  &  &  & HD 291763 & 06:31:23.1 & -01:34:14 & K0\\
 & SKF 289 & 434.3 & 169 & LHS 6107 & 06:31:28.5 & -01:41:20 & M1.5V\\
 \noalign{\smallskip}
06319+0039 & &  &  & HD 291725 & 06:31:51.4 & +00:38:59 & G0\\
 & GIC 62 & 436.6 & 252 & G 106-52 & 06:31:23.7 & +00:36:45 & M1.5V\\
 \noalign{\smallskip}
06332+0528 &  &  &  & HD 46375 A & 06:33:12.6 & +05:27:47 & K1IV\\
 & SLE 299 & 11.2 & 305 & HD 46375 B & 06:33:12.1 & +05:27:53 & M2.0V\\
 \noalign{\smallskip}
06368+3751 &  &  &  & BD+37 1545 & 06:36:46.4 & +37:51:07 & G5\\
 & LEP 25 & 45.3 & 304 & J06364322+3751316 & 06:36:43.2 & +37:51:32 & M3.5V\\
 \noalign{\smallskip}
06461+3233 &  &  &  & HD 263175 A & 06:46:05.1 & +32:33:20 & K3V\\
 & LDS6201 & 30.9 & 100 & HD 263175 B & 06:46:07.5 & +32:33:15 & M1.0V\\
 \noalign{\smallskip}
06523-0510 &  &  &  & HD 50281 A & 06:52:18.1 & -05:10:25 & K3.5V\\
 & WNO 17 & 58.7 & 180 & HD 50281 B & 06:52:18.1 & -05:11:24 & M2.0V\\
 \noalign{\smallskip}
07041+7514 &  &  &  & HD 51067 A & 07:04:03.9 & +75:13:39 & G0\\
07041+7514 & LDS1642 & 61.5 & 20 & HD 51067 B & 07:04:05.7 & +75:13:50 & G5\\
 & ... & ... & ... & LP 16-395 & 07:04:09.5 & +75:14:37 & M4.0V\\
 \noalign{\smallskip}
07058+8337 & &  &  & HD 48974 & 07:05:49.9 & +83:36:44 & G5\\
 & LDS1640 & 297.0 & 297 & LP 4-248 & 07:03:11.0 & +83:38:59 & M3.5\\
 \noalign{\smallskip}
07191+6644 &  & &  & HD 55745 A & 07:19:08.3 & +66:44:23 & F8\\
 & HZG 4 & 8.5 & 35 & HD 55745 B & 07:19:09.2 & +66:44:30 & M0.0V\\
 \noalign{\smallskip}
07321-0853 &  &  &  & HD 59984 & 07:32:05.8 & -08:52:53 & G0V\\
 & STF1112 & 23.8 & 114 & BD-08 1964 B & 07:32:07.3 & -08:53:02 & K5V\\
 \noalign{\smallskip}
08082+7155 &  &  &  & HD 66171 & 08:08:10.5 & +71:55:28 & G2V\\
 & LDS1667 & 49.4 & 257 & LP 35-148 & 08:08:00.3 & +71:55:17 & M2.0V\\
 \noalign{\smallskip}
08082+2106 &  &  &  & BD+21 1764 A & 08:08:13.2 & +21:06:18 & K5\\
 & COU 91 & 10.6 & 145 & BD+21 1764 B & 08:08:13.5 & +21:06:08 & M2\\
 \noalign{\smallskip}
08107-1348 &  &  &  & 18 Pup A & 08:10:39.8 & -13:47:57 & F6.5V\\
 & LDS 204 & 97.3 & 236 & 18 Pup B & 08:10:34.3 & -13:48:51 & M3.0V\\
 \noalign{\smallskip}
08110+7955 &  &  &  & BD+80 245 & 08:11:06.2 & +79:54:30 & G0\\
 & LDS1668 & 110.6 & 208 & G 251-53 & 08:10:46.2 & +79:52:52 & K5.0V\\
 \noalign{\smallskip}
08138+6306 &  &  &  & HD 67850 & 08:13:45.8 & +63:06:14 & G0\\
 & LDS2564 & 244.4 & 113 & NLTT 19115 & 08:14:19.0 & +63:04:40 & M1.5V\\
 \noalign{\smallskip}
08161+5706 &  &  &  & HD 68638 & 08:16:06.3 & +57:05:39 & G8V\\
 & GIC 79 & 60.0 & 148 & G 194-18 & 08:16:10.3 & +57:04:48 & M2.5V\\
 \noalign{\smallskip}
08484+2042 &  &  &  & HD 75076 & 08:48:24.0 & +20:41:47 & F8\\
 & TOK 266 & 34.2 & 23 & J08482492+2042188 & 08:48:24.9 & +20:42:18 & M1.5V\\
 \noalign{\smallskip}
08492+0329 &  & &  & HD 75302 & 08:49:12.5 & +03:29:05 & G5V\\
 & LEP 33 & 159.4 & 285 & J08490225+0329470 & 08:49:02.3 & +03:29:47 & M4\\
 \noalign{\smallskip}
08526+2820 &  &  &  & $\rho$ Cnc & 08:52:35.8 & +28:19:51 & G8V\\
 & LDS6219 & 85.1 & 128 & $\rho$ Cnc B & 08:52:40.8 & +28:18:59 & M4.5V\\
 \noalign{\smallskip}
09008+2347 &  &  &  & HD 77052 A & 09:00:49.3 & +23:46:48 & K0\\
 & TOK 268 & 55.5 & 79 & HD 77052 B & 09:00:53.2 & +23:46:59 & M2.5\\
 \noalign{\smallskip}
09029+0600 &  &  &  & BD+06 2091 & 09:02:51.3 & +06:00:28 & G0\\
 & GWP1132 & 105.7 & 16 & J09025320+0602095 & 09:02:53.2 & +06:02:10 & M1.5V\\
 \noalign{\smallskip}
09058+5532 &  &  &  & HD 77599 & 09:05:45.9 & +55:31:44 & G0\\
 & LDS3852 & 56.8 & 52 & NLTT 20915 & 09:05:51.2 & +55:32:18 & M3.5V\\
 \noalign{\smallskip}
09152+2323 &  &  &  & HD 79498 & 09:15:09.4 & +23:22:32 & G5\\
 & BUP 127 & 60.0 & 171 & BD+23 2063 B & 09:15:10.1 & +23:21:33 & M0.0V\\
 \noalign{\smallskip}
09211+6024 &  &  &  & BD+61 1116 & 09:21:06.8 & +60:24:11 & K0\\
 & LDS1227 & 164.9 & 151 & G 235-24 & 09:21:17.7 & +60:21:47 & M1.5V\\
 \noalign{\smallskip}
09245+0621 &  &  &  & HD 81212 & 09:24:28.6 & +06:21:00 & F5\\
 & STF1348 & 121.6 & 325 & LP 547-41 & 09:24:23.9 & +06:22:42 & M4.0V\\
 \noalign{\smallskip}
09327+2659 &  &  &  & DX Leo & 09:32:43.8 & +26:59:19 & G9V\\
 & LDS3903 & 64.7 & 68 & HD 82443 B & 09:32:48.3 & +26:59:44 & M5.5V\\
 \noalign{\smallskip}
09353-1019 &  &  &  & HD 83008 & 09:35:17.9 & -10:18:51 & K0\\
 & LDS6229 & 91.8 & 281 & BD-09 2878 B & 09:35:11.8 & -10:18:34 & K5V\\
 \noalign{\smallskip}
09361+3733 &  &  &  & HD 82939 & 09:36:04.3 & +37:33:10 & G5V\\
 & SKF 254 & 162.3 & 122 & MCC 549 & 09:36:15.9 & +37:31:46 & M0.0 V\\
 \noalign{\smallskip}
09393+1319 &  &  &  & HD 83509 & 09:39:17.2 & +13:18:45 & F7V\\
& TOK 270 & 50.6 & 132 & J09391981+1318118 & 09:39:19.8 & +13:18:12 & m1 \\
\noalign{\smallskip}
10010+3155 &  &  &  & 20 LMi A & 10:01:00.7 & +31:55:25 & G3V\\
 & RAG 7 & 134.9 & 279 & 20 LMi B & 10:00:50.3 & +31:55:46 & M6.0V\\
 \noalign{\smallskip}
10172+2306 &  &  &  & 39 Leo A & 10:17:14.6 & +23:06:23 & F6V\\
 & STT 523 & 7.7 & 299 & 39 Leo B & 10:17:14.1 & +23:06:27 & M1\\
 \noalign{\smallskip}
10306+5559 &  &  &  & 36 UMa A & 10:30:37.6 & +55:58:50 & F8V\\
 & LDS2863 & 122.5 & 303 & 36 UMa B & 10:30:25.3 & +55:59:57 & K7V\\
 \noalign{\smallskip}
10504-1326 &  &  &  & BD-12 3277 & 10:50:22.4 & -13:26:07 & K0V\\
 & LDS4023 & 8.6 & 20 & LP 731-61 & 10:50:22.7 & -13:26:00 & m:\\
 \noalign{\smallskip}
10507+5148 &  &  &  & LZ UMa & 10:50:40.3 & +51:47:59 & G5V\\
 & LDS3019 & 178.1 & 186 & GJ 3628 & 10:50:38.3 & +51:45:02 & M3.5V\\
 \noalign{\smallskip}
10585-1046 &  &  &  & BD-10 3166 & 10:58:28.8 & -10:46:13 & K3.0V\\
 & LDS4041 & 21.6 & 213 & LP 731-76 & 10:58:28.0 & -10:46:31 & M5.0V\\
 \noalign{\smallskip}
11047-0413 &  &  &  & HH Leo & 11:04:41.5 & -04:13:16 & G8V\\
& STF1506 & 11.9 & 224 & HD 96064 BC & 11:04:41.0 & -04:13:25 & M0.5V\\
\noalign{\smallskip}
11152+7329 &  &  &  & HD 97584 A & 11:15:11.9 & +73:28:31 & K4V\\
 & STT 539 & 6.5 & 326 & HD 97584 B & 11:15:11.1 & +73:28:36 & M2.5V\\
 \noalign{\smallskip}
11214-2027 &  &  &  & SZ Crt & 11:21:26.6 & -20:27:13 & K7V\\
 & STN 22 & 4.3 & 345 & HD 98712 B & 11:21:26.6 & -20:27:09 & M2.5V\\
 \noalign{\smallskip}
11218+1811 &  &  &  & HD 98736 & 11:21:49.3 & +18:11:24 & G5\\
 & STF1534 & 5.1 & 315 & BD+19 2443 B & 11:21:49.1 & +18:11:28 & M0.0V\\
 \noalign{\smallskip}
11378+4150 &  &  &  & BD+42 2230 A & 11:37:50.8 & +41:49:32 & G6V\\
 & LDS5735 & 28.7 & 340 & BD+42 2230 B & 11:37:49.9 & +41:50:00 & M2.0V\\
 \noalign{\smallskip}
11403+0931 &  &  &  & BD+10 2321 & 11:40:16.6 & +09:30:44 & K0\\
& LDS4131 & 62.5 & 89 & LP 493-31 & 11:40:20.8 & +09:30:45 & M1.5V\\
\noalign{\smallskip}
11455+4740 &  &  &  & HD 102158 & 11:45:30.5 & +47:40:01 & G2V\\
 & LEP 45 & 1176.1 & 72 & G 122-46 & 11:47:21.7 & +47:45:57 & M\\
 \noalign{\smallskip}
11475+7702 &  &  &  & HD 102326 & 11:47:30.3 & +77:02:24 & G8IV\\
 & LDS1739 & 60.8 & 282 & LP 20-89 & 11:47:12.7 & +77:02:36 & K7V\\
 \noalign{\smallskip}
11523+0957 &  &  &  & HD 103112 & 11:52:20.9 & +09:56:53 & K0\\
& LDS4152 & 229.9 & 349 & LP 493-64 & 11:52:17.9 & +10:00:39 & M4.0V\\
\noalign{\smallskip}
12049+1729 &  &  &  & HD 104923 & 12:04:57.0 & +17:28:36 & K0V\\
 & LEP 49 & 27.5 & 206 & J12045611+1728119 & 12:04:56.1 & +17:28:12 & M3.5V\\
 \noalign{\smallskip}
12051+1933 &  &  &  & BD+20 2678 A & 12:05:07.0 & +19:33:16 & G5V\\
 & GIC 103 & 117.3 & 144 & BD+20 2678 B & 12:05:11.9 & +19:31:41 & m2: \\
 \noalign{\smallskip}
12069+0548 &  &  &  & HD 105219 & 12:06:56.5 & +05:48:12 & K0\\
 & HJ 1210 & 7.0 & 115 & BD+06 2551 B & 12:06:56.9 & +05:48:09 & K5V\\
 \noalign{\smallskip}
12089+2147 &  &  &  & BD+22 2442 A & 12:08:54.7 & +21:47:19 & G2V\\
 & LDS 930 & 15.6 & 39 & BD+22 2442 B & 12:08:55.4 & +21:47:32 & M0.5V\\
 \noalign{\smallskip}
12372+3545 &  &  &  & BD+36 2288 & 12:37:13.7 & +35:44:46 & G0\\
 & LEP 58 & 273.0 & 5 & J12371547+3549176 & 12:37:15.5 & +35:49:18 & M1.5V\\
 \noalign{\smallskip}
12406+4017 &  &  &  & HD 110279 B & 12:40:37.4 & +40:17:23 & G0\\
 & HJ 2617 & 5.70 & 2 & HD 110279 A & 12:40:37.4 & +40:17:17 & G:\\
 & HJ 2617 & 172.10 & 176 & TYC 3021-982-1 & 12:40:38.5 & +40:14:27 & F:\\
 & BKO 114 & 43.5 & 344 & J12403633+4017586 & 12:40:36.3 & +40:17:59 & M:\\
 \noalign{\smallskip}
12482-2448 &  &  &  & HD 111261 & 12:48:10.7 & -24:48:24 & K4\\
 & HJ4551 & 12.1 & 306 & GJ 1164 B & 12:48:10.0 & -24:48:16 & K7V\\
 \noalign{\smallskip}
12489+1206 &  &  &  & HD 111398 & 12:48:52.4 & +12:05:47 & G5V\\
 & LEP 59 & 75.9 & 169 & J12485345+1204326 & 12:48:53.5 & +12:04:33 & M4.5V\\
 \noalign{\smallskip}
12549-0620 &  &  &  & BD-05 3596 & 12:54:56.0 & -06:20:19 & K5\\
 & LDS4294 & 19.9 & 318 & GJ 488.2 B & 12:54:55.1 & -06:20:04 & M4.5V\\
 \noalign{\smallskip}
13081+6337 &  &  &  & HD 113337 & 13:01:46.9 & +63:36:37 & F6V\\
 & LDS2662 & 120.4 & 308 & LSPM J1301+6337 & 13:01:32.7 & +63:37:50 & M3.5\\
 \noalign{\smallskip}
13076-1415 &  &  &  & HD 114001 & 13:07:39.2 & -14:11:17 & F5V\\
 & TOK 286 & 63.3 & 208 & J13073714-1412130 & 13:07:37.1 & -14:12:13 & m3:\\
 \noalign{\smallskip}
13114+0938 &  &  &  & HD 114606 A & 13:11:21.4 & +09:37:34 & G1V\\
 & LDS5771 & 81.8 & 169 & HD 114606 B & 13:11:22.4 & +09:36:13 & M0.0V\\
 \noalign{\smallskip}
13169+1701 &  &  &  & HD 115404 A & 13:16:51.0 & +17:01:02 & K2V\\
 & BU 800 & 7.2 & 105 & HD 115404 B & 13:16:51.5 & +17:01:00 & M0.5V\\
 \noalign{\smallskip}
13253+4242 &  &  &  & BD+43 2328 & 13:25:17.4 & +42:41:58 & K1V\\
 & TOK 288 & 72.7 & 113 & TYC 3031-491-1 & 13:25:23.5 & +42:41:30 & K7V\\
 \noalign{\smallskip}
13274-2138 &  &  &  & HD 116963 & 13:27:24.9 & -21:39:19 & K4V\\
 & LDS6278 & 138.5 & 106 & LP 797-105 & 13:27:34.5 & -21:39:57 & M2.5\\
 \noalign{\smallskip}
13315-0800 &  &  &  & HD 117579 A & 13:31:28.7 & -08:00:26 & G5\\
 & LDS4371 & 31.4 & 31 & HD 117579 B & 13:31:29.8 & -07:59:59 & M0.0V\\
 \noalign{\smallskip}
13316+5857 &  &  &  & HD 117845 & 13:31:33.8 & +58:57:10 & G2V\\
 & JNN 151 & 11.4 & 53 & J13313493+5857171 & 13:31:34.9 & +58:57:17 & M1\\
 & TOK 290 & 164.7 & 273 & PM I13312+5857 & 13:31:12.5 & +58:57:19 & M2.5\\
 \noalign{\smallskip}
13321-1115 &  &  &  &  HD 117676 & 13:32:04.7 & -11:15:23 & G0\\
 & TOK 291 & 84.3 & 158 & TYC 5548-829-1 & 13:32:06.9 & -11:16:41 & M0.0V\\
 \noalign{\smallskip}
13470+0621 &  &  &  & HD 120066 & 13:46:57.1 & +06:21:01 & G0V\\
 & LDS3101 & 488.8 & 106 & BD+07 2692 & 13:47:28.8 & +06:18:56 & K7V\\
 \noalign{\smallskip}
13473+1727 &  &  &  & $\tau$ Boo A & 13:47:15.7 & +17:27:25 & F6IV\\
 & STT 270 & 1.8 & 57 & $\tau$ Boo B & 13:47:15.6 & +17:27:25 & M2\\
 \noalign{\smallskip}
14050+0157 &  &  &  & HD 122972 & 14:04:58.7 & +01:56:59 & K0\\
 & LDS5807 & 49.0 & 299 & NLTT 36190 & 14:04:55.8 & +01:57:23 & M2\\
 \noalign{\smallskip}
14196-0509 &  &  &  & HD 125455 A & 14:19:34.9 & -05:09:04 & K1V\\
 & KUI 67 & 15.1 & 105 & HD 125455 B & 14:19:35.9 & -05:09:08 & M4.0V\\
 \noalign{\smallskip}
14245+6015 &  &  &  & BD+60 1536 & 14:24:26.9 & +60:15:25 & K5\\
 & LDS2710 & 8.6 & 154 & LP 97-826 & 14:24:27.4 & +60:15:17 & M2.0V\\
 \noalign{\smallskip}
14252+5151 &  &  &  & $\theta$ Boo A & 14:25:11.8 & +51:51:03 & F7V\\
 & STT 580 & 69.6 & 182 & $\theta$ Boo B & 14:25:11.6 & +51:49:54 & M2.5V\\
 \noalign{\smallskip}
14254+2035 &  &  &  & HD 126512 & 14:25:30.1 & +20:35:25 & F9V\\
 & LEP 67 & 63.0 & 63 & LSPM J1425+203W & 14:25:25.9 & +20:35:46 & ...\\
 \noalign{\smallskip}
14260+3422 &  &  &  & BD+35 2558 & 14:25:59.9 & +34:22:15 & K0\\
 & GIC 118 & 559.6 & 11 & G 178-25 & 14:25:58.2 & +34:31:34 & K7V\\
 \noalign{\smallskip}
14336+0920 &  &  &  & HD 127871 A & 14:33:34.9 & +09:20:04 & K2V\\
 & LDS962 & 73.5 & 86 & HD 127871 B & 14:33:39.9 & +09:20:10 & M3.5V\\
 \noalign{\smallskip}
14415+1336 &  &  &  & HD 129290 A & 14:41:28.7 & +13:36:05 & G2V\\
 & LDS 967 & 93.4 & 13 & HD 129290 B & 14:41:30.3 & +13:37:36 & M1.0V\\
 \noalign{\smallskip}
14446-2215 &  &  &  & HD 129715 & 14:44:35.5 & -22:15:11 & K2V\\
 & LDS 4498 & 68.7 & 68 & LP 858-23 & 14:44:40.1 & -22:14:46 & M4.5V\\
 \noalign{\smallskip}
14493+4950 &  &  &  & HD 130986 & 14:49:18.1 & +49:50:16 & F8\\
 & TOK 298 & 48.8 & 221 & J14491476+4949390 & 14:49:14.8 & +49:49:39 & M1.5V\\
 \noalign{\smallskip}
14575-2125 &  &  &  & HD 131977 & 14:57:28.0 & -21:24:56 & K4V\\
 & H N 28 & 25.7 & 306 & HD 131976 & 14:57:26.5 & -21:24:42 & M1.5V\\
 & H N 28 & 198.3 & 323 & GSC 06180-00916 & 14:57:19.5 & -21:22:16 & g:\\
 \noalign{\smallskip}
14595+4528 &  &  &  & HD 132830 & 14:59:32.9 & +45:27:51 & K0\\
 & DAM 30 & 63.0 & 203 & MCC 56 & 14:59:30.6 & +45:26:53 & K7V\\
 \noalign{\smallskip}
15123+3939 &  &  &  & HD 135144 & 15:12:17.8 & +39:39:21 & G5\\
& LEP 73 & 485.5 & 219 & LP 222-50 & 15:11:51.5 & +39:33:02 & M2.5V\\
\noalign{\smallskip}
15131+1808 &  &  &  & BD+18 2985 & 15:13:06.9 & +18:08:09 & K0V\\
 & TOK 299 & 33.9 & 354 & J15125175+1807449 & 15:13:06.4 & +18:08:44 & M2.0V\\
 \noalign{\smallskip}
15164+1648 &  &  &  & HD 135792 & 15:16:25.6 & +16:47:39 & G0\\
 & HO 547 & 5.5 & 291 & BD+17 2843 B & 15:16:25.3 & +16:47:42 & K5V\\
 \noalign{\smallskip}
15204+0015 &  &  &  & HD 136378 & 15:20:26.1 & +00:14:41 & G5\\
 & GIC 126 & 196.7 & 171 & G 15-18 & 15:20:28.3 & +00:11:27 & M0.0V\\
 \noalign{\smallskip}
15211+2534 &  &  &  & HD 136655 & 15:21:09.3 & +25:34:02 & K2V\\
 & GRV 903 & 69.2 & 243 & HIP 75124 & 15:21:04.8 & +25:33:30 & K7V\\
 \noalign{\smallskip}
 \\
 \\
15282-0922 &  &  &  & HD 137763 & 15:28:09.6 & -09:20:53 & G9V\\
15282-0921 &  &  &  & HD 137778 & 15:28:12.2 & -09:21:28 & K2V\\
 & STR 13 & 1212 & 343 & G 151-61 & 15:27:45.1 & -09:01:32 & M4.5\\
 \noalign{\smallskip}
15289+5727 &  &  &  & HD 138367 & 15:28:51.9 & +57:26:43 & F6IV\\
& GIC 128 & 185.3 & 131 & G 224-69 & 15:29:09.4 & +57:24:42 & M1.0V\\
\noalign{\smallskip}
15353+6005 &  &  &  & HD 139477 & 15:35:20.0 & +60:05:13 & K3V\\
 & LDS2723 & 42.5 & 98 & LP 99-392 & 15:35:25.7 & +60:05:08 & M3.5V\\
 \noalign{\smallskip}
15431-1303 &  &  & & HD 140269 & 15:43:08.7 & -13:03:23 & G1V\\
 & TOK 303 & 53.1 & 305 & J15430573-1302525 & 15:43:05.7 & -13:02:53 & M1.5V\\
 \noalign{\smallskip}
15482+0134 &  &  &  & V382 Ser & 15:48:09.5 & +01:34:18 & G8V\\
 & EIS 1 & 17.9 & 357 & HD 141272 B & 15:48:09.3 & +01:34:36 & M2.5V\\
 \noalign{\smallskip}
16024+0339 &  &  &  & HD 143809 A & 16:02:22.4 & +03:39:07 & G0\\
 & CAB 4 & 86.4 & 253 & HD 143809 B & 16:02:16.9 & +03:38:41 & M1.5V\\
 \noalign{\smallskip}
16048+3910 &  &  &  & HD 144579 A & 16:04:56.8 & +39:09:23 & G8V\\
 & WNO 47 & 70.3 & 280 & HD 144579 B & 16:04:50.9 & +39:09:36 & M4.0V\\
 \noalign{\smallskip}
16147+3352 &  &  &  & $\sigma$ CrB B & 16:14:40.4 & +33:51:27 & G1V\\
 & STF2032 & 7.2 & 239 & $\sigma$ CrB C & 16:13:56.3 & +33:46:24 & M2.5V\\
 \noalign{\smallskip}
16150+6040 &  &  &  & HD 146868 & 16:14:57.1 & +60:40:11 & G5\\
 & LDS1434 & 107.0 & 196 & G 225-51 & 16:14:53.0 & +60:38:28 & M3.0V\\
 \noalign{\smallskip}
16175+7545 &  &  &  & $\eta$ UMi & 16:17:30.3 & +75:45:19 & F5V\\
 & LDS1844 & 228.4 & 125 & NLTT 42620 & 16:18:21.0 & +75:43:08 & M4.0V\\
 \noalign{\smallskip}
16239+0315 &  &  &  & HD 149162 & 16:32:51.6 & +03:14:46 & K0V\\
 & LEP 79 & 252.0 & 138 & G 17-23 & 16:33:02.8 & +03:11:37 & M3.0V\\
 \noalign{\smallskip}
16348-0412 &  &  &  & HD 149414 & 16:34:42.4 & -04:13:45 & F8V\\
 & LMP 14 & 1176.5 & 36 & G 17-27 & 16:35:29.0 & -03:57:57 & M0\\
 \noalign{\smallskip}
17050-0504 &  &  &  & HD 154363 A & 17:05:03.4 & -05:03:59 & K5V\\
 & LDS 585 & 183.8 & 123 & HD 154363 B & 17:05:13.8 & -05:05:39 & M1.5V8\\
 \noalign{\smallskip}
17178+227 &  &  &  & HD 156985 & 17:17:50.4 & +52:26:50 & K2\\
 & LEP 81 & 183.0 & 216 & LP 138-36 & 17:17:38.6 & +52:24:22 & M3.5V\\
 \noalign{\smallskip}
17272+4213 &  &  &  & HD 158415 & 17:27:13.9 & +42:13:05 & G5\\
 & TOK 313 & 135.8 & 298 & TYC 3094-1728-1 & 17:27:03.1 & +42:14:08 & K5V\\
 \noalign{\smallskip}
17411+7225 &  &  &  & HD 161897 & 17:41:06.7 & +72:25:13 & K0\\
 & GIC 148 & 89.6 & 28 & G 258-17 & 17:41:16.1 & +72:26:32 & M4.0V\\
 \noalign{\smallskip}
17428+1646 &  &  &  & BD+16 3263 & 17:42:50.5 & +16:45:54 & G0\\
& BPMA 51 & 128.7 & 170 & J17425203+1643476 & 17:42:52.0 & +16:43:48 & M1.5V\\
\noalign{\smallskip}
17465+2743 &  &  &  & $\mu^{01}$ Her A & 17:46:27.5 & +27:43:14 & G5IV\\
 & STF2220 & 36.0 & 251 & $\mu^{02}$ Her B & 17:46:25.1 & +27:43:01 & M3.5V\\
 \noalign{\smallskip}
17477+2748 &  &  &  & BD+27 2891 & 17:47:39.2 & +27:47:40 & G0\\
 & GIC 149 & 75.8 & 116 & G 182-27 & 17:47:44.3 & +27:47:07 & M1.5V\\
 \noalign{\smallskip}
18006+6833 &  &  &  & BD+68 971 & 18:00:36.1 & +68:33:24 & K2\\
 & LDS1460 & 30.6 & 171 & J18003695+6832539 & 18:00:37.0 & +68:32:54 & K7V\\
 \noalign{\smallskip}
18006+2934 &  &  &  & HD 164595 A & 18:00:38.9 & +29:34:19 & G2V\\
 & LDS6413 & 88.0 & 104 & HD 164595 B & 18:00:45.4 & +29:33:57 & M2.0V\\
 \noalign{\smallskip}
18090+2409 &  &  &  & HD 166301 & 18:08:58.7 & +24:09:30 & G0\\
 & TOK 318 & 51.4 & 120 & J18090192+2409041 & 18:09:01.9 & +24:09:04 & M1.0V\\
 \noalign{\smallskip}
18131+4129 &  &  &  & HD 167389 & 18:13:07.2 & +41:28:31 & F8V\\
 & TOK 319 & 94.2 & 301 & J18130001+4129198 & 18:13:00.0 & +41:29:20 & M3.5V\\
 \noalign{\smallskip}
 \\
18161+6839 &  &  &  & BD+68 986 & 18:16:04.0 & +68:38:55 & G5\\
 & LDS1464 & 110.2 & 32 & LHS 6332 & 18:16:14.8 & +68:40:28 & M1.5V\\
 \noalign{\smallskip}
18292+1142 &  &  &  & HD 170469 & 18:29:11.0 & +11:41:44 & G5\\
 & TOK 321 & 43.1 & 113 & J18290408+1140523 & 18:29:13.7 & +11:41:27 & K5.0V\\
 \noalign{\smallskip}
18333+2219 &  &  &  & HD 171314 A & 18:33:17.8 & +22:18:51 & K4V\\
 & LEP 89 & 49.4 & 302 & HD 171314 B & 18:33:14.8 & +22:19:18 & M4.5V\\
 \noalign{\smallskip}
18409+3132 &  &  &  & BD+31 3330 A & 18:40:54.9 & +31:31:59 & K2.5V\\
 & HJ 1337 & 9.3 & 154 & BD+31 3330 B & 18:40:55.2 & +31:31:52 & M1.0V\\
 \noalign{\smallskip}
19321-1116 &  &  & & HD 183870 A & 19:32:06.7 & -11:16:30 & K2V\\
 & TOK 333 & 280.5 & 174 & HD 183870 B & 19:32:08.1 & -11:19:57 & M3.5V\\
 \noalign{\smallskip}
19510+1025 &  &  & & $o$ Aql A & 19:51:01.6 & +10:24:57 & F8V\\
 & J 124 & 22.0 & 220 & $o$ Aql C & 19:51:00.7 & +10:24:40 & M0.0V\\
19510+1025 & J 124 & 20.6 & 253 & $o$ Aql B & 19:51:00.6 & +10:24:48 & M3.5V\\
\noalign{\smallskip}
19553+0624 &  &  &  & $\beta$ Aql A & 19:55:18.8 & +06:24:24 & G9.5IV\\
 & STT 532 & 13.6 & 359 & $\beta$ Aql B & 19:55:18.8 & +06:24:37 & M2.5V\\
 \noalign{\smallskip}
20007+2243 &  &  &  & HD 189733 & 20:00:43.7 & +22:42:39 & K0V\\
 & BAK 1 & 11.4 & 243 & J20004297+2242342 & 20:00:43.0 & +22:42:34 & M\\
 \noalign{\smallskip}
20036+2954 &  &  &  & HD 190360 A & 20:03:37.4 & +29:53:48 & G7IV\\
 & LDS6339 & 178.2 & 232 & HD 190360 B & 20:03:26.5 & +29:52:00 & M4.5V\\
 \noalign{\smallskip}
20111+1611 &  &  &  & HD 191785 A & 20:11:06.1 & +16:11:17 & K0V\\
 & ENG 71 & 212.0 & 148 & HD 191785 B & 20:11:13.3 & +16:11:07 & M4.0V\\
 \noalign{\smallskip}
20124-1237 &  &  &  & $\xi$ Cap & 20:12:25.9 & -12:37:03 & F7V\\
 & BUP 206 & 87.6 & 271 & BD-13 5608 B & 20:12:20.3 & -12:37:06 & K5V\\
 \noalign{\smallskip}
20169+5017 &  &  &  & HD 193216 & 20:16:54.5 & +50:16:43 & G5\\
 & GIC 155 & 105.9 & 287 & BD+49 3245 G & 20:16:44.0 & +50:17:14 & M2.5V\\
 \noalign{\smallskip}
20408+1956 &  &  &  & HD 197076 A & 20:40:45.1 & +19:56:08 & G5V\\
 & LDS1045 & 125.1 & 184 & HD 197076 B & 20:40:44.5 & +19:54:03 & M2.5V\\
 \noalign{\smallskip}
20462+3358 &  &  &  & $\epsilon$ Cyg A & 20:46:12.7 & +33:58:13 & K0III\\
 & LEP 96 & 93.4 & 271 & $\epsilon$ Cyg C & 20:46:05.3 & +33:58:12 & M4V\\
 \noalign{\smallskip}
20473+1052 &  &  &  & BD+10 4379 & 20:47:16.8 & +10:51:37 & K2\\
 & LEP 97 & 15.2 & 350 & J20471669+1051506 & 20:47:16.7 & +10:51:51 & K5V\\
 \noalign{\smallskip}
20599+4016 &  &  &  & HD 200077 & 20:59:55.3 & +40:15:32 & F8\\
 & LEP 98 & 1212.8 & 259 & G 210-44 & 20:58:11.5 & +40:11:29 & K7V\\
 \noalign{\smallskip}
21324-2058 &  &  &  & HD 204941 & 21:32:23.5 & -20:57:27 & K2V\\
 & LDS6354 & 56.6 & 219 & LP 873-74 & 21:32:21.0 & -20:58:10 & M0.5V\\
 \noalign{\smallskip}
21519+4221 &  &  &  & HD 207966 A & 21:51:52.9 & +42:20:38 & G8\\
 & HO 172 & 10.6 & 82 & HD 207966 B & 21:51:53.9 & +42:20:39 & M0.5V\\
 \noalign{\smallskip}
21546-0318 &  &  &  & HD 208177 & 21:54:35.9 & -03:18:05 & F5IV\\
 & STF2838 & 15.7 & 182 & BD-03 5329 B & 21:54:35.6 & -03:18:18 & m0:\\
 & TOK 349 & 144.0 & 102 & PM I21547-0318 & 21:54:45.3 & -03:18:34 & M3.5V\\
\noalign{\smallskip}
21575+2856 &  &  &  & BD+28 4248 & 21:57:30.8 & +28:56:13 & G5V\\
 & LEP 104 & 84.9 & 189 &  J21572970+2854494 & 21:57:29.7 & +28:54:50 & M1.5V\\
 \noalign{\smallskip}
22066+4323 &  &  &  & BD+42 4301 & 22:06:36.6 & +43:22:33 & G0\\
 & BVD 273 & 21.3 & 296 & J22063482+4322423 & 22:06:34.8 & +43:22:42 & M3.5V\\
 \noalign{\smallskip}
22090-1754 &  &  &  & HD 210190 & 22:08:58.7 & -17:53:40 & K0V\\
 & LDS6379 & 353.8 & 350 & LP 819-37 & 22:08:54.2 & -17:47:52 & M2.5V\\
 \noalign{\smallskip}
22159+5440 &  &  &  & V447 Lac & 22:15:54.1 & +54:40:22 & K1V\\
 & GIC 177 & 77.2 & 107 & HD 211472 B & 22:16:02.6 & +54:40:00 & M4.0V\\
 \noalign{\smallskip}
22311+4509 &  &  &  & HD 213519 A & 22:31:05.7 & +45:08:42 & G5\\
 & LEP 108 & 62.5 & 8 & HD 213519 B & 22:31:06.5 & +45:09:44 & M3\\
 \noalign{\smallskip}
22467+1210 &  &  &  & $\xi$ Peg A & 22:46:41.6 & +12:10:22 & F6V\\
 & HJ 301 & 11.1 & 94 & $\xi$ Peg B & 22:46:42.3 & +12:10:21 & M1.5\\
 \noalign{\smallskip}
22524+0950 &  &  &  & $\sigma$ Peg A & 22:52:24.1 & +09:50:08 & F6V\\
 & LDS 6388 & 249.9 & 20 & $\sigma$ Peg B & 22:52:29.8 & +09:54:04 & M3.0V\\
 \noalign{\smallskip}
22589+6902 &  &  &  & BD+68 1345 A & 22:58:53.8 & +69:01:50 & K0V\\
 & GIC 186 & 21.6 & 233 & BD+68 1345 B & 22:58:50.6 & +69:01:37 & M3.0V\\
 \noalign{\smallskip}
23026+2948 &  &  &  & BD+29 4841 & 23:02:34.6 & +29:48:18 & K0V\\
 & TOK 352 & 45.2 & 249 & J23023133+2948016 & 23:02:31.3 & +29:48:02 & M3.0V\\
 \noalign{\smallskip}
23104+4901 &  &  & & HD 218790 & 23:10:21.3 & +49:01:06 & G0\\
 & STF2987 & 4.4 & 150 & BD+48 3952 B & 23:10:21.5 & +49:01:03 & K5.0V\\
 \noalign{\smallskip}
23194+7900 &  &  &  & V368 Cep A & 23:19:26.6 & +79:00:13 & G9V\\
 & LDS2035 & 10.8 & 214 & V368 Cep B & 23:19:24.5 & +79:00:04 & M3.5V\\
 & LAF 72 & 6.1 & 359 & NLTT 56725 & 23:22:53.9 & +78:47:39 & M5.0V\\
\noalign{\smallskip}
23235+4548 &  &  &  & HD 220445 & 23:23:28.8 & +45:47:36 & K0\\
 & STF3010 & 25.4 & 132 & BD+44 4400 & 23:23:30.7 & +45:47:19 & K5V\\
 \noalign{\smallskip}
23266+4520 &  &  &  & HD 220821 & 23:26:40.6 & +45:20:17 & G0\\
 & GIC 192 & 57.4 & 353 & BD+44 4419 B & 23:26:39.6 & +45:21:14 & MIII\\
 \noalign{\smallskip}
23355+3101 &  &  &  & HD 221830 A & 23:35:28.9 & +31:01:02 & F9V\\
 & LDS6405 & 8.0 & 114 & HD 221830 B & 23:35:29.5 & +31:00:59 & M2.5V\\
 \noalign{\smallskip}
23419-0559 &  &  &  & HD 222582 A & 23:41:51.5 & -05:59:09 & G5\\
 & LDS5112 & 109.5 & 300 & HD 222582 B & 23:41:45.2 & -05:58:15 & M4.5V\\
 \noalign{\smallskip}
23536+1207 &  &  &  & HIP 117809 & 23:53:35.5 & +12:06:22 & K4\\
 & VYS 11 & 5.7 & 164 & J23533563+1206167 & 23:53:35.6 & +12:06:17 & M2.5V\\
 \noalign{\smallskip}
23556+0042 &  &  & & HD 224157 & 23:55:36.0 & +00:41:45 & K0\\
 & LEP 116 & 13.0 & 253 & J23553521+0041412 & 23:55:35.0 & +00:41:41 & M1.5V\\
 \noalign{\smallskip}
23581+2420 &  &  &  & BD+23 4830 C & 23:58:01.2 & +24:20:22 & G0\\
23581+2420 &  &  &  & BD+23 4830 B & 23:58:03.4 & +24:20:33 & G0\\
23581+2420 &  &  &  & HD 224459 & 23:58:03.9 & +24:20:28 & G5\\
 & ... & ... & ... & G 131-6 & 23:58:30.2 & +24:12:04 & K7V\\
 & LEP 118 & 619.0 & 144 & G 131-5 & 23:58:29.3 & +24:12:02 & M3\\
 \noalign{\smallskip}
23595+4436 &  &  &  & BD+43 4596 & 23:59:29.9 & +44:36:07 & K0\\
 & ES 1356 & 2.3 & 113 & J23593035+4436055 & 23:59:30.4 & +44:36:06 & M3.5
\end{longtable}

==> (inline-1) <==
\begin{longtable}{l l c c c c c c c c}
\caption{Astrometría de la muestra inicial.} 
\label{astrometry}\\
\hline
\hline
\noalign{\smallskip}
Identificador & Nombre & $\pi$ \tnote{a}& $d$ & $\mu_\alpha \cos{\delta}$ \tnote{b}& $\mu_{\delta}$ & $\mu$ & $\dfrac{\Delta\mu_\alpha \cos{\delta}}{\overline{\mu_\alpha \cos{\delta}}}$ & $\dfrac{\Delta\mu_{\delta}}{\overline{\mu_{\delta}}}$ & $\dfrac{\Delta\mu}{\mu_{A}}$\\
WDS & Simbad & [mas] & [pc] & [mas a$^{-1}$] & [mas a$^{-1}$] & [mas a$^{-1}$] &  &  & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\insertTableNotes
\endlastfoot

00153+5304 & G 217-41 & 10.7$\pm$2.3 $^{[10]}$& 94$\pm$20 & 224.2$\pm$1.9 $^{[14]}$& 46.3$\pm$1.6 & 228.9$\pm$1.9 & 0.011& 0.051& 0.014\\
 & G 217-40 & 12.2$\pm$2.1 $^{[2]}$& 82$\pm$14 & 226.6$\pm$7.0 $^{[16]}$& 44.0$\pm$2.7 & 230.8$\pm$6.9\\
\noalign{\smallskip}
00385+4300 & BD+42 126 & 20.2$\pm$1.8 $^{[10]}$& 49.6$\pm$4.3 & 187.2$\pm$1.1 $^{[14]}$& -81.83$\pm$0.93 & 204.3$\pm$1.1 & 0.036 & 0.035 & 0.036\\
 & LP 193-345 & 19.9$\pm$1.9 $^{[2]}$& 50.4$\pm$4.7 & 194.0$\pm$8.0 $^{[16]}$& -79.0$\pm$8.0 & 209.5$\pm$8.0\\
\noalign{\smallskip}
00452+0015 & HD 4271 A & 24.17$\pm$0.55 $^{[10]}$& 41.37$\pm$0.94 & 266.23$\pm$0.55 $^{[14]}$& -51.30$\pm$0.37 & 271.13$\pm$0.54 & 0.25 & 0.22 & 0.22\\
 & HD 4271 B & 24.27$\pm$0.88 $^{[2]}$& 41.2$\pm$1.5 & 207.0$\pm$8.0 $^{[16]}$& -41.0$\pm$8.0 & 211.0$\pm$8.0\\
\noalign{\smallskip}
00467-0426 & HD 4449 & 34.77$\pm$2.73 $^{[10]}$& 28.8$\pm$2.3 & 29.1$\pm$2.4 $^{[14]}$& -269.7$\pm$1.6 & 271.2$\pm$1.6 & 0.33 & 0.031 & 0.043\\
 & LP 646-9 & 35.7$\pm$2.7 $^{[2]}$& 28.0$\pm$2.1 & 20.9$\pm$8.0 $^{[16]}$& -261.4$\pm$8.0 & 262.2$\pm$8.0\\
\noalign{\smallskip}
00491+5749 & $\eta$ Cas A & 167.98$\pm$0.48 $^{[10]}$ & 5.953$\pm$0.017 & 1133.9$\pm$8.2 $^{[9]}$ & -539.2$\pm$7.5 & 1255.9$\pm$8.0 & 0.026 & 0.088 & 0.043\\
 & $\eta$ Cas B & 168.0 $^{[8]}$& 6.0 & 1104.7$\pm$2.5 $^{[16]}$ & -493.3$\pm$2.5 & 1209.8$\pm$2.5\\
\noalign{\smallskip}
01055+1526 & HD 6440 A & 37.8$\pm$1.4 $^{[10]}$& 26.4$\pm$1.0 & 8.5$\pm$1.2 $^{[5]}$ & -196.4$\pm$1.2 & 196.6$\pm$1.2 & 0.28 & 0.0020 & 0.011\\
 & HD 6440 B & 37.6$\pm$2.0 $^{[2]}$& 26.6$\pm$1.4 & 6.4$\pm$2.5 $^{[16]}$ & -196.8$\pm$2.5 & 196.9$\pm$2.5\\
\noalign{\smallskip}
01076+2257 & HD 6660 A & 47.50$\pm$0.94 $^{[1]}$ & 21.05$\pm$0.41 & 86$\pm$22 $^{[16]}$ & -483.2$\pm$8.9 & 490.8$\pm$9.5 & 0.17 & 0.018 & 0.0372\\
 & HD 6660 B & 48.2$\pm$1.1 $^{[2]}$ & 20.75$\pm$0.46 & 102.0$\pm$8.0 $^{[16]}$ & -492.0$\pm$8.0 & 502.5$\pm$8.0\\
\noalign{\smallskip}
01187-0052 & HD 7895 A & 37.75$\pm$0.95 $^{[10]}$& 26.49$\pm$0.67 & 431.64$\pm$0.97 $^{[14]}$& -251.09$\pm$0.90 & 499.36$\pm$0.95 & 0.0052 & 0.029 & 0.016\\
 & HD 7895 B & 36.2$\pm$1.0 $^{[2]}$& 27.65$\pm$0.76 & 429.4$\pm$2.4 $^{[16]}$ & -258.6$\pm$3.8 & 501.3$\pm$2.8\\
\noalign{\smallskip}
01215+3120 & EN Psc & 35.9$\pm$1.2 $^{[10]}$& 27.85$\pm$0.91 & 530.5$\pm$1.6 $^{[14]}$& -93.77$\pm$0.94 & 538.7$\pm$1.5 & 0.010 & 0.25 & 0.050\\
 & BD+30 206 B & 34.8$\pm$1.3 $^{[2]}$& 28.8$\pm$1.0 & 536.0 $^{[4]}$ & -120.0 & 549.3\\ 
\noalign{\smallskip}
01226+1245 & BD+12 168 A & 21.5$\pm$1.7 $^{[1]}$ & 46.43$\pm$3.3 & 400.1$\pm$1.5 $^{[5]}$ & 8.4$\pm$1.4 & 400.2$\pm$1.5 & 0.0080 & 0.11 & 0.0084\\
 & BD+12 168 B & ... & ... & 403.3$\pm$2.0 $^{[15]}$ & 9.4$\pm$1.3 & 403.4$\pm$2.0\\
\noalign{\smallskip}
01230-1258 & HD 8389 A & 32.78$\pm$0.78 $^{[10]}$& 30.51$\pm$0.73 & 462.30$\pm$0.81 $^{[14]}$& -26.36$\pm$0.41 & 463.05$\pm$0.81 & 0.0032 & 0.30 & 0.020\\
 & HD 8389 B & 33.09$\pm$0.99 $^{[2]}$& 30.22$\pm$0.90 & 460.8$\pm$8.0 $^{[16]}$ & -35.5$\pm$8.0 & 462.2$\pm$8.0\\
\noalign{\smallskip}
01340-0141 & BD-02 247 & 13.6$\pm$1.9 $^{[10]}$& 73$\pm$10 & 172.2$\pm$2.3 $^{[14]}$& -149.6$\pm$1.3 & 228.1$\pm$2.0 & 0.010 & 0.0092 & 0.0099\\
 & LP 588-9 & 13.0$\pm$1.7 $^{[2]}$& 77$\pm$10 & 174.0$\pm$8.0 $^{[16]}$ & -151.0$\pm$8.0 & 230.4$\pm$8.0\\
\noalign{\smallskip}
01450-0104 & BD-01 237 & 17.6$\pm$1.5 $^{[10]}$& 57.0$\pm$4.8 & 206.3$\pm$1.4 $^{[14]}$& -55.9$\pm$1.0 & 213.7$\pm$1.4 & 0.016 & 0.13 & 0.034\\
 & LP 588-44 & 16.7$\pm$1.4 $^{[2]}$& 60.1$\pm$4.9 & 203.1$\pm$8.0 $^{[16]}$ & -49.2$\pm$8.0 & 209.0$\pm$8.0\\
\noalign{\smallskip}
01572-1015 & HD 11964 A & 30.44$\pm$0.60 $^{[10]}$& 32.85$\pm$0.65 & -366.23$\pm$0.49 $^{[14]}$& -242.39$\pm$0.49 & 439.18$\pm$0.49 & 0.0021 & 0.00087 & 0.0018\\
 & HD 11964 B & 29.43$\pm$0.91 $^{[2]}$& 34.0$\pm$1.1 & -367.0$\pm$8.0 $^{[16]}$ & -242.6$\pm$8.0 & 439.9$\pm$8.0\\
\noalign{\smallskip}
\\
02290-1959 & HD 15468 A & 51.2$\pm$1.3 $^{[10]}$& 19.55$\pm$0.51 & 614.0$\pm$1.0 $^{[14]}$& 189.1$\pm$1.1 & 642.5$\pm$1.0 & 0.025 & 0.20 & 0.070\\
 & HD 15468 C & 51.6$\pm$1.3 $^{[10]}$ & 19.38$\pm$0.50 & 599.0$\pm$8.0 $^{[16]}$ & 231.8$\pm$8.0 & 642.3$\pm$8.0\\
\noalign{\smallskip}
02291+2252 & BD+22 353 A & 17.1$\pm$1.7 $^{[1]}$ & 58.5$\pm$6.5 & 180.5$\pm$2.8 $^{[16]}$ & -213.7$\pm$2.8 & 279.7$\pm$2.8 & 0.0083 & 0.016 & 0.013\\
 & BD+22 353 B & ... & ... & 179.0$\pm$2.5 $^{[15]}$ & -210.3$\pm$2.5 & 276.2$\pm$2.5\\
\noalign{\smallskip}
02361+0653 & HD 16160 & 139.27$\pm$0.45 $^{[10]}$& 7.18$\pm$0.023 & 1807.78$\pm$0.89 $^{[14]}$& 1444.02$\pm$0.40 & 2313.71$\pm$0.74 & 0.0029 & 0.0021 & 0.0026\\
 & BX Cet & 139.27$\pm$0.45 $^{[10]}$& 7.180$\pm$0.023 & 1813.0$\pm$8.0 $^{[16]}$ & 1447.0$\pm$8.0 & 2319.7$\pm$8.0\\
\noalign{\smallskip}
02442+4914 & $\theta$ Per & 89.87$\pm$0.22 $^{[10]}$& 11.127$\pm$0.027 & 334.66$\pm$0.17 $^{[14]}$& -89.99$\pm$0.17 & 346.55$\pm$0.17 & 0.0020 & 0.00011 & 0.0019\\
 & $\theta$ Per B & 89.87$\pm$0.22 $^{[10]}$& 11.127$\pm$0.027 & 330 $^{[4]}$& -90 & 346\\
\noalign{\smallskip}
02482+2704 & BC Ari & 40.6$\pm$1.3 $^{[10]}$& 24.64$\pm$0.78 & 266.6$\pm$1.3 $^{[14]}$& -124.97$\pm$0.77 & 294.4$\pm$1.2 & 0.031 & 0.016 & 0.029\\
 & LP 354-414 & 44.7$\pm$1.2 $^{[2]}$& 22.37$\pm$0.58 & 275.0$\pm$8.0 $^{[16]}$ & -123.0$\pm$8.0 & 301.3$\pm$8.0\\
\noalign{\smallskip}
02556+2652 & HD 18143 A & 42.57$\pm$0.84 $^{[10]}$& 23.49$\pm$0.46 & 264.8$\pm$1.2 $^{[14]}$& -193.91$\pm$0.76 & 328.2$\pm$1.0 & 0.020 & 0.0042 & 0.016\\
 & HD 18143 C & 42.57$\pm$0.84 $^{[10]}$& 23.49$\pm$0.46 & 270.0$\pm$8.0 $^{[16]}$ & -193.1$\pm$8.0 & 331.9$\pm$8.0\\
\noalign{\smallskip}
03042+6142 & HD 18757 & 41.27$\pm$0.58 $^{[10]}$& 24.23$\pm$0.34 & 720.57$\pm$0.60 $^{[14]}$& -695.55$\pm$0.61 & 1001.50$\pm$0.60 & 0.00087 & 0.0011 & 0.00098\\
 & G 246-22 & 41.27$\pm$0.58 $^{[10]}$& 24.23$\pm$0.34 & 721.2$\pm$4.8 $^{[9]}$ & -694.8$\pm$4.8 & 1001.4$\pm$4.8\\
\noalign{\smallskip}
03078+2533 & HD 19381 A & 15.59$\pm$0.98 $^{[10]}$& 64.1$\pm$4.0 & -8.27$\pm$0.98 $^{[14]}$& -98.74$\pm$0.81 & 99.09$\pm$0.81 & 0.021 & 0.012 & 0.012\\
 & HD 19381 B & ... & ... & -8.1$\pm$4.7 $^{[16]}$ & -97.6$\pm$4.6 & 97.9$\pm$4.6\\
\noalign{\smallskip}
03150+0101 & BD+00 549 A & 12.9$\pm$1.9 $^{[10]}$& 78$\pm$11 & 361.9$\pm$2.3 $^{[14]}$& 115.1$\pm$1.5 & 379.8$\pm$2.2 & 0.00022 & 0.0245 & 0.0076\\
 & BD+00 549 B & 12.6$\pm$1.7 $^{[2]}$& 79$\pm$10 & 362.0$\pm$8.0 $^{[16]}$ & 118.0$\pm$8.0 & 380.7$\pm$8.0\\
\noalign{\smallskip}
03203+0902 & HD 20727 A & 19.4$\pm$1.3 $^{[10]}$& 51.7$\pm$3.4 & 286.2$\pm$1.4 $^{[14]}$& -61.9$\pm$1.3 & 292.8$\pm$1.4 & 0.043 & 0.18 & 0.059\\
 & HD 20727 B & 19.7$\pm$1.3 $^{[2]}$& 50.7$\pm$3.4 & 274.0$\pm$8.0 $^{[16]}$ & -74.0$\pm$8.0 & 283.8$\pm$8.0\\
\noalign{\smallskip}
03321+4340 & HD 21727 A & 16.5$\pm$1.5 $^{[10]}$& 60.8$\pm$5.4 & 298.0$\pm$1.4 vL07 & -119.3$\pm$1.2 & 321.0$\pm$1.3 & 0.0032 & 0.0021 & 0.0031\\
 & HD 21727 B & ... & ... & 299.0 $^{[3]}$& -119.0 & 322\\
\noalign{\smallskip}
03332+4615 & V577 Per & 29.1$\pm$1.0 $^{[10]}$& 34.4$\pm$1.2 & 68.46$\pm$0.96 $^{[14]}$& -176.81$\pm$0.76 & 189.60$\pm$0.79 & 0.056 & 0.025 & 0.031\\
 & HD 21845 B & 29.1$\pm$1.0 $^{[10]}$& 34.4$\pm$1.2 & 64.7$\pm$4.0 $^{[16]}$ & -172.4$\pm$3.6 & 184.1$\pm$3.7\\
\noalign{\smallskip}
03356+4253 & HD 22122 & 8.8$\pm$4.2 $^{[3]}$ & 114$\pm$54 & 149.0$\pm$1.0 $^{[5]}$ & -154.50$\pm$0.90 & 214.64$\pm$0.95 & 0.055 & 0.036 & 0.045\\
 & Wolf 191 & ... & ... & 141.0$\pm$8.0 $^{[16]}$ & -149.0$\pm$8.0 & 205.1$\pm$8.0\\
\noalign{\smallskip}
03396+1823 & HD 22694 & 25.6$\pm$1.3 $^{[10]}$& 39.0$\pm$2.0 & 187.6$\pm$1.6 $^{[14]}$& -194.3$\pm$1.4 & 270.0$\pm$1.5 & 0.058 & 0.0066 & 0.039\\
 & Wolf 209 & 27.2$\pm$1.4 $^{[2]}$& 36.8$\pm$1.9 & 177.0$\pm$8.0 $^{[16]}$ & -193.0$\pm$8.0 & 261.9$\pm$8.0\\
\noalign{\smallskip}
03398+3328 & HD 278874 A & 23.1$\pm$1.7 $^{[10]}$& 43.3$\pm$3.1 & -37.8$\pm$1.8 $^{[14]}$& -4.94$\pm$1.5 & 38.1$\pm$1.8 & 0.082 & 0.93 & 0.12\\
 & HD 278874 B & 23.1$\pm$1.7 $^{[10]}$& 43.3$\pm$3.1 & -41$\pm$14 $^{[16]}$ & -1.8$\pm$6.5 & 41$\pm$14\\
\noalign{\smallskip}
03480+4032 & HD 23596 & 19.83$\pm$0.49 $^{[10]}$& 50.4$\pm$1.2 & 53.95$\pm$0.48 $^{[14]}$& 21.12$\pm$0.42 & 57.94$\pm$0.47 & 0.18 & 0.094 & 0.19\\
 & UCAC4 653-017808 & ... & ... & 64.5$\pm$2.2 $^{[16]}$ & 23.2$\pm$2.7 & 68.5$\pm$2.3\\
\noalign{\smallskip}
\\
03520+3947 & HD 275867 & 29.8$\pm$1.3 $^{[10]}$& 33.6$\pm$1.5 & 32.1$\pm$1.4 $^{[14]}$& -52.1$\pm$1.2 & 61.2$\pm$1.2 & 0.86 & 0.16 & 0.35\\
 & TYC 2868-639-1 & 29.8$\pm$1.3 $^{[10]}$& 33.5$\pm$1.5 & 12.8$\pm$5.2 & -61.1$\pm$4.8 & 62.4$\pm$4.8\\
\noalign{\smallskip}
03556+5214 & HD 24421 & 26.38$\pm$0.54 $^{[10]}$& 37.91$\pm$0.78 & -119.17$\pm$0.73 $^{[14]}$& 108.36$\pm$0.58 & 161.07$\pm$0.67 & 0.020 & 0.037 & 0.030\\
 & LSPM J0355+5214 & ... & ... & -121.6$\pm$4.0 $^{[16]}$ & 112.5$\pm$3.9 & 165.7$\pm$4.0\\
\noalign{\smallskip}
03566+5042 & 43 Per & 26.71$\pm$0.87 $^{[10]}$& 37.4$\pm$1.2 & 92.0$\pm$1.1 $^{[10]}$& -128.47$\pm$0.93 & 158.0$\pm$1.0 & 0.022 & 0.0044 & 0.013\\
 & BD+50 860 B & ... & ... & 90.0$\pm$3.0 $^{[5]}$& -127.9$\pm$2.7 & 156.4$\pm$2.8\\
\noalign{\smallskip}
03575-0110 & HD 24916 A & 64.4$\pm$1.1 $^{[10]}$& 15.53$\pm$0.26 & -186.0$\pm$1.4 $^{[14]}$& -142.9$\pm$1.6 & 234.5$\pm$1.4 & 0.020 & 0.030 & 0.022\\
 & HD 24916 B & 64.4$\pm$1.1 $^{[10]}$& 15.52$\pm$0.26 & -182.4$\pm$8.0 $^{[16]}$ & -139.1$\pm$4.0 & 229.39$\pm$6.8\\
\noalign{\smallskip}
04153-0736 & $o^{02}$ Eri A & 200.60$\pm$0.23 $^{[10]}$& 4.9850$\pm$0.0057 & -2240.12$\pm$0.23 $^{[14]}$& -3420.27$\pm$0.20 & 4088.57$\pm$0.21 & 0.00037 & 0.00011 & 0.00022\\
 & $o^{02}$ Eri C & 200.62$\pm$0.23 $^{[10]}$& 4.9850$\pm$0.0057 & -2239.3$\pm$8.0 $^{[10]}$ & -3419.9$\pm$7.0 & 4087.8$\pm$7.3\\
 \noalign{\smallskip}
04252+2545 & HD 27887 A & 15.59$\pm$0.95 $^{[10]}$& 64.1$\pm$3.9 & 57.21$\pm$0.97 $^{[14]}$& -25.90$\pm$0.86 & 62.80$\pm$0.95 & 0.18 & 0.11 & 0.16\\
 & HD 27887 B & ... & ... & 47.6$\pm$5.2 $^{[9]}$ & -23.3$\pm$5.2 & 53.0$\pm$5.2\\
\noalign{\smallskip}
04359+1631 & Aldebarán A & 48.94$\pm$0.77 $^{[10]}$& 20.43$\pm$0.32 & 63.45$\pm$0.84 $^{[14]}$& -188.94$\pm$0.65 & 199.31$\pm$0.67 & 0.010 & 0.0024 & 0.0040\\
 & Aldebarán B & ... & ... & 63 $^{[6]}$ & -190 & 200\\
\noalign{\smallskip}
04397+0952 & HD 286955 & 32.7$\pm$1.5 $^{[10]}$& 30.6$\pm$1.4 & -12.2$\pm$1.7 $^{[14]}$& -374.7$\pm$1.3 & 374.9$\pm$1.3 & 0.84 & 0.043 & 0.063\\
 & BD+09 621 B & 35.2$\pm$1.8 $^{[2]}$& 28.4$\pm$1.5 & -30.0$\pm$8.0 $^{[16]}$ & -359.0$\pm$8.0 & 360.3$\pm$8.0\\
\noalign{\smallskip}
04429+1843 & HD 29836 A & 22.99$\pm$0.86 $^{[10]}$& 43.5$\pm$1.6 & 102.4$\pm$1.3 $^{[14]}$& -92.46$\pm$0.83 & 137.9$\pm$1.1 & 0.012 & 0.0068 & 0.0098\\
 & HD 285970 B & 21.1$\pm$2.6 $^{[10]}$ & 47.3$\pm$5.8 & 101.2$\pm$3.4 $^{[14]}$ & -91.8$\pm$2.3 & 136.6$\pm$2.9\\
\noalign{\smallskip}
04559+0440 & HD 31412 A & 28.64$\pm$0.57 $^{[10]}$& 34.92$\pm$0.69 & 136.12$\pm$0.63 $^{[14]}$ & -183.19$\pm$0.32 & 228.22$\pm$0.46 & 0.00088 & 0.0098 & 0.0079\\
 & HD 31412 B & 28.64$\pm$0.57 $^{[10]}$ & 34.92$\pm$0.69 & 136.0$\pm$8.0 $^{[16]}$ & -185.0$\pm$8.0 & 229.6$\pm$8.0\\
\noalign{\smallskip}
05003+2508 & HD 31867 A & 26.2$\pm$1.2 $^{[10]}$& 38.2$\pm$1.7 & 63.1$\pm$1.3 $^{[14]}$ & 4.37$\pm$0.80 & 63.3$\pm$1.3 & 0.086 & 0.11 & 0.090\\
 & HD 31867 B & ... & ... & 68.8$\pm$5.9 $^{[16]}$ & 4.9$\pm$5.9 & 69.0$\pm$5.9\\
\noalign{\smallskip}
05067+5136 & 9 Aur A & 38.04$\pm$0.34 $^{[10]}$ & 26.29$\pm$0.23 & -29.9$\pm$1.0 $^{[5]}$ & -174.7$\pm$1.1 & 177.2$\pm$1.1 & 0.11 & 0.021 & 0.027\\
 & 9 Aur C & ... & ... & -26.9$\pm$0.9 $^{[16]}$ & -171.0$\pm$1.0 & 173.1$\pm$1.0\\
\noalign{\smallskip}
05189-2124 & HD 34751 A & 50.3$\pm$1.3 $^{[10]}$ & 19.89$\pm$0.53 & -138.6$\pm$1.2 $^{[14]}$ & -39.6$\pm$1.3 & 144.1$\pm$1.2 & 0.0060 & 0.013 & 0.0068\\
 & HD 34751 B & ... & ... & -139.4$\pm$1.8 $^{[15]}$ & -39.1$\pm$2.0 & 144.8$\pm$1.8\\
\noalign{\smallskip}
05264+0351 & HD 35638 & 15.8$\pm$1.0 $^{[10]}$ & 63.4$\pm$4.0 & 51.78$\pm$0.90 $^{[14]}$ & 37.41$\pm$0.49 & 63.88$\pm$0.78 & 0.051 & 0.044 & 0.048\\
 & J05262029+0351111 & ... & ... & 49.2$\pm$4.0 $^{[9]}$ & 39.1$\pm$4.0 & 62.8$\pm$4.0\\
\noalign{\smallskip}
05289+1233 & HD 35956 & 35.50$\pm$0.95 $^{[10]}$ & 28.17$\pm$0.75 & 80.2$\pm$1.0 $^{[14]}$ & -218.45$\pm$0.52 & 232.71$\pm$0.61 & 0.15 & 0.035 & 0.064\\
 & HD 35956 B & 34.55$\pm$0.88 $^{[2]}$ & 28.94$\pm$0.74 & 93.0$\pm$8.0 $^{[16]}$ & -211.0$\pm$8.0 & 230.6$\pm$8.0\\
\noalign{\smallskip}
05413+5329 & V538 Aur & 81.45$\pm$0.54 $^{[10]}$ & 12.28$\pm$0.081 & 1.82$\pm$0.48 $^{[14]}$ & -523.99$\pm$0.31 & 523.99$\pm$0.31 & 0.55 & 0.013 & 0.013\\
 & HD 233153 B & 81.45$\pm$0.54 $^{[10]}$ & 12.280$\pm$0.081 & 3.2$\pm$8.0 $^{[16]}$ & -517.3$\pm$8.0 & 517.3$\pm$8.0\\
\noalign{\smallskip}
\\
05427+0241 & HD 38014 & 30.3$\pm$1.1 $^{[10]}$ & 33.0$\pm$1.2 & 250.6$\pm$1.5 $^{[10]}$ & -527.73$\pm$0.90 & 584.2$\pm$1.0 & 0.022 & 0.0033 & 0.0010\\
 & G 99-27 & 31.9$\pm$1.3 $^{[2]}$ & 31.3$\pm$1.3 & 245.0 $^{[16]}$ & -526.0 & 580.3\\ 
\noalign{\smallskip}
05445-2227 & AK Lep & ... & ... & -304.4$\pm$1.0 $^{[5]}$ & -352.2$\pm$1.0 & 465.5$\pm$1.0 & 0.25 & 0.49 & 0.51\\
 & $\gamma$ Lep & 111.49$\pm$0.60 $^{[10]}$ & 8.969$\pm$0.048 & -291.67$\pm$0.14 $^{[14]}$ & -368.97$\pm$0.15 & 470.33$\pm$0.15 & 0.21 & 0.45 & 0.46\\
 & LHS 1781 & ... & ... & -237.0$\pm$8.0 $^{[16]}$ & -580.6$\pm$8.0 & 627.1$\pm$8.0\\
\noalign{\smallskip}
05466+0110 & HD 38529 A & 25.46$\pm$0.40 $^{[10]}$ & 39.30$\pm$0.62 & -79.12$\pm$0.48 $^{[14]}$ & -141.84$\pm$0.35 & 162.41$\pm$0.38 & 0.18 & 0.043 & 0.089\\
 & HD 38529 B & ... & ... & -66.0$\pm$8.0 $^{[16]}$ & -148.0$\pm$8.0 & 162.0$\pm$8.0\\
\noalign{\smallskip}
05584-0439 & HD 40397 & 42.46$\pm$0.63 $^{[10]}$ & 23.55$\pm$0.35 & 70.52$\pm$0.69 $^{[14]}$ & -203.16$\pm$0.37 & 215.05$\pm$0.42 & 0.11 & 0.057 & 0.068\\
 & LP 659-4 & 43.10$\pm$0.93 $^{[2]}$ & 23.20$\pm$0.50 & 79.0$\pm$8.0  $^{[16]}$ & -215.0$\pm$8.0 & 229.1$\pm$8.0\\
\noalign{\smallskip}
06066+0431 & Ross 413 & 18.8$\pm$3.2 $^{[10]}$ & 53.3$\pm$9.1 & 152.7$\pm$3.3 $^{[14]}$ & -789.9$\pm$2.2 & 804.6$\pm$2.2 & 0.015 & 0.00088 & 0.0028\\
 & G 106-26 & 17.0$\pm$2.6 $^{[2]}$ & 58.8$\pm$8.9 & 155.0$\pm$8.0 $^{[16]}$ & -790.0$\pm$8.0 & 805.1$\pm$8.0\\
\noalign{\smallskip}
06173+0506 & HD 43587 A & 51.95$\pm$0.40 $^{[10]}$ & 19.24$\pm$0.15 & -187.72$\pm$0.37 $^{[14]}$ & 170.69$\pm$0.28 & 253.72$\pm$0.33 & 0.053 & 0.040 & 0.048\\
 & HD 43587 B & 51.95$\pm$0.40 $^{[10]}$ & 19.25$\pm$0.15 & -198.0$\pm$8.0 $^{[16]}$ & 164.0$\pm$8.0 & 257.1$\pm$8.0\\
\noalign{\smallskip}
06314-0134 & HD 291763 & 17.6$\pm$1.7 $^{[10]}$ & 56.8$\pm$5.6 & -246.2$\pm$1.5 $^{[14]}$ & -342.3$\pm$1.4 & 421.6$\pm$1.4 & 0.022 & 0.019 & 0.020\\
 & LHS 6107 & 18.1$\pm$1.9 $^{[2]}$ & 55.2$\pm$5.8 & -251.6$\pm$8.0 $^{[16]}$ & -335.9$\pm$8.0 & 419.7$\pm$8.0\\
\noalign{\smallskip}
06319+0039 & HD 291725 & 11.3$\pm$1.1 $^{[10]}$ & 88.6$\pm$8.7 & -233.30$\pm$0.97 $^{[14]}$ & -76.81$\pm$0.83 & 245.62$\pm$0.96 & 0.0073 & 0.0116 & 0.0077\\
 & G 106-52 & ... & ... & -235.0$\pm$8.0 $^{[16]}$ & -76.0$\pm$8.0 & 247.0$\pm$8.0\\
\noalign{\smallskip}
06332+0528 & HD 46375 A & 28.72$\pm$0.89 $^{[10]}$ & 34.8$\pm$1.1 & 111.96$\pm$0.88 $^{[14]}$ & -97.17$\pm$0.88 & 148.27$\pm$0.88 & 0.0021 & 0.0054 & 0.0039\\
 & HD 46375 B & ... & ... & 112.2$\pm$1.3 $^{[9*]}$ & -97.7$\pm$1.3 & 148.8$\pm$1.3\\
\noalign{\smallskip}
06368+3751 & BD+37 1545 & 13.9$\pm$1.4 $^{[10]}$ & 72.1$\pm$7.3 & -59.8$\pm$1.5 $^{[14]}$ & -227.3$\pm$1.0 & 235.1$\pm$1.0 & 0.30 & 0.024 & 0.071\\
 & J06364322+3751316 & ... & ... & -44.0$\pm$8.0 $^{[16]}$ & -222.0$\pm$8.0 & 226.3$\pm$8.0\\
\noalign{\smallskip}
06461+3233 & HD 263175 A & 38.1$\pm$1.0 $^{[10]}$ & 26.24$\pm$0.70 & -452.6$\pm$1.4 $^{[10]}$ & 99.28$\pm$0.81 & 463.4$\pm$1.4 & 0.0030 & 0.0028 & 0.0030\\ 
& HD 263175 B & 38.1$\pm$1.0 $^{[10]}$ & 26.24$\pm$0.70 & -454.0$\pm$8.0 $^{[16]}$ & 99.0$\pm$8.0 & 464.7$\pm$8.0\\
\noalign{\smallskip}
06523-0510 & HD 50281 A & 114.81$\pm$0.44 $^{[10]}$ & 8.710$\pm$0.033 & -544.14$\pm$0.44 $^{[14]}$ & -3.32$\pm$0.34 & 544.15$\pm$0.44 & 0.057 & 1.1 & 0.060\\ 
& HD 50281 B & ... & ... & -580 $^{[3*]}$ & -11 & 580\\
\noalign{\smallskip}
07041+7514 & HD 51067 & 28.0$\pm$1.7 $^{[10]}$ & 35.7$\pm$2.1 & -90.0$\pm$1.2 $^{[14]}$ & -259.4$\pm$1.6 & 274.5$\pm$1.5 & 0.10 & 0.057 & 0.062\\
 & HD 51067 B & 29.05$\pm$2.7 $^{[10]}$ & 34.4$\pm$3.2 & -92.9$\pm$2.1 $^{[14]}$ & -262.5$\pm$2.8 & 278.4$\pm$2.7 & 0.14 & 0.069 & 0.076\\
 & LP 16-395 & 26.9$\pm$1.7 $^{[2]}$ & 37.2$\pm$2.3 & -81.0$\pm$8.0 $^{[16]}$ & -245.0$\pm$8.0 & 258.0$\pm$8.0\\
\noalign{\smallskip}
07058+8337 & HD 48974 & 17.68$\pm$0.77 $^{[10]}$ & 56.6$\pm$2.5 & 26.21$\pm$0.68 $^{[14]}$ & -221.8$\pm$0.93 & 223.34$\pm$0.93 & 0.088 & 0.00090 & 0.0099\\
 & LP 4-248 & 18.2$\pm$0.91 $^{[2]}$ & 54.9$\pm$2.7 & 24.0$\pm$6.0 $^{[15*]}$ & -222.0$\pm$1.0 & 223.3$\pm$1.2\\
\noalign{\smallskip}
07191+6644 & HD 55745 A & 18.9$\pm$1.0 $^{[10]}$ & 53.0$\pm$2.9 & -84.08$\pm$0.58 $^{[14]}$ & -152.61$\pm$0.73 & 174.23$\pm$0.70 & 0.0073 & 0.0058 & 0.0062\\
 & HD 55745 B & ... & ... & -84.7$\pm$2.5 $^{[16]}$ & -153.5$\pm$2.5 & 175.3$\pm$2.5\\
\noalign{\smallskip}
\\
07321-0853 & HD 59984 & 35.82$\pm$0.54 $^{[10]}$ & 27.92$\pm$0.42 & -92.03$\pm$0.55 $^{[14]}$ & -167.86$\pm$0.35 & 191.43$\pm$0.41 & 0.051 & 0.061 & 0.060\\
 & BD-08 1964 B & ... & ... & -96.8$\pm$5.4 $^{[17]}$ & -178.4$\pm$5.4 & 203.0$\pm$5.4\\
\noalign{\smallskip}
08082+2106 & BD+21 1764 A & 58.4$\pm$2.5 $^{[5]}$ & 17.12$\pm$0.74 & -299.2$\pm$1.2 $^{[5]}$ & -354.1$\pm$1.2 & 463.6$\pm$1.2 & 0.084 & 0.012 & 0.053\\
 & BD+21 1764 B & 60.1$\pm$1.9 $^{[10]}$ & 16.64$\pm$0.54 & -275.2$\pm$1.7 $^{[9]}$ & -349.9$\pm$1.7 & 445.2$\pm$1.7\\
\noalign{\smallskip}
08082+7155 & HD 66171 & 21.45$\pm$0.81 $^{[10]}$ & 46.6$\pm$1.8 & -237.72$\pm$0.57 $^{[14]}$ & -448.56$\pm$0.65 & 507.7$\pm$0.63 & 0.029 & 0.0085 & 0.016\\
 & LP 35-148 & 29.7$\pm$6.5 $^{[6]}$ & 33.7$\pm$7.4 & -244.6$\pm$3.8 $^{[9]}$ & -452.4$\pm$3.8 & 514.3$\pm$3.8\\
\noalign{\smallskip}
08107-1348 & 18 Pup A & 44.68$\pm$0.30 $^{[10]}$ & 22.38$\pm$0.15 & -246.81$\pm$0.23 $^{[14]}$ & 57.76$\pm$0.25 & 253.48$\pm$0.23 & 0.0025 & 0.031 & 0.0074\\
 & 18 Pup B & 44.68$\pm$0.30 $^{[10]}$ & 22.38$\pm$0.15 & -246.2$\pm$6.3 $^{[9*]}$ & 56.0$\pm$6.3 & 252.5$\pm$6.3\\
\noalign{\smallskip}
08110+7955 & BD+80 245 & 5.0$\pm$1.1 $^{[10]}$ & 201$\pm$43 & 135.50$\pm$0.95 $^{[14]}$ & -366.3$\pm$1.0 & 390.5$\pm$1.0 & 0.018 & 0.026 & 0.026\\
 & G 251-53 & 3.9$\pm$1.2 $^{[2]}$ & 256$\pm$80 & 138.0$\pm$8.0 $^{[16]}$ & -376.0$\pm$8.0 & 400.5$\pm$8.0\\
\noalign{\smallskip}
08138+6306 & HD 67850 & 23.19$\pm$0.94 $^{[10]}$ & 43.1$\pm$1.7 & 143.37$\pm$0.86 $^{[14]}$ & 113.30$\pm$0.84 & 182.73$\pm$0.85 & 0.0026 & 0.076 & 0.045\\
 & NLTT 19115 & 24.5$\pm$1.0 $^{[2]}$ & 40.8$\pm$1.7 & 143.0$\pm$8.0 $^{[16]}$ & 105.0$\pm$8.0 & 177.4$\pm$8.0\\
\noalign{\smallskip}
08161+5706 & HD 68638 & 31.01$\pm$0.74 $^{[10]}$ & 32.25$\pm$0.77 & -316.40$\pm$0.71 $^{[14]}$ & -221.99$\pm$0.61 & 386.51$\pm$0.68 & 0.0013 & 0.027 & 0.015\\
 & G 194-18 & 32.0$\pm$1.1 $^{[2]}$ & 31.3$\pm$1.0 & -316.8$\pm$5.8 $^{[16]}$ & -216.1$\pm$6.8 & 383.5$\pm$6.1\\
\noalign{\smallskip}
08484+2042 & HD 75076 & 15.48$\pm$0.92 $^{[10]}$ & 64.6$\pm$3.8 & -46.1$\pm$1.0 $^{[10]}$ & -35.14$\pm$0.77 & 57.93$\pm$0.94 & 0.046 & 0.14 & 0.096\\
 & J08482492+2042188 & ... & ... & -44.0$\pm$2.9 $^{[16]}$ & -40.3$\pm$4.1 & 59.7$\pm$3.5\\
\noalign{\smallskip}
08492+0329 & HD 75302 & 32.26$\pm$0.71 $^{[10]}$ & 31.00$\pm$0.68 & -146.56$\pm$0.81 $^{[10]}$ & 60.17$\pm$0.48 & 158.43$\pm$0.77 & 0.017 & 0.072 & 0.030\\
 & J08490225+0329470 & ... & ... & -149.0$\pm$8.0 $^{[16]}$ & 56.0$\pm$8.0 & 159.2$\pm$8.0\\
\noalign{\smallskip}
08526+2820 & $\rho$ Cnc A & 81.03$\pm$0.75 $^{[10]}$ & 12.34$\pm$0.11 & -485.80$\pm$0.97 $^{[14]}$ & -234.05$\pm$0.68 & 539.24$\pm$0.92 & 0.039 & 0.017 & 0.036\\
 & $\rho$ Cnc B & 80.00$\pm$0.74 $^{[12]}$ & 12.50$\pm$0.12 & -467.0$\pm$8.0 $^{[16]}$ & -238.0$\pm$8.0 & 524.1$\pm$8.0\\
\noalign{\smallskip}
09008+2347 & HD 77052 A & 16.8$\pm$1.1 $^{[10]}$ & 59.7$\pm$4.0 & 38.1$\pm$1.3 $^{[10]}$ & -151.6$\pm$1.3 & 156.3$\pm$1.3 & 0.019 & 0.0013 & 0.0047\\
 & HD 77052 B & ... & ... & 37.4$\pm$4.1 $^{[9]}$ & -151.4$\pm$4.1 & 156.0$\pm$4.1\\
\noalign{\smallskip}
09029+0600 & BD+06 2091 & ... & ... & -149.2$\pm$1.6 $^{[5]}$ & 111.2$\pm$1.6 & 186.1$\pm$1.6 & 0.035 & 0.038 & 0.036\\
 & J09025320+0602095 & ... & ... & -144.0$\pm$8.0 $^{[16]}$ & 107.0$\pm$8.0 & 179.4$\pm$8.0\\
\noalign{\smallskip}
09058+5532 & HD 77599 & 20.89$\pm$0.8 $^{[10]}$ & 47.9$\pm$1.8 & -214.05$\pm$0.83 $^{[14]}$ & 2.49$\pm$0.67 & 214.06$\pm$0.83 & 0.014 & 4.7 & 0.021\\ 
& NLTT 20915 & 20.85$\pm$0.97 $^{[2]}$ & 48.0$\pm$2.2 & -217.0$\pm$8.0 $^{[16]}$ & -1.0$\pm$8.0 & 217.0$\pm$8.0\\
\noalign{\smallskip}
09152+2323 & HD 79498 & 21.69$\pm$0.63 $^{[10]}$ & 46.1$\pm$1.3 & -127.94$\pm$0.87 $^{[14]}$ & -154.95$\pm$0.37 & 200.94$\pm$0.62 & 0.22 & 0.14 & 0.16\\
 & BD+23 2063 B & ... & ... & -103.0$\pm$8.0 $^{[16]}$ & -135.0$\pm$8.0 & 169.8$\pm$8.0\\
\noalign{\smallskip}
09211+6024 & BD+61 1116 & 21.3$\pm$1.5 $^{[10]}$ & 47.0$\pm$3.2 & -205.6$\pm$1.4 $^{[14]}$ & -153.05$\pm$0.99 & 256.3$\pm$1.3 & 0.016 & 0.064 & 0.041\\
 & G 235-24 & 22.9$\pm$1.4 $^{[2]}$ & 43.7$\pm$2.7 & -202.4$\pm$3.5 $^{[16]}$ & -163.1$\pm$4.6 & 259.9$\pm$4.0\\
\noalign{\smallskip}
09245+0621 & HD 81212 & 14.1$\pm$1.3 $^{[10]}$ & 71.2$\pm$6.4 & -169.3$\pm$1.4 $^{[14]}$ & -35.3$\pm$1.0 & 173.0$\pm$1.3 & 0.0079 & 0.074 & 0.017\\
 & LP 547-41 & 19.6$\pm$1.7 $^{[2]}$ & 50.9$\pm$4.4 & -168.0$\pm$8.0 $^{[16]}$ & -38.0$\pm$8.0 & 172.2$\pm$8.0\\
\noalign{\smallskip}
\\
09327+2659 & DX Leo & 56.2$\pm$0.60 $^{[10]}$ & 17.80$\pm$0.19 & -147.90$\pm$0.60 $^{[14]}$ & -246.77$\pm$0.33 & 287.70$\pm$0.42 & 0.099 & 0.020 & 0.051\\
 & HD 82443 B & 56.40$\pm$0.90 $^{[6]}$ & 17.73$\pm$0.28 & -134.0$\pm$8.0 $^{[16]}$ & -242.0$\pm$8.0 & 276.6$\pm$8.0\\
\noalign{\smallskip}
09353-1019 & HD 83008 & 17.2$\pm$1.6 $^{[10]}$ & 58.3$\pm$5.4 & -90.3$\pm$1.7 $^{[14]}$ & -178.64$\pm$0.96 & 200.2$\pm$1.1 & 0.042 & 0.043 & 0.041\\
 & BD-09 2878 B & 12.2$\pm$2.9 $^{[10]}$ & 82$\pm$20 & -86.6$\pm$2.3 $^{[16]}$ & -171.2$\pm$1.9 & 191.9$\pm$2.0\\
\noalign{\smallskip}
09361+3733 & HD 82939 A & 25.87$\pm$0.97 $^{[10]}$ & 38.7$\pm$1.4 & -99.1$\pm$1.1 $^{[14]}$ & -89.38$\pm$0.56 & 133.42$\pm$0.87 & 0.0038 & 0.0015 & 0.0030\\
 & MCC 549 & 25.87$\pm$0.97 $^{[10]}$ & 38.7$\pm$1.4 & -99.4$\pm$2.5 $^{[14]}$ & -89.5$\pm$1.4 & 133.8$\pm$2.1\\
\noalign{\smallskip}
09393+1319 & HD 83509 & 17.54$\pm$0.54 $^{[10]}$ & 57.0$\pm$1.8 & -69.23$\pm$0.57 $^{[14]}$ & 12.29$\pm$0.43 & 70.31$\pm$0.57 & 0.019 & 0.35 & 0.056\\
 & J09391981+1318118 & ... & ... & -67.9$\pm$4.0 $^{[9]}$ & 8.6$\pm$4.0 & 68.4$\pm$4.0\\
\noalign{\smallskip}
10010+3155 & 20 LMi A & 66.46$\pm$0.32 $^{[10]}$ & 15.047$\pm$0.072 & -527.63$\pm$0.30 $^{[14]}$ & -429.42$\pm$0.18 & 680.29$\pm$0.26 & 0.26 & 0.27 & 0.23\\
 & 20 LMi B & ... & ... & -408.0$\pm$8.0 $^{[9]}$ & -327.0$\pm$8.0 & 523.0$\pm$8.0\\
\noalign{\smallskip}
10172+2306 & 39 Leo A & 43.85$\pm$0.36 $^{[1]}$ & 22.81$\pm$0.19 & -414.1$\pm$1.0 $^{[16]}$ & -97.7$\pm$1.0 & 425.5$\pm$1.0 & 0.0051 & 0.17 & 0.043\\
 & 39 Leo B & ... & ... & -410.0 $^{[7]}$ & -120.0 & 430\\
\noalign{\smallskip}
10306+5559 & 36 UMa A & 78.25$\pm$0.28 $^{[10]}$ & 12.780$\pm$0.046 & -176.71$\pm$0.22 $^{[14]}$ & -33.21$\pm$0.18 & 179.80$\pm$0.22 & 0.023 & 0.015 & 0.023\\
 & 36 UMa B & 72.8$\pm$9.8 $^{[3]}$ & 13.7$\pm$1.8 & -180.8$\pm$1.0 $^{[5]}$ & -33.7$\pm$1.0 & 183.9$\pm$1.0\\
\noalign{\smallskip}
10504-1326 & BD-12 3277 & 12.8$\pm$1.5 $^{[10]}$ & 78.0$\pm$8.9 & -219.9$\pm$1.8 $^{[14]}$ & 128.8$\pm$1.3 & 254.8$\pm$1.7 & 0.0014 & 0.00078 & 0.0012\\
 & LP 731-61 & ... & ... & -220.2$\pm$8.0 $^{[16]}$ & 128.8$\pm$8.0 & 255.1$\pm$8.0\\
\noalign{\smallskip}
10507+5148 & LZ UMa & 38.6$\pm$2.2 $^{[10]}$ & 25.9$\pm$1.5 & -189.4$\pm$1.8 $^{[14]}$ & 30.4$\pm$1.4 & 191.8$\pm$1.8 & 0.011 & 1.4 & 0.13\\
 & GJ 3628 & 38.6$\pm$2.2 $^{[10]}$ & 25.9$\pm$1.5 & -191.5$\pm$3.4 $^{[16]}$ & 5.7$\pm$8.5 & 191.6$\pm$3.4\\
\noalign{\smallskip}
10585-1046 & BD-10 3166 & 15.3$\pm$3.1 $^{[4]}$ & 65$\pm$13 & -185.5$\pm$1.8 $^{[5]}$ & -5.2$\pm$1.8 & 185.6$\pm$1.8 & 0.071 & 1.8 & 0.51\\
 & LP 731-76 & ... & ... & -199.1$\pm$2.3 $^{[16]}$ & -98.5$\pm$2.4 & 222.1$\pm$2.3\\
\noalign{\smallskip}
11047-0413 & HH Leo & 38.06$\pm$0.99 $^{[10]}$ & 26.3$\pm$0.68 & -176.60$\pm$0.91 $^{[10]}$ & -103.81$\pm$0.71 & 204.85$\pm$0.86 & 0.0079 & 0.0028 & 0.0070\\
 & HD 96064 B & 40.6$\pm$1.4 $^{[10]}$ & 24.65$\pm$0.85 & -178.0$\pm$1.0 $^{[16]}$ & -104.1$\pm$1.0 & 206.2$\pm$1.0\\
\noalign{\smallskip}
11152+7329 & HD 97584 A & 68.28$\pm$0.65 $^{[1]}$ & 14.65$\pm$0.14 & -401.70$\pm$0.90 $^{[5]}$ & 110.40$\pm$0.90 & 416.59$\pm$0.90 & 0.0052 & 0.015 & 0.0065\\
 & HD 97584 B & 68.1$\pm$1.2 $^{[6]}$ & 14.68$\pm$0.26 & -403.8$\pm$2.5 $^{[16]}$ & 112.1$\pm$2.5 & 419.1$\pm$2.5\\
\noalign{\smallskip}
11214-2027 & SZ Crt & 76.0$\pm$1.3 $^{[10]}$ & 13.2$\pm$0.22 & 177.2$\pm$1.2 $^{[14]}$ & -115.74$\pm$0.87 & 211.6$\pm$1.1 & 0.0076 & 0.0047 & 0.0069\\
 & HD 98712 B & 76.0$\pm$1.3 $^{[10]}$ & 13.16$\pm$0.22 & 178.5$\pm$8.0 $^{[16]}$ & -115.2$\pm$8.0 & 212.4$\pm$8.0\\
\noalign{\smallskip}
11218+1811 & HD 98736 & 32.21$\pm$0.91 $^{[10]}$ & 31.05$\pm$0.88 & -149.9$\pm$1.3 $^{[14]}$ & -92.98$\pm$0.86 & 176.4$\pm$1.2 & 0.0081 & 0.029 & 0.017\\
 & BD+19 2443 B & ... & ... & -151.1$\pm$2.5 $^{[16]}$ & -95.7$\pm$2.5 & 178.9$\pm$2.5\\
\noalign{\smallskip}
11378+4150 & BD+42 2230 A & 12.3$\pm$1.8 $^{[10]}$ & 81$\pm$12 & 59.0$\pm$1.2 $^{[14]}$ & -193.5$\pm$1.4 & 202.3$\pm$1.4 & 0.052 & 0.0614 & 0.059\\
 & BD+42 2230 B & 12.4$\pm$1.8 $^{[2]}$ & 80$\pm$12 & 56.0$\pm$8.0 $^{[16]}$ & -182.0$\pm$8.0 & 190.4$\pm$8.0\\
\noalign{\smallskip}
11403+0931 & BD+10 2321 & 23.0$\pm$1.9 $^{[10]}$ & 43.4$\pm$3.5 & -148.2$\pm$1.8 $^{[14]}$ & -94.3$\pm$1.4 & 175.7$\pm$1.7 & 0.036 & 0.036 & 0.035\\
 & LP 493-31 & 23.0$\pm$1.6 $^{[2]}$ & 43.5$\pm$3.0 & -143.0$\pm$8.0 $^{[16]}$ & -91.0$\pm$8.0 & 169.5$\pm$8.0\\
\noalign{\smallskip}
\\
11455+4740 & HD 102158 & 20.29$\pm$0.70 $^{[10]}$ & 49.3$\pm$1.7 & -591.10$\pm$0.58 $^{[14]}$ & -291.45$\pm$0.43 & 659.05$\pm$0.55 & 0.010 & 0.37 & 0.14\\
 & G 122-46 & ... & ... & -585.0$\pm$8.0 $^{[16]}$ & -200.0$\pm$8.0 & 618.2$\pm$8.0\\
\noalign{\smallskip}
11475+7702 & HD 102326 & 17.71$\pm$0.78 $^{[10]}$ & 56.5$\pm$2.5 & 189.05$\pm$0.85 $^{[14]}$ & -82.77$\pm$0.75 & 206.38$\pm$0.83 & 0.012 & 0.024 & 0.014\\
 & LP 20-89 & 16.91$\pm$0.86 $^{[2]}$ & 59.1$\pm$3.0 & 191.3$\pm$2.6 $^{[5]}$ & -80.8$\pm$2.7 & 207.7$\pm$2.6\\
\noalign{\smallskip}
11523+0957 & HD 103112 & 12.9$\pm$0.84 $^{[10]}$ & 77.5$\pm$5.0 & -348.33$\pm$0.87 $^{[14]}$ & 106.05$\pm$0.60 & 364.12$\pm$0.85 & 0.10 & 0.21 & 0.11\\
 & LP 493-64 & ... & ... & -315.0$\pm$8.0 $^{[16]}$ & 86.0$\pm$8.0 & 326.5$\pm$8.0\\
\noalign{\smallskip}
12049+1729 & HD 104923 & 25.74$\pm$0.89 $^{[10]}$ & 38.9$\pm$1.3 & 29.37$\pm$0.83 $^{[14]}$ & -208.97$\pm$0.48 & 211.02$\pm$0.49 & 0.43 & 0.11 & 0.11\\
 & J12045611+1728119 & ... & ... & 19.0$\pm$8.0 $^{[16]}$ & -188.0$\pm$8.0 & 189.0$\pm$8.0\\
\noalign{\smallskip}
12051+1933 & BD+20 2678 A & 11.8$\pm$1.4 $^{[10]}$ & 84.7$\pm$9.8 & -287.5$\pm$1.6 $^{[14]}$ & -43.70$\pm$0.75 & 290.8$\pm$1.6 & 0.026 & 0.28 & 0.045\\
 & BD+20 2678 B & 11.1$\pm$1.5 $^{[2]}$ & 90$\pm$12 & -295.0$\pm$8.0 $^{[16]}$ & -33.0$\pm$8.0 & 296.8$\pm$8.0\\
\noalign{\smallskip}
12069+0548 & HD 105219 & 21.9$\pm$1.2 $^{[10]}$ & 45.7$\pm$2.4 & 243.0$\pm$1.2 $^{[14]}$ & -246.80$\pm$0.66 & 346.37$\pm$0.95 & 0.0044 & 0.00081 & 0.0032\\
 & BD+06 2551 B & ... & ... & 244.1$\pm$1.9 $^{[16]}$ & -246.6$\pm$1.0 & 347.0$\pm$1.5\\
\noalign{\smallskip}
12089+2147 & BD+22 2442 A & 12.6$\pm$1.6 $^{[10]}$ & 79$\pm$10 & -394.0$\pm$2.3 $^{[14]}$ & 37.6$\pm$0.9 & 395.8$\pm$2.2 & 0.11 & 0.016 & 0.11\\
 & BD+22 2442 B & 8.9$\pm$2.2 $^{[2]}$ & 113$\pm$28 & -439.0$\pm$8.0 $^{[16]}$ & 37.0$\pm$8.0 & 440.6$\pm$8.0\\
\noalign{\smallskip}
12372+3545 & BD+36 2288 & 12.3$\pm$1.1 $^{[10]}$ & 81.4$\pm$7.4 & -152.2$\pm$1.1 $^{[14]}$ & 84.91$\pm$0.86 & 174.3$\pm$1.0 & 0.042 & 0.011 & 0.036\\
 & J12371547+3549176 & ... & ... & -146.0$\pm$8.0 $^{[16]}$ & 84.0$\pm$8.0 & 168.4$\pm$8.0\\
\noalign{\smallskip}
12406+4017 & HD 110279 B & 17.8$\pm$1.7 $^{[3]}$ & 56.2$\pm$5.3 & -22.7$\pm$2.0 $^{[5]}$ & 69.2$\pm$2.0 & 72.8$\pm$2.0 & 0.37 & 0.13 & 0.18\\
 & HD 110279 A & 16.3$\pm$1.2 $^{[10]}$ & 61.3$\pm$4.5 & -21.15$\pm$0.77 $^{[14]}$ & 61.85$\pm$0.96 & 65.37$\pm$0.94 & 0.44 & 0.020 & 0.18\\
 & TYC 3021-982-1 & 1.4 $^{[3]}$ & 720 & -41.4$\pm$1.7 $^{[5]}$ & 5.7$\pm$1.6 & 41.8$\pm$1.7 & 0.23 & 1.7 & 1.3\\
 & J12403633+4017586 & ... & ... & -33.0$\pm$3.1 $^{[16]}$ & 60.6$\pm$4.7 & 69.0$\pm$4.4\\
\noalign{\smallskip}
12482-2448 & HD 111261 & 49.1$\pm$3.8 $^{[10]}$ & 20.4$\pm$1.6 & -322.2$\pm$3.3 $^{[14]}$ & 176.6$\pm$2.0 & 367.4$\pm$3.0 & 0.010 & 0.18 & 0.080\\
 & GJ 1164 B & 60$\pm$20 $^{[10]}$ & 16.8$\pm$5.8 & -318.9$\pm$8.0 $^{[16]}$ & 147.3$\pm$8.0 & 351.3$\pm$8.0\\
\noalign{\smallskip}
12489+1206 & HD 111398 & 26.45$\pm$0.51 $^{[10]}$ & 37.81$\pm$0.73 & 234.88$\pm$0.47 $^{[14]}$ & -140.77$\pm$0.33 & 273.83$\pm$0.44 & 0.043 & 0.095 & 0.060\\
 & J12485345+1204326 & ... & ... & 225.0$\pm$8.0 $^{[16]}$ & -128.0$\pm$8.0 & 258.9$\pm$8.0\\
\noalign{\smallskip}
12549-0620 & BD-05 3596 & 24.6$\pm$1.5 $^{[10]}$ & 40.7$\pm$2.5 & -298.9$\pm$1.4 $^{[14]}$ & -174.31$\pm$0.94 & 346.0$\pm$1.3 & 0.016 & 0.022 & 0.018\\
 & GJ 488.2 B & 24.1$\pm$1.7 $^{[2]}$ & 41.5$\pm$2.9 & -304$\pm$16 $^{[11]}$ & -170.6$\pm$4.4 & 349$\pm$14\\
\noalign{\smallskip}
13076-1415 & HD 114001 & 15.27$\pm$0.70 $^{[10]}$ & 65.5$\pm$3.0 & -129.68$\pm$0.65 $^{[14]}$ & 3.80$\pm$0.44 & 129.74$\pm$0.65 & 0.040 & 0.43 & 0.044\\
 & J13073714-1412130 & ... & ... & -135.0$\pm$5.8 $^{[17]}$ & 5.9$\pm$5.8 & 135.13$\pm$5.8\\
\noalign{\smallskip}
13081+6337 & HD 113337 & 27.11$\pm$0.29 $^{[10]}$ & 36.89$\pm$0.39 & -171.70$\pm$0.29 $^{[14]}$ & 25.36$\pm$0.24 & 173.6$\pm$0.29 & 0.096 & 0.72 & 0.12\\
 & LSPM J1301+6337 & ... & ... & -156.0$\pm$8.0 $^{[16]}$ & 12.0$\pm$8.0 & 156.5$\pm$8.0\\
\noalign{\smallskip}
13114+0938 & HD 114606 A & 16.9$\pm$1.0 $^{[10]}$ & 59.2$\pm$3.6 & -520.0$\pm$1.0 $^{[14]}$ & 267.4$\pm$0.7 & 584.73$\pm$0.97 & 0.0059 & 0.0061 & 0.0059\\
 & HD 114606 B & 16.4$\pm$1.2 $^{[2]}$ & 61.1$\pm$4.3 & -517.0$\pm$8.0 $^{[16]}$ & 269.0$\pm$8.0 & 582.8$\pm$8.0\\
\noalign{\smallskip}
\\
13169+1701 & HD 115404 A & 90.32$\pm$0.74 $^{[1]}$ & 11.072$\pm$0.092 & 623.9$\pm$1.2 $^{[5]}$ & -259.0$\pm$1.1 & 675.5$\pm$1.2 & 0.012 & 0.0069 & 0.011\\
 & HD 115404 B & 90.32$\pm$0.74 $^{[10]}$ & 11.072$\pm$0.091 & 631.2$\pm$1.0 $^{[16]}$ & -260.8$\pm$1.0 & 683.0$\pm$1.0\\
\noalign{\smallskip}
13253+4242 & BD+43 2328 & 20.6$\pm$1.0 $^{[10]}$ & 48.5$\pm$2.5 & 27.86$\pm$0.76 $^{[14]}$ & -65.88$\pm$0.92 & 71.53$\pm$0.90 & 0.17 & 0.014 & 0.061\\
 & TYC 3031-491-1 & ... & ... & 23.6$\pm$2.6 $^{[5]}$ & -66.8$\pm$2.5 & 70.8$\pm$2.5\\
\noalign{\smallskip}
13274-2138 & HD 116963 & 25.5$\pm$1.5 $^{[10]}$ & 39.3$\pm$2.3 & -194.1$\pm$1.8 $^{[14]}$ & -7.5$\pm$1.2 & 194.2$\pm$1.8 & 0.022 & 0.55 & 0.036\\
 & LP 797-105 & 27.4$\pm$1.6 $^{[2]}$ & 36.5$\pm$2.1 & -198.4$\pm$1.7 $^{[16]}$ & -13.1$\pm$1.6 & 198.8$\pm$1.7\\
\noalign{\smallskip}
13315-0800 & HD 117579 A & 20.7$\pm$1.1 $^{[10]}$ & 48.2$\pm$2.4 & -251.7$\pm$1.1 $^{[14]}$ & -112.17$\pm$0.65 & 275.6$\pm$1.0 & 0.022 & 0.067 & 0.035\\
 & HD 117579 B & 21.4$\pm$1.2 $^{[2]}$ & 46.7$\pm$2.6 & -260$\pm$11 $^{[8*]}$ & -120$\pm$13 & 280$\pm$12\\
\noalign{\smallskip}
13316+5857 & HD 117845 & 22.24$\pm$0.62 $^{[10]}$ & 45.0$\pm$1.3 & -44.94$\pm$0.54 $^{[14]}$ & 19.07$\pm$0.56 & 48.82$\pm$0.54\\ 
 & PM I13312+5857 & ... & ... & -73.8$\pm$3.9 $^{[9]}$ & 22.9$\pm$3.9 & 77.3$\pm$3.9 & 0.49 & 0.18 & 0.60\\
 & J13313493+5857171 & ... & ... & -73.5$\pm$5.6 $^{[17]}$1 & 18.4$\pm$5.6 & 75.8$\pm$5.6 & 0.48 & 0.036 & 0.59\\
\noalign{\smallskip}
13321-1115 & HD 117676 & 17.97$\pm$0.94 $^{[10]}$ & 55.6$\pm$2.9 & -32.88$\pm$0.98 $^{[14]}$ & -81.43$\pm$0.51 & 87.82$\pm$0.60 & 0.14 & 0.052 & 0.075\\
 & TYC 5548-829-1 & ... & ... & -37.8$\pm$3.1 $^{[5]}$ & -85.8$\pm$3.2 & 93.8$\pm$3.2\\
\noalign{\smallskip}
13470+0621 & HD 120066 & 31.58$\pm$0.44 $^{[10]}$ & 31.67$\pm$0.44 & -509.71$\pm$0.37 $^{[14]}$ & -110.51$\pm$0.25 & 521.55$\pm$0.37 & 0.0047 & 0.0035 & 0.0047\\
 & BD+07 2692 & 32.5$\pm$1.6 $^{[10]}$ & 30.8$\pm$1.5 & -507.3$\pm$8.0 $^{[16]}$ & -110.9$\pm$8.0 & 519.3$\pm$8.0\\
\noalign{\smallskip}
13473+1727 & $\tau$ Boo A & 64.03$\pm$0.19 $^{[1]}$ & 15.618$\pm$0.046 & -480.80$\pm$0.40 $^{[5]}$ & 50.40$\pm$0.40 & 483.43$\pm$0.40 & 0.0058 & 0.14 & 0.011\\
 & $\tau$ Boo B & ... & ... & -478.00$\pm$0.20 $^{[9*]}$ & 43.80$\pm$0.20 & 480.00$\pm$0.20\\
\noalign{\smallskip}
14050+0157 & HD 122972 & 18.3$\pm$1.1 $^{[10]}$ & 54.5$\pm$3.2 & -210.2$\pm$1.1 $^{[14]}$ & 4.96$\pm$0.76 & 210.2$\pm$1.1 & 0.050 & 3.0 & 0.056\\
 & NLTT 36190 & 18.8$\pm$1.3 $^{[2]}$ & 53.2$\pm$3.6 & -200.0$\pm$8.0 $^{[16]}$ & -1.0$\pm$8.0 & 200.0$\pm$8.0\\
\noalign{\smallskip}
14196-0509 & HD 125455 A & 47.89$\pm$0.81 $^{[10]}$ & 20.88$\pm$0.35 & -632.65$\pm$0.90 $^{[14]}$ & -121.44$\pm$0.64 & 644.20$\pm$0.89 & 0.00055 & 0.0046 & 0.0010\\
 & HD 125455 B & 48.1$\pm$1.1 $^{[2]}$ & 20.78$\pm$0.48 & -630 $^{[4]}$ & -120 & 650\\
\noalign{\smallskip}
14245+6015 & BD+60 1536 & 22.8$\pm$1.1 $^{[10]}$ & 44.0$\pm$2.2 & -203.8$\pm$1.2 $^{[14]}$ & 119.1$\pm$1.3 & 236.1$\pm$1.2 & 0.011 & 0.072 & 0.039\\
 & LP 97-826 & 22.2$\pm$1.1 $^{[2]}$ & 45.0$\pm$2.2 & -206.0$\pm$8.0 $^{[16]}$ & 128.0$\pm$8.0 & 242.5$\pm$8.0\\
\noalign{\smallskip}
14252+5151 & $\theta$ Boo A & 68.82$\pm$0.14 $^{[10]}$ & 14.531$\pm$0.030 & -235.40$\pm$0.14 $^{[14]}$ & -399.07$\pm$0.13 & 463.32$\pm$0.13 & 0.016 & 0.031 & 0.028\\
 & $\theta$ Boo B & 68.82$\pm$0.14 $^{[10]}$ & 14.531$\pm$0.030 & -231.6$\pm$8.1 $^{[16]}$ & -411.7$\pm$9.4 & 472.4$\pm$9.1\\
\noalign{\smallskip}
14254+2035 & HD 126512 & 22.26$\pm$0.67 $^{[10]}$ & 44.9$\pm$1.4 & 134.22$\pm$0.61 $^{[14]}$ & -581.04$\pm$0.74 & 596.34$\pm$0.73 & 0.11 & 0.010 & 0.026\\
 & LSPM J1425+203W & ... & ... & 120.0$\pm$8.0 $^{[16]}$ & -575.0$\pm$8.0 & 587.4$\pm$8.0\\
\noalign{\smallskip}
14260+3422 & BD+35 2558 & 16.4$\pm$1.6 $^{[10]}$ & 60.9$\pm$6.0 & -285.6$\pm$1.5 $^{[14]}$ & -161.7$\pm$1.4 & 328.2$\pm$1.5 & 0.036 & 0.074 & 0.049\\
 & G 178-25 & ... & ... & -296.0$\pm$8.0 $^{[16]}$ & -174.0$\pm$8.0 & 343.4$\pm$8.0\\
\noalign{\smallskip}
14336+0920 & HD 127871 A & 30.9$\pm$1.3 $^{[10]}$ & 32.4$\pm$1.4 & 159.1$\pm$1.2 $^{[14]}$ & -512.83$\pm$0.93 & 536.93$\pm$0.95 & 0.072 & 0.0075 & 0.022\\
 & HD 127871 B & 30.4$\pm$1.3 $^{[2]}$ & 32.9$\pm$1.4 & 148.0$\pm$8.0 $^{[16]}$ & -509.0$\pm$8.0 & 530.1$\pm$8.0\\
\noalign{\smallskip}
14415+1336 & HD 129290 A & 14.27$\pm$0.97 $^{[10]}$ & 70.1$\pm$4.8 & -388.32$\pm$0.85 $^{[14]}$ & -74.95$\pm$0.72 & 395.49$\pm$0.85 & 0.0017 & 0.053 & 0.010\\
 & HD 129290 B & 14.0$\pm$1.2 $^{[2]}$ & 71.2$\pm$6.0 & -389.0$\pm$8.0 $^{[16]}$ & -79.0$\pm$8.0 & 396.9$\pm$8.0\\
\noalign{\smallskip}
14446-2215 & HD 129715 & 38.0$\pm$7.0 $^{[7]}$ & 26.3$\pm$4.8 & -104.5$\pm$1.6 $^{[14]}$ & -339.9$\pm$1.6 & 355.6$\pm$1.6 & 0.017 & 0.0080 & 0.0091\\
 & LP 858-23 & ... & ... & -102.7$\pm$8.0 $^{[16]}$ & -337.2$\pm$8.0 & 352.5$\pm$8.0\\
\noalign{\smallskip}
14493+4950 & HD 130986 & 17.49$\pm$0.77 $^{[10]}$ & 57.2$\pm$2.5 & 38.08$\pm$0.80 $^{[14]}$ & 25.69$\pm$0.66 & 45.94$\pm$0.76 & 0.55 & 0.54 & 0.43\\
 & J14491476+4949390 & ... & ... & 22$\pm$11 $^{[16]}$ & 14.7$\pm$9.2 & 26$\pm$11\\
\noalign{\smallskip}
14575-2125 & HD 131977 & 171.22$\pm$0.94 $^{[10]}$ & 5.841$\pm$0.032 & 1037.1$\pm$1.1 $^{[14]}$ & -1725.87$\pm$0.72 & 2013.48$\pm$0.82\\
 & GSC 06180-00916 & ... & ... & -3.0$\pm$4.7 $^{[16]}$ & -7.1$\pm$7.4 & 7.7$\pm$7.1 & 2.0 & 2.0 & 1.0\\
 & HD 131976 & ... & ... & 987.1$\pm$1.0 $^{[16]}$ & -1666.8$\pm$1.0 & 1937.2$\pm$1.0 & 0.049 & 0.035 & 0.038\\
\noalign{\smallskip}
14595+4528 & HD 132830 & 29.50$\pm$0.82 $^{[10]}$ & 33.90$\pm$0.94 & -33.07$\pm$0.85 $^{[10]}$ & 99.20$\pm$0.84 & 104.57$\pm$0.84 & 0.020 & 0.038 & 0.038\\
 & MCC 56 & 29.8$\pm$1.5 $^{[10]}$ & 33.6$\pm$1.7 & -32.4$\pm$1.6 $^{[14]}$ & 103.7$\pm$1.6 & 108.0$\pm$1.6\\
\noalign{\smallskip}
15123+3939 & HD 135144 & 33.27$\pm$0.76 $^{[10]}$ & 30.06$\pm$0.69 & 97.03$\pm$0.78 $^{[14]}$ & -153.94$\pm$0.81 & 181.98$\pm$0.80 & 0.030 & 0.0069 & 0.017\\
 & LP 222-50 & ... & ... & 100.0$\pm$8.0 $^{[16]}$ & -155.0$\pm$8.0 & 184.5$\pm$8.0\\
\noalign{\smallskip}
15131+1808 & BD+18 2985 & 16.7$\pm$1.6 $^{[10]}$ & 60.1$\pm$5.7 & 5.7$\pm$1.7 $^{[14]}$ & -50.7$\pm$1.3 & 51.0$\pm$1.3 & 3.0 & 0.014 & 0.13\\
 & J15125175+1807449&  & ... &-1.1$\pm$4.3 $^{[16]}$ & -51.4$\pm$2.5 & 51.41$\pm$2.5\\
\noalign{\smallskip}
15164+1648 & HD 135792 & 23.86$\pm$0.99 $^{[10]}$ & 41.9$\pm$1.7 & -17.66$\pm$0.79 $^{[14]}$ & -169.64$\pm$0.85 & 170.56$\pm$0.85 & 0.025 & 0.0061 & 0.0066\\
 & BD+17 2843 B & ... & ... & -18.1$\pm$2.5 $^{[16]}$ & -168.6$\pm$2.5 & 169.6$\pm$2.5\\
\noalign{\smallskip}
15204+0015 & HD 136378 & 23.5$\pm$1.5 $^{[10]}$ & 42.6$\pm$2.6 & 131.9$\pm$1.6 $^{[14]}$ & -253.5$\pm$1.1 & 285.7$\pm$1.2 & 0.074 & 0.030 & 0.044\\
 & G 15-18 & 22.4$\pm$1.4 $^{[2]}$ & 44.6$\pm$2.8 & 142.0$\pm$8.0 $^{[16]}$ & -246.0$\pm$8.0 & 284.0$\pm$8.0\\
\noalign{\smallskip}
15211+2534 & HD 136655 & 24.2$\pm$1.3 $^{[10]}$ & 41.3$\pm$2.2 & -93.3$\pm$1.2 $^{[14]}$ & -119.1$\pm$1.2 & 151.3$\pm$1.2 & 0.14 & 0.045 & 0.090\\
 & HIP 75124 & 21.8$\pm$2.4 $^{[10]}$ & 45.9$\pm$5.1 & -80.8$\pm$2.2 $^{[14]}$ & -113.9$\pm$2.1 & 139.6$\pm$2.1\\
\noalign{\smallskip}
15282-0921 & HD 137778 & 48.80$\pm$0.89 $^{[10]}$ & 20.49$\pm$0.37 & 82.1$\pm$1.0 $^{[14]}$ & -355.65$\pm$0.90 & 365.00$\pm$0.91 & 1.1 & 0.15 & 0.20\\
15282-0922 & HD 137763 & 48.6$\pm$1.3 $^{[10]}$ & 20.58$\pm$0.56 & 87.1$\pm$1.6 $^{[14]}$ & -373.7$\pm$1.4 & 383.7$\pm$1.4 & 1.1 & 0.20 & 0.24\\
 & G 151-61 & 47.6$\pm$5.0 $^{[13]}$ & 21.0$\pm$2.2 & 25.1$\pm$5.3 $^{[16]}$ & -307.5$\pm$5.3 & 308.5$\pm$5.3\\
\noalign{\smallskip}
15289+5727 & HD 138367 & 22.47$\pm$0.29 $^{[10]}$ & 44.50$\pm$0.57 & -260.84$\pm$0.29 $^{[14]}$ & 165.18$\pm$0.28 & 308.74$\pm$0.29 & 0.049 & 0.042 & 0.048\\
 & G 224-69 & 23.20$\pm$0.53 $^{[2]}$ & 43.10$\pm$0.98 & -274.0$\pm$7.9 $^{[16]}$ & 158.4$\pm$8.9 & 316.5$\pm$8.2\\
\noalign{\smallskip}
15353+6005 & HD 139477 & 52.34$\pm$0.62 $^{[10]}$ & 19.11$\pm$0.23 & 171.81$\pm$0.59 $^{[14]}$ & -162.02$\pm$0.67 & 236.15$\pm$0.63 & 0.034 & 0.013 & 0.026\\
 & LP 99-392 & ... & ... & 166.0$\pm$8.0 $^{[16]}$ & -160.0$\pm$8.0 & 230.6$\pm$8.0\\
\noalign{\smallskip}
15431-1303 & HD 140269 & 19.54$\pm$0.36 $^{[10]}$ & 51.18$\pm$0.94 & 73.65$\pm$0.48 $^{[14]}$ & -94.43$\pm$0.38 & 119.76$\pm$0.42 & 0.30 & 0.19 & 0.21\\
 & J15430573-1302525 & ... & ... & 54.7$\pm$2.6 $^{[16]}$ & -77.7$\pm$2.9 & 95.0$\pm$2.8\\
\noalign{\smallskip}
15482+0134 & V382 Ser & 46.97$\pm$0.80 $^{[10]}$ & 21.29$\pm$0.36 & -177.08$\pm$0.89 $^{[14]}$ & -165.63$\pm$0.96 & 242.47$\pm$0.92 & 0.022 & 0.015 & 0.019\\
 & HD 141272 B & ... & ... & -173.2$\pm$4.2 $^{[16]}$ & -163.1$\pm$8.3 & 237.9$\pm$6.5\\
\noalign{\smallskip}
16024+0339 & HD 143809 A & 12.2$\pm$1.5 $^{[10]}$ & 82$\pm$10 & -49.1$\pm$1.4 $^{[14]}$ & -40.0$\pm$1.4 & 63.3$\pm$1.4 & 0.11 & 0.062 & 0.10\\
 & HD 143809 B & ... & ... & -55.1$\pm$3.2 $^{[16]}$ & -42.5$\pm$3.7 & 69.6$\pm$3.4\\
\noalign{\smallskip}
\\
16048+3910 & HD 144579 A & 68.87$\pm$0.33 $^{[10]}$ & 14.520$\pm$0.070 & -571.08$\pm$0.29 $^{[14]}$ & 52.34$\pm$0.29 & 573.47$\pm$0.29 & 0.043 & 0.050 & 0.042\\
 & HD 144579 B & 68.87$\pm$0.33 $^{[10]}$ & 14.520$\pm$0.070 & -547.0$\pm$8.0 $^{[16]}$ & 55.0$\pm$8.0 & 549.8$\pm$8.0\\
\noalign{\smallskip}
16147+3352 & $\sigma$ CrB B & 46.11$\pm$0.98 $^{[5]}$ & 21.7$\pm$0.46 & -289.0$\pm$3.0 $^{[5]}$ & -85.1$\pm$2.8 & 301.3$\pm$3.0 & 0.074 & 0.046 & 0.069\\
 & $\sigma$ CrB C & 47.4$\pm$1.2 $^{[10]}$ & 21.08$\pm$0.54 & -268.5$\pm$1.8 $^{[16]}$ & -89.1$\pm$1.5 & 282.9$\pm$1.8\\
\noalign{\smallskip}
16150+6040 & HD 146868 & 32.54$\pm$0.44 $^{[10]}$ & 30.73$\pm$0.41 & 25.16$\pm$0.47 $^{[10]}$ & 437.47$\pm$0.54 & 438.19$\pm$0.54 & 0.14 & 0.0011 & 0.0088\\
 & G 225-51 & 32.72$\pm$0.60 $^{[2]}$ & 30.56$\pm$0.56 & 29.0$\pm$8.0 $^{[16]}$ & 437.0$\pm$8.0 & 438.0$\pm$8.0\\
\noalign{\smallskip}
16175+7545 & $\eta$ UMi & 33.63$\pm$0.17 $^{[10]}$ & 29.74$\pm$0.15 & -90.30$\pm$0.19 $^{[14]}$ & 257.66$\pm$0.20 & 273.03$\pm$0.20 & 0.084 & 0.0026 & 0.027\\
 & NLTT 42620 & 33.52$\pm$0.47 $^{[2]}$ & 29.83$\pm$0.42 & -83.0$\pm$8.0 $^{[16]}$ & 257.0$\pm$8.0 & 270.1$\pm$8.0\\
\noalign{\smallskip}
16239+0315 & HD 149162 & 23.1$\pm$1.0 $^{[10]}$ & 43.2$\pm$1.9 & -371.5$\pm$1.2 $^{[14]}$ & -190.1$\pm$1.0 & 417.4$\pm$1.1 & 0.0066 & 0.0058 & 0.0065\\
 & G 17-23 & ... & ... & -374.0$\pm$8.0 $^{[16]}$ & -189.0$\pm$8.0 & 419.0$\pm$8.0\\
\noalign{\smallskip}
16348-0412 & HD 149414 & 22.2$\pm$1.4 $^{[10]}$ & 45.1$\pm$2.7 & -133.7$\pm$1.4  $^{[1*]}$ & -701.2$\pm$1.4 & 713.8$\pm$1.4 & 0.34 & 0.015 & 0.077\\
 & G 17-27 & 8.0$\pm$4.1 $^{[13]}$ & 125$\pm$64 & -188.0$\pm$4.0 $^{[16]}$ & -690.8$\pm$4.0 & 715.9$\pm$4.0\\
\noalign{\smallskip}
17050-0504 & HD 154363 A & 93.40$\pm$0.94 $^{[10]}$ & 10.71$\pm$0.11 & -917.1$\pm$1.1 $^{[10]}$ & -1137.93$\pm$0.67 & 1461.48$\pm$0.89 & 0.0044 & 0.0086 & 0.0072\\
 & HD 154363 B & 93.40$\pm$0.94 $^{[10]}$ & 10.71$\pm$0.11 & -921.2$\pm$8.0 $^{[16]}$ & -1128.2$\pm$8.0 & 1456.5$\pm$8.0\\
\noalign{\smallskip}
17178+227 & HD 156985 & 54.57$\pm$0.55 $^{[10]}$ & 18.33$\pm$0.18 & 16.82$\pm$0.57 $^{[10]}$ & -195.52$\pm$0.61 & 196.24$\pm$0.61 & 0.0047 & 0.052 & 0.050\\
 & LP 138-36 & 53.97$\pm$0.68 $^{[2]}$ & 18.53$\pm$0.23 & 16.9$\pm$6.5 $^{[16]}$ & -185.7$\pm$2.5 & 186.5$\pm$2.6\\
\noalign{\smallskip}
17272+4213 & HD 158415 & 20.18$\pm$0.57 $^{[10]}$ & 49.6$\pm$1.4 & 75.25$\pm$0.53 $^{[14]}$ & -6.78$\pm$0.68 & 75.55$\pm$0.53 & 0.032 & 0.19 & 0.036\\
 & TYC 3094-1728-1 & ... & ... & 77.7$\pm$1.8 $^{[5]}$ & -5.6$\pm$1.7 & 77.9$\pm$1.8\\
\noalign{\smallskip}
17411+7225 & HD 161897 & 33.3$\pm$0.47 $^{[10]}$ & 30.03$\pm$0.42 & -121.99$\pm$0.46 $^{[14]}$ & 297.94$\pm$0.58 & 321.95$\pm$0.56 & 0.016 & 0.024 & 0.022\\
 & G 258-17 & 34.57$\pm$0.68 $^{[2]}$ & 28.93$\pm$0.57 & -124.0$\pm$8.0 $^{[16]}$ & 291.0$\pm$8.0 & 316.3$\pm$8.0\\
\noalign{\smallskip}
17428+1646 & BD+16 3263 & 14$\pm$11 $^{[3]}$ & 73$\pm$56 & 75.1$\pm$1.1 $^{[5]}$ & 141.3$\pm$1.0 & 160.0$\pm$1.0 & 0.048 & 0.060 & 0.059\\
 & J17425203+1643476 & ... & ... & 78.8$\pm$9.9 $^{[16]}$ & 150.0$\pm$3.3 & 169.4$\pm$5.5\\
\noalign{\smallskip}
17465+2743 & $\mu^{01}$ Her A & 120.33$\pm$0.16 $^{[10]}$ & 8.310$\pm$0.011 & -291.66$\pm$0.12 $^{[10]}$ & -746.60$\pm$0.15 & 801.55$\pm$0.15 & 0.16 & 0.0036 & 0.065\\
 & $\mu^{02}$ Her B & 120.33$\pm$0.16 $^{[10]}$ & 8.310$\pm$0.011 & -343.4$\pm$2.0 $^{[9]}$ & -743.9$\pm$2.0 & 819.3$\pm$2.0\\
\noalign{\smallskip}
17477+2748 & BD+27 2891 & 10.2$\pm$1.2 $^{[10]}$ & 98$\pm$12 & -133.7$\pm$1.0 $^{[14]}$ & -211.8$\pm$1.1 & 250.4$\pm$1.1 & 0.012 & 0.011 & 0.011\\
 & G 182-27 & 8.3$\pm$1.3 $^{[10]}$ & 120$\pm$19 & -132.0$\pm$8.0 $^{[16]}$ & -214.0$\pm$8.0 & 251.4$\pm$8.0\\
\noalign{\smallskip}
18006+2934 & HD 164595 A & 35.26$\pm$0.50 $^{[10]}$ & 28.36$\pm$0.40 & -139.30$\pm$0.39 $^{[14]}$ & 173.26$\pm$0.45 & 222.31$\pm$0.43 & 0.025 & 0.018 & 0.021\\
 & HD 164595 B & 34.57$\pm$0.73 $^{[2]}$ & 28.93$\pm$0.61 & -135.9$\pm$5.9 $^{[16]}$ & 170.1$\pm$5.9 & 217.7$\pm$5.9\\
\noalign{\smallskip}
18006+6833 & BD+68 971 & 16.16$\pm$0.89 $^{[10]}$ & 61.9$\pm$3.4 & -3.6$\pm$1.1 $^{[14]}$ & 92.5$\pm$1.0 & 92.6$\pm$1.0 & 1.1 & 0.075 & 0.077\\
 & J18003695+6832539 & ... & ... & -1.1$\pm$3.2 $^{[16]}$ & 85.8$\pm$1.7 & 85.8$\pm$1.7\\
\noalign{\smallskip}
18090+2409 & HD 166301 & 27.44$\pm$0.68 $^{[10]}$ & 36.44$\pm$0.90 & 87.75$\pm$0.35 $^{[14]}$ & 82.55$\pm$0.66 & 120.48$\pm$0.52 & 0.13 & 0.027 & 0.092\\
 & J18090192+2409041 & ... & ... & 76.9$\pm$2.3 $^{[16]}$ & 84.8$\pm$2.3 & 114.5$\pm$2.3\\
\noalign{\smallskip}
\\
18131+4129 & HD 167389 & 29.52$\pm$0.41 $^{[10]}$ & 33.88$\pm$0.47 & 50.76$\pm$0.34 $^{[14]}$ & -129.45$\pm$0.44 & 139.05$\pm$0.43 & 0.12 & 0.0012 & 0.041\\
 & J18130001+4129198 & ... & ... & 45.0$\pm$4.8 $^{[9]}$ & -129.3$\pm$4.8 & 136.94$\pm$4.8\\
\noalign{\smallskip}
18161+6839 & BD+68 986 & 12.5$\pm$1.1 $^{[10]}$ & 80.1$\pm$6.6 & 127.87$\pm$0.98 $^{[14]}$ & 441.7$\pm$1.1 & 459.9$\pm$1.1 & 0.0041 & 0.0030 & 0.0031\\
 & LHS 6332 & 12.0$\pm$1.1 $^{[2]}$ & 83.1$\pm$7.4 & 128.4$\pm$4.4 $^{[16]}$ & 443.1$\pm$4.4 & 461.3$\pm$4.4\\
\noalign{\smallskip}
18292+1142 & HD 170469 & 15.9$\pm$1.0 $^{[10]}$ & 62.7$\pm$4.1 & -48.14$\pm$0.97 $^{[14]}$ & -18.32$\pm$0.82 & 51.51$\pm$0.95 & 0.085 & 0.046 & 0.084\\
 & J18290408+1140523 & ... & ... & -52.4$\pm$2.6 $^{[16]}$ & -17.5$\pm$4.5 & 55.2$\pm$2.8\\
\noalign{\smallskip}
18333+2219 & HD 171314 A & 43.5$\pm$1.2 $^{[10]}$ & 22.97$\pm$0.62 & -176.42$\pm$0.50 $^{[14]}$ & -473.55$\pm$0.83 & 505.35$\pm$0.80 & 0.025 & 0.0094 & 0.012\\
 & HD 171314 B & ... & ... & -172.0$\pm$8.0 $^{[16]}$ & -478.0$\pm$8.0 & 508.0$\pm$8.0\\
\noalign{\smallskip}
18409+3132 & BD+31 3330 A & 42.5$\pm$1.1 $^{[10]}$ & 23.54$\pm$0.62 & 86.87$\pm$0.85 $^{[10]}$ & -837.4$\pm$1.2 & 841.9$\pm$1.2 & 0.0015 & 0.00049 & 0.00051\\
 & BD+31 3330 B & 42.5$\pm$1.1 $^{[10]}$ & 23.54$\pm$0.62 & 87 $^{[4]}$ & -840 & 840\\
\noalign{\smallskip}
19321-1116 & HD 183870 A & 56.73$\pm$0.72 $^{[10]}$ & 17.63$\pm$0.22 & 234.5$\pm$0.65 $^{[14]}$ & 18.14$\pm$0.37 & 235.20$\pm$0.65 & 0.030 & 0.25 & 0.035\\
 & HD 183870 B & ... & ... & 241.7$\pm$5.0 $^{[16]}$ & 14.1$\pm$5.0 & 242.1$\pm$5.0\\
\noalign{\smallskip}
19510+1025 & $o$ Aql A & 52.11$\pm$0.29 $^{[10]}$ & 19.19$\pm$0.11 & 242.28$\pm$0.27 $^{[14]}$ & -136.48$\pm$0.23 & 278.08$\pm$0.26\\
 & $o$ Aql B & ... & ... & 240 $^{[12*]}$ & -140 & 280 & 0.0053 & 0.0035 & 0.0049\\
 & $o$ Aql C & 52.11$\pm$0.29 $^{[10]}$ & 19.19$\pm$0.11 & 261.0$\pm$2.9 $^{[16]}$ & -159.9$\pm$2.8 & 306.1$\pm$2.9 & 0.074 & 0.16 & 0.11\\
\noalign{\smallskip}
19553+0624 & $\beta$ Aql A & 73.00$\pm$0.20 $^{[10]}$ & 13.70$\pm$0.038 & 45.27$\pm$0.18 $^{[14]}$ & -481.91$\pm$0.20 & 484.03$\pm$0.20 & 0.059 & 0.0019 & 0.0059\\
 & $\beta$ Aql B & ... & ... & 48$\pm$25 $^{[16]}$ & -480$\pm$25 & 480$\pm$25\\
\noalign{\smallskip}
20007+2243 & HD 189733 & 51.41$\pm$0.69 $^{[10]}$ & 19.45$\pm$0.26 & -2.14$\pm$0.53 $^{[14]}$ & -251.40$\pm$0.40 & 251.41$\pm$0.40 & 1.5 & 0.052 & 0.076\\
 & J20004297+2242342 & ... & ... & -15.8$\pm$5.7 $^{[2]}$ & -264.7$\pm$5.6 & 265.2$\pm$5.6\\
\noalign{\smallskip}
20036+2954 & HD 190360 A & 63.06$\pm$0.34 $^{[10]}$ & 15.86$\pm$0.086 & 683.94$\pm$0.22 $^{[14]}$ & -524.70$\pm$0.27 & 862.02$\pm$0.24 & 0.0074 & 0.019 & 0.013\\
 & HD 190360 B & 62.89$\pm$0.79 $^{[12]}$ & 15.90$\pm$0.20 & 689.0$\pm$8.0 $^{[16]}$ & -515.0$\pm$8.0 & 860.2$\pm$8.0\\
\noalign{\smallskip}
20111+1611 & HD 191785 A & 49.04$\pm$0.65 $^{[10]}$ & 20.39$\pm$0.27 & -414.75$\pm$0.50 $^{[14]}$ & 398.26$\pm$0.56 & 575.00$\pm$0.53 & 0.041 & 0.0019 & 0.030\\
 & HD 191785 B & 49.04$\pm$0.65 $^{[10]}$ & 20.39$\pm$0.27 & -432.0$\pm$8.0 $^{[16]}$ & 399.0$\pm$8.0 & 588.1$\pm$8.0\\
\noalign{\smallskip}
20124-1237 & $\xi$ Cap & 36.10$\pm$0.41 $^{[10]}$ & 27.70$\pm$0.31 & 192.35$\pm$0.52 $^{[14]}$ & -196.20$\pm$0.43 & 274.76$\pm$0.48 & 2.1 & 1.5 & 0.95\\
 & BD-13 5608 B & ... & ... & -5.3$\pm$5.4 $^{[16]}$ & -25.1$\pm$5.4 & 25.7$\pm$5.4\\
\noalign{\smallskip}
20169+5017 & HD 193216 & 32.50$\pm$0.55 $^{[10]}$ & 30.77$\pm$0.52 & -220.86$\pm$0.61 $^{[14]}$ & -217.02$\pm$0.52 & 309.64$\pm$0.57 & 0.027 & 0.0013 & 0.020\\
 & BD+49 3245 G & 32.3$\pm$1.8 $^{[2]}$ & 30.9$\pm$1.7 & -230$\pm$15 $^{[16]}$ & -220$\pm$11 & 310$\pm$13\\
\noalign{\smallskip}
20408+1956 & HD 197076 A & 47.74$\pm$0.48 $^{[10]}$ & 20.95$\pm$0.21 & 118.14$\pm$0.30 $^{[14]}$ & 312.63$\pm$0.26 & 334.21$\pm$0.27 & 0.039 & 0.022 & 0.025\\
 & HD 197076 B & 47.74$\pm$0.48 $^{[10]}$ & 20.95$\pm$0.21 & 113.6$\pm$1.4 $^{[16]}$ & 319.5$\pm$1.4 & 339.1$\pm$1.4\\
\noalign{\smallskip}
20462+3358 & $\epsilon$ Cyg A & 44.86$\pm$0.12 $^{[10]}$ & 22.292$\pm$0.059 & 355.660$\pm$0.080 $^{[14]}$ & 330.600$\pm$0.090 & 485.580$\pm$0.085 & 0.0038 & 0.0079 & 0.0060\\
 & $\epsilon$ Cyg C & ... & ... & 360 $^{[4]}$ & 330 & 480\\
\noalign{\smallskip}
20473+1052 & BD+10 4379 & 31.9$\pm$1.4 $^{[10]}$ & 31.3$\pm$1.3 & 90.8$\pm$1.7 $^{[14]}$ & -591.85$\pm$0.85 & 598.77$\pm$0.88 & 0.46 & 0.029 & 0.064\\
 & J20471669+1051506 & ... & ... & 57$\pm$15 $^{[11]}$ & -610$\pm$27 & 610$\pm$27\\
\noalign{\smallskip}
20599+4016 & HD 200077 & 24.42$\pm$0.56 $^{[10]}$ & 40.95$\pm$0.94 & 232.30$\pm$0.48 $^{[14]}$ & 209.93$\pm$0.51 & 313.10$\pm$0.49 & 0.0047 & 0.045 & 0.030\\
 & G 210-44 & 22.8$\pm$2.1 $^{[10]}$ & 43.9$\pm$4.0 & 231.2$\pm$1.1 $^{[16]}$ & 200.7$\pm$1.3 & 306.2$\pm$1.2\\
\noalign{\smallskip}
21324-2058 & HD 204941 & 37.2$\pm$1.1 $^{[10]}$ & 26.90$\pm$0.76 & -279.4$\pm$1.1 $^{[14]}$ & -125.28$\pm$0.59 & 306.2$\pm$1.0 & 0.032 & 0.0095 & 0.030\\
 & LP 873-74 & 29.1$\pm$3.1 $^{[10]}$ & 34.4$\pm$3.7 & -288.4$\pm$8.0 $^{[16]}$ & -124.1$\pm$8.0 & 314.0$\pm$8.0\\
\noalign{\smallskip}
21519+4221 & HD 207966 A & 34.09$\pm$0.77 $^{[10]}$ & 29.33$\pm$0.66 & -175.18$\pm$0.64 $^{[14]}$ & -305.83$\pm$0.72 & 352.45$\pm$0.70 & 0.00011 & 0.00075 & 0.00065\\
 & HD 207966 B & ... & ... & -175.2$\pm$1.0 $^{[16]}$ & -305.6$\pm$1.0 & 352.3$\pm$1.0\\
\noalign{\smallskip}
21546-0318 & HD 208177 & 16.9$\pm$1.3 $^{[10]}$ & 59.2$\pm$4.6 & 29.1$\pm$1.3 $^{[14]}$ & -29.87$\pm$0.68 & 41.7$\pm$1.0\\
 & BD-03 5329 B & ... & ... & 26.7$\pm$1.1 $^{[5]}$ & -33.00$\pm$0.60 & 42.44$\pm$0.83 & 0.085 & 0.010 & 0.094\\
 & PM I21547-0318 & ... & ... & 30.1$\pm$2.7 $^{[16]}$ & -27.0$\pm$3.0 & 40.4$\pm$2.8 & 0.035 & 0.10 & 0.073\\
\noalign{\smallskip}
21575+2856 & BD+28 4248 & 14.8$\pm$1.1 $^{[10]}$ & 67.6$\pm$5.2 & 166.89$\pm$0.84 $^{[14]}$ & 30.11$\pm$0.98 & 169.58$\pm$0.84 & 0.0066 & 0.055 & 0.011\\
 & J21572970+2854494 & ... & ... & 165.8$\pm$3.5 $^{[16]}$ & 28.5$\pm$4.5 & 168.2$\pm$3.5\\
\noalign{\smallskip}
22066+4323 & BD+42 4301 & 30.9$\pm$9.0 $^{[3]}$ & 32.4$\pm$9.4 & 167.5$\pm$1.2 $^{[5]}$ & -85.1$\pm$1.2 & 187.9$\pm$1.2 & 0.0090 & 0.0012 & 0.0080\\
 & J22063482+4322423 & ... & ... & 166.0$\pm$8.0 $^{[16]}$ & -85.0$\pm$8.0 & 186.5$\pm$8.0\\
\noalign{\smallskip}
22090-1754 & HD 210190 & 18.4$\pm$1.2 $^{[10]}$ & 54.4$\pm$3.6 & 226.5$\pm$1.5 $^{[14]}$ & 161.02$\pm$0.78 & 277.9$\pm$1.3 & 0.030 & 0.0030 & 0.025\\
 & LP 819-37 & 16.9$\pm$1.6 $^{[2]}$ & 59.1$\pm$5.6 & 233.4$\pm$8.0 $^{[16]}$ & 161.5$\pm$8.0 & 283.8$\pm$8.0\\
\noalign{\smallskip}
22159+5440 & V447 Lac & 46.43$\pm$0.50 $^{[10]}$ & 21.54$\pm$0.23 & 213.52$\pm$0.44 $^{[14]}$ & 69.87$\pm$0.43 & 224.66$\pm$0.44 & 0.041 & 0.088 & 0.046\\
 & HD 211472 B & 46.62$\pm$0.67 $^{[2]}$ & 21.45$\pm$0.31 & 205.0$\pm$8.0 $^{[16]}$ & 64.0$\pm$8.0 & 214.8$\pm$8.0\\
\noalign{\smallskip}
22311+4509 & HD 213519 A & 23.99$\pm$0.63 $^{[10]}$ & 41.7$\pm$1.1 & -176.92$\pm$0.42 $^{[14]}$ & 35.13$\pm$0.46 & 180.37$\pm$0.42 & 0.058 & 0.26 & 0.071\\
 & HD 213519 B & ... & ... & -167.0$\pm$8.0 $^{[16]}$ & 27.0$\pm$8.0 & 169.2$\pm$8.0\\
\noalign{\smallskip}
22467+1210 & $\xi$ Peg A & 61.36$\pm$0.19 $^{[1]}$ & 16.30$\pm$0.050 & 232.5$\pm$1.5 $^{[9]}$ & -494.5$\pm$1.6 & 546.4$\pm$1.6 & 0.0064 & 0.0051 & 0.0053\\
 & $\xi$ Peg B & 61.54$\pm$0.77 $^{[2]}$ & 16.25$\pm$0.20 & 230 $^{[4]}$ & -490 & 550\\
\noalign{\smallskip}
22524+0950 & $\sigma$ Peg A & 36.60$\pm$0.29 $^{[10]}$ & 27.32$\pm$0.22 & 521.04$\pm$0.26 $^{[14]}$ & 42.65$\pm$0.24 & 522.78$\pm$0.26 & 0.011 & 0.31 & 0.031\\
 & $\sigma$ Peg B & 37.25$\pm$0.76 $^{[2]}$ & 26.85$\pm$0.55 & 527.0$\pm$8.0 $^{[16]}$ & 58.0$\pm$8.0 & 530.2$\pm$8.0\\
\noalign{\smallskip}
22589+6902 & BD+68 1345 A & 24.39$\pm$0.64 $^{[10]}$ & 41.0$\pm$1.1 & 593.18$\pm$0.65 $^{[14]}$ & 299.31$\pm$0.57 & 664.42$\pm$0.63 & 0.033 & 0.032 & 0.032\\
 & BD+68 1345 B & 24.52$\pm$0.77 $^{[2]}$ & 40.8$\pm$1.3 & 574.0$\pm$8.0 $^{[16]}$ & 309.0$\pm$8.0 & 651.9$\pm$8.0\\
\noalign{\smallskip}
23026+2948 & BD+29 4841 & 21.3$\pm$1.2 $^{[10]}$ & 46.9$\pm$2.5 & -121.07$\pm$0.84 $^{[14]}$ & 0.49$\pm$0.84 & 121.07$\pm$0.84 & 0.054 & 1.58 & 0.063\\
 & J23023133+2948016 & ... & ... & -127.80$\pm$0.70 $^{[9]}$ & 4.2$\pm$4.2 & 127.87$\pm$0.71\\
\noalign{\smallskip}
23104+4901 & HD 218790 & 22.03$\pm$0.68 $^{[10]}$ & 45.4$\pm$1.4 & 235.98$\pm$0.50 $^{[14]}$ & 50.72$\pm$0.59 & 241.37$\pm$0.50 & 0.0022 & 0.025 & 0.0057\\
 & BD+48 3952 B & ... & ... & 236.5$\pm$2.5 $^{[16]}$ & 52.0$\pm$2.5 & 242.1$\pm$2.5\\
\noalign{\smallskip}
23194+7900 & V368 Cep A & 52.07$\pm$0.47 $^{[10]}$ & 19.20$\pm$0.17 & 201.56$\pm$0.50 $^{[14]}$ & 71.59$\pm$0.41 & 213.90$\pm$0.49\\
 & NLTT 56725 & 52.07$\pm$0.47 $^{[10]}$ & 19.20$\pm$0.17 & 219.0$\pm$8.0 $^{[16]}$ & 61.0$\pm$8.0 & 227.3$\pm$8.0 & 0.083 & 0.16 & 0.095\\
 & V368 Cep B & 52.07$\pm$0.47 $^{[10]}$ & 19.20$\pm$0.17 & 217.0$\pm$6.4 $^{[16]}$ & 75.7$\pm$6.4 & 229.8$\pm$6.4 & 0.074 & 0.056 & 0.075\\
\noalign{\smallskip}
\\
23235+4548 & HD 220445 & 31.5$\pm$1.0 $^{[10]}$ & 31.7$\pm$1.0 & 194.61$\pm$0.73 $^{[14]}$ & -5.68$\pm$0.85 & 194.69$\pm$0.73 & 0.079 & 0.43 & 0.077\\
 & BD+44 4400 & 22.8$\pm$2.3 $^{[10]}$ & 43.8$\pm$4.3 & 179.90$\pm$0.70 $^{[14]}$ & -8.8$\pm$1.2 & 180.12$\pm$0.70\\
\noalign{\smallskip}
23266+4520 & HD 220821 & 27.6$\pm$1.0 $^{[10]}$ & 36.3$\pm$1.4 & 437.1$\pm$1.7 $^{[14]}$ & 108.9$\pm$1.6 & 450.5$\pm$1.7 & 0.0049 & 0.019 & 0.0067\\
 & BD+44 4419 B & 28.5$\pm$1.3 $^{[2]}$ & 35.1$\pm$1.5 & 435.0$\pm$8.0 $^{[16]}$ & 111.0$\pm$8.0 & 448.9$\pm$8.0\\
\noalign{\smallskip}
23355+3101 & HD 221830 A & 30.34$\pm$0.50 $^{[10]}$ & 32.96$\pm$0.54 & 539.35$\pm$0.47 $^{[14]}$ & 254.21$\pm$0.29 & 596.26$\pm$0.44 & 0.0049 & 0.0070 & 0.0054\\
 & HD 221830 B & 30.93$\pm$0.73 $^{[2]}$ & 32.33$\pm$0.76 & 540 $^{[4]}$ & 260 & 600\\
\noalign{\smallskip}
23419-0559 & HD 222582 A & 23.94$\pm$0.74 $^{[10]}$ & 41.8$\pm$1.3 & -144.88$\pm$0.88 $^{[14]}$ & -111.93$\pm$0.56 & 183.08$\pm$0.78 & 0.027 & 0.045 & 0.036\\
 & HD 222582 B & 23.8$\pm$1.1 $^{[2]}$ & 41.9$\pm$2.0 & -148.9$\pm$8.0 $^{[16]}$ & -117.1$\pm$8.0 & 189.4$\pm$8.0\\
\noalign{\smallskip}
23536+1207 & HIP 117809 & 24.1$\pm$3.1 $^{[10]}$ & 41.5$\pm$5.3 & 45.6$\pm$3.2 $^{[14]}$ & -111.5$\pm$1.9 & 120.4$\pm$2.1 & 0.058 & 0.021 & 0.029\\
 & J23533563+1206167 & 24.1$\pm$3.1 $^{[10]}$ & 41.5$\pm$5.3 & 43.0$\pm$1.8 $^{[16]}$ & -113.9$\pm$3.3 & 121.7$\pm$3.2\\
\noalign{\smallskip}
23556+0042 & HD 224157 & 22.1$\pm$2.1 $^{[10]}$ & 45.2$\pm$4.2 & 234.3$\pm$2.5 $^{[14]}$ & -1.4$\pm$1.1 & 234.3$\pm$2.5 & 0.032 & 1.2 & 0.038\\
 & J23553521+0041412 & ... & ... & 242.0$\pm$8.0 $^{[16]}$ & -6.0$\pm$8.0 & 242.1$\pm$8.0\\
\noalign{\smallskip}
23581+2420 & BD+23 4830 C & ... & ... & -2.1$\pm$1.8 $^{[5]}$ & -17.0$\pm$1.7 & 17.1$\pm$1.7 & 1.9 & 1.7 & 11\\
 & & & & & & & 1.9 & 1.7 & 11\\
 & BD+23 4830 B & ... & ... & -47.3$\pm$3.3 $^{[5]}$ & -194.3$\pm$3.3 & 200.0$\pm$3.3 & 0.25 & 0.019 & 0.071\\
 & & & & & & & 0.16 & 0.0026 & 0.042\\
  & HD 224459 & 18.6$\pm$7.4 $^{[3]}$ & 53$\pm$13 & -54.7$\pm$1.1 $^{[5]}$ & -189.7$\pm$1.0 & 197.4$\pm$1.0 & 0.11 & 0.043 & 0.053\\
  & & & & & & & 0.018 & 0.021 & 0.021\\
 & G 131-5 & 15.62$\pm$2.98 $^{[2]}$ & 64$\pm$12 & -61.0$\pm$8.0 $^{[16]}$ & -198.0$\pm$8.0 & 207.2$\pm$8.0\\
 & G 131-6 & 13.8$\pm$3.4 $^{[10]}$ & 72$\pm$18 & -55.7$\pm$1.7 $^{[5]}$ & -193.8$\pm$1.8 & 201.6$\pm$1.8\\
\noalign{\smallskip}
23595+4436 & BD+43 4596 & 18.1$\pm$1.7 $^{[10]}$ & 55.1$\pm$5.3 & 380.5$\pm$1.3 $^{[14]}$ & 160.4$\pm$1.1 & 413.0$\pm$1.3 & 0.0030 & 0.0011 & 0.0028\\
 & J23593035+4436055 & ... & ... & 379.4$\pm$1.3 $^{[16]}$ & 160.2$\pm$1.2 & 411.8$\pm$1.2\\

\end{longtable}

==> (inline-2) <==
\begin{longtable}{l l c c c c c}
\caption{Fotometría de la muestra inicial.} 
\label{photometry}\\
\hline
\hline
\noalign{\smallskip}
Identificador & Nombre & $V$ & Ref.\tnote{a} & $J$ \tnote{b} & $H$ \tnote{b} & $K_{s}$ \tnote{b}\\
WDS & Simbad & [mag] & & [mag] & [mag] & [mag]\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\insertTableNotes
\endlastfoot

00153+5304 & G 217-41 & 10.71$\pm$0.99 & UCAC4 & 8.838$\pm$0.024 & 8.440$\pm$0.018 & 8.372$\pm$0.046\\
 & G 217-40 & 14.39$\pm$0.99 & Rei04 & 10.823$\pm$0.023 & 10.231$\pm$0.022 & 9.986$\pm$0.018\\
 \noalign{\smallskip}
00385+4300 & BD+42 126 & 9.934$\pm$0.030 & UCAC4 & 8.411$\pm$0.020 & 7.934$\pm$0.021 & 7.850$\pm$0.027\\
 & LP 193-345 & 13.449$\pm$0.030 & UCAC4 & 10.489$\pm$0.023 & 9.936$\pm$0.021 & 9.736$\pm$0.019\\
 \noalign{\smallskip}
00452+0015 & HD 4271 A & 8.732$\pm$0.050 & UCAC4 & 5.984$\pm$0.019 & 5.694$\pm$0.020 & 5.630$\pm$0.023\\
 & HD 4271 B & 14 & Tok14 & 10.114$\pm$0.027 & 9.561$\pm$0.023 & 9.264$\pm$0.021\\  
 \noalign{\smallskip}
00467-0426 & HD 4449 & 9.054$\pm$0.010 & UCAC4 & 6.093$\pm$0.020 & 5.703$\pm$0.038 & 5.583$\pm$0.023\\
  & LP 646-9 & 15.096$\pm$0.010 & UCAC4 & 11.198$\pm$0.026 & 10.585$\pm$0.025 & 10.279$\pm$0.023\\
\noalign{\smallskip}
00491+5749 & $\eta$ Cas A & 10.520$\pm$0.050 & GSC2.3 & 2.11$\pm$0.57 & 2.090$\pm$0.50 & 2$\pm$10\\
 & $\eta$ Cas B & 7.5 & GSC2.3 & 7.2 & 4.147$\pm$0.036 & 3.881$\pm$0.490\\
 \noalign{\smallskip}
01055+1526 & HD 6440 A & 8.987$\pm$0.050 & UCAC4 & 7.122$\pm$0.020 & 6.623$\pm$0.023 & 6.478$\pm$0.024\\ 
& HD 6440 B & 9.85$\pm$0.00 & UCAC4 & 7.147$\pm$0.021 & 6.532$\pm$0.024 & 6.370$\pm$0.017\\
\noalign{\smallskip}
01076+2257 & HD 6660 A & 9.153$\pm$0.090 & UCAC4 & 6.422$\pm$0.018 & 5.927$\pm$0.031 & 5.763$\pm$0.021\\ 
& HD 6660 B & 14 & Sou16 & 9.533$\pm$0.039 & 8.927$\pm$0.023 & 8.673$\pm$0.024\\
\noalign{\smallskip}
01187-0052 & HD 7895 A & 8.68$\pm$0.46 & UCAC4 & 6.537$\pm$0.017 & 6.155$\pm$0.031 & 6.039$\pm$0.023\\
 & HD 7895 B & 10.679$\pm$0.050 & UCAC4 & 8.012$\pm$0.021 & 7.369$\pm$0.029 & 7.190$\pm$0.020\\
 \noalign{\smallskip}
01215+3120 & EN Psc & 8.80$\pm$0.59 & UCAC4 & 6.814$\pm$0.019 & 6.388$\pm$0.021 & 6.285$\pm$0.016\\
 & BD+30 206 B & 14 & Lep11 & 9.975$\pm$0.024 & 9.335$\pm$0.021 & 9.076$\pm$0.024\\
 \noalign{\smallskip}
01226+1245 & BD+12 168 A & 9.76$\pm$0.28 & UCAC4 & 7.855$\pm$0.026 & 7.396$\pm$0.024 & 7.275$\pm$0.024 \\
 & BD+12 168 B & 12 & Lep11 & 8.684$\pm$0.032 & 8.096$\pm$0.042 & 7.974$\pm$0.027\\
 \noalign{\smallskip}
01230-1258 & HD 8389 A & 8.90$\pm$0.12 & UCAC4 & 6.395$\pm$0.021 & 6.024$\pm$0.033 & 5.918$\pm$0.017\\
 & HD 8389 B & 10.306$\pm$0.020 & UCAC4 & 7.485$\pm$0.021 & 6.836$\pm$0.021 & 6.659$\pm$0.023\\
 \noalign{\smallskip}
01340-0141 & BD-02 247 & 9.842$\pm$0.020 & UCAC4 & 8.645$\pm$0.020 & 8.348$\pm$0.065 & 8.230$\pm$0.026\\
 & LP 588-9 & 14.892$\pm$0.030 & UCAC4 & 11.722$\pm$0.024 & 11.163$\pm$0.024 & 10.951$\pm$0.024\\
 \noalign{\smallskip}
01450-0104 & BD-01 237 & 9.71$\pm$0.15 & UCAC4 & 8.292$\pm$0.029 & 7.900$\pm$0.038 & 7.806$\pm$0.023\\
 & LP 588-44 & 14.43$\pm$0.14 & UCAC4 & 11.027$\pm$0.021 & 10.476$\pm$0.025 & 10.227$\pm$0.022\\
 \noalign{\smallskip}
01572-1015 & HD 11964 A & 6.51$\pm$0.99 & UCAC4 & 5.023$\pm$0.026 & 4.637$\pm$0.021 & 4.491$\pm$0.020\\
 & HD 11964 B & 11.112$\pm$0.030 & UCAC4 & 8.413$\pm$0.023 & 7.763$\pm$0.021 & 7.597$\pm$0.027\\
 \noalign{\smallskip}
02290-1959 & HD 15468 A & 8.8 & Sal03 & 6.591$\pm$0.024 & 5.997$\pm$0.031 & 5.828$\pm$0.018\\
 & HD 15468 C & 12.856$\pm$0.010 & UCAC4 & 9.181$\pm$0.027 & 8.571$\pm$0.029 & 8.347$\pm$0.021\\
 \noalign{\smallskip}
02291+2252 & BD+22 353 A & 9.25$\pm$0.00 & UCAC4 & 7.843$\pm$0.021 & 7.414$\pm$0.017 & 7.337$\pm$0.016\\
 & BD+22 353 B & 11 & Sal03 & 8.726$\pm$0.027 & 8.107$\pm$0.021 & 8.064$\pm$0.015\\
 \noalign{\smallskip}
02361+0653 & HD 16160 & 5.8 & GSC2.3 & 4.152$\pm$0.264 & 3.657$\pm$0.244 & 3.48$\pm$0.21\\
 & BX Cet & 11.66$\pm$0.10 & UCAC4 & 7.333$\pm$0.018 & 6.793$\pm$0.038 & 6.574$\pm$0.020\\
 \noalign{\smallskip}
02442+4914 & $\theta$ Per & 4.16$\pm$0.99 & UCAC4 & 3.03$\pm$0.24 & 2.86$\pm$0.21 & 2.69$\pm$0.29\\
 & $\theta$ Per B & 10 & Tok14 & 6.688$\pm$0.024 & 6.080$\pm$0.038 & 5.865$\pm$0.021\\
 \noalign{\smallskip}
02482+2704 & BC Ari & 8.860$\pm$0.040 & UCAC4 & 6.064$\pm$0.027 & 5.691$\pm$0.046 & 5.615$\pm$0.024\\
 & LP 354-414 & 16  & Sal03 & 10.728$\pm$0.023 & 10.174$\pm$0.033 & 9.866$\pm$0.022\\
 \noalign{\smallskip}
02556+2652 & HD 18143 A & 7.65$\pm$0.99 & UCAC4 & 6.894$\pm$0.039 & 6.299$\pm$0.039 & 6.170$\pm$0.039\\
 & HD 18143 C & 13.76$\pm$0.10 & UCAC4 & 9.561$\pm$0.022 & 8.935$\pm$0.021 & 8.661$\pm$0.018\\
 \noalign{\smallskip}
03042+6142 & HD 18757 & 6.71$\pm$0.00 & UCAC4 & 5.391$\pm$0.021 & 5.115$\pm$0.023 & 5.027$\pm$0.018\\
 & G 246-22 & 12.610$\pm$0.060 & UCAC4 & 8.877$\pm$0.021 & 8.328$\pm$0.023 & 8.103$\pm$0.029\\
 \noalign{\smallskip}
03078+2533 & HD 19381 A & 8.71$\pm$0.23 & UCAC4 & 7.234$\pm$0.024 & 7.036$\pm$0.020 & 6.936$\pm$0.018\\
 & HD 19381 B & 15.415$\pm$0.010 & UCAC4 & 11.250$\pm$0.022 & 10.662$\pm$0.020 & 10.394$\pm$0.017\\
 \noalign{\smallskip}
\\
03150+0101 & BD+00 549 A & 10.248$\pm$0.050 & UCAC4 & 8.905$\pm$0.019 & 8.455$\pm$0.040 & 8.451$\pm$0.023\\
 & BD+00 549 B & 14.679$\pm$0.040 & UCAC4 & 11.622$\pm$0.028 & 11.043$\pm$0.023 & 10.855$\pm$0.023\\
 \noalign{\smallskip}
03203+0902 & HD 20727 A & 9.099$\pm$0.040 & UCAC4 & 7.106$\pm$0.018 & 6.772$\pm$0.027 & 6.676$\pm$0.017\\
 & HD 20727 B & 15.178$\pm$0.070 & UCAC4 & 11.079$\pm$0.022 & 10.549$\pm$0.025 & 10.335$\pm$0.021\\
 \noalign{\smallskip}
03321+4340 & HD 21727 A & 8.67$\pm$0.99 & UCAC4 & 7.341$\pm$0.019 & 7.062$\pm$0.026 & 6.949$\pm$0.024\\
 & HD 21727 B & 13 & Sal03 & 9.239$\pm$0.020 & 8.639$\pm$0.026 & 8.436$\pm$0.019\\
 \noalign{\smallskip}
03332+4615 & V577 Per & 7.88$\pm$0.28 & UCAC4 & 6.836$\pm$0.021 & 6.457$\pm$0.015 & 6.368$\pm$0.023\\
 & HD 21845 B & 11 & Gou04 & 8.382$\pm$0.026 & 7.770$\pm$0.017 & 7.592$\pm$0.020\\
 \noalign{\smallskip}
03356+4253 & HD 22122 & 8.476$\pm$0.080 & UCAC4 & 6.297$\pm$0.023 & 6.031$\pm$0.018 & 5.976$\pm$0.021\\
 & Wolf 191 & 13.756$\pm$0.030 & UCAC4 & 10.831$\pm$0.020 & 10.257$\pm$0.021 & 10.044$\pm$0.018\\
 \noalign{\smallskip}
03396+1823 & HD 22694 & 9.354$\pm$0.010 & UCAC4 & 6.645$\pm$0.019 & 6.238$\pm$0.017 & 6.179$\pm$0.018\\
 & Wolf 209 & 12.57$\pm$0.19 & UCAC4 & 9.331$\pm$0.018 & 8.749$\pm$0.026 & 8.541$\pm$0.020\\
 \noalign{\smallskip}
03398+3328 & HD 278874 A & 9.207$\pm$0.040 & UCAC4 & 7.122$\pm$0.019 & 6.604$\pm$0.020 & 6.481$\pm$0.020\\
 & HD 278874 B & 12.61$\pm$0.36 & GSC2.3 & 8.967$\pm$0.026 & 8.339$\pm$0.023 & 8.106$\pm$0.020\\
 \noalign{\smallskip}
03480+4032 & HD 23596 & 7.31$\pm$0.99 & UCAC4 & 6.173$\pm$0.019 & 5.962$\pm$0.021 & 5.874$\pm$0.023\\
 & UCAC4 653-017808 & 12.708$\pm$0.050 & UCAC4 & 9.354$\pm$0.020 & 8.619$\pm$0.015 & 8.450$\pm$0.016\\
 \noalign{\smallskip}
03520+3947 & HD 275867 & 9.498$\pm$0.040 & UCAC4 & 7.550$\pm$0.023 & 6.999$\pm$0.046 & 6.897$\pm$0.026\\
 & TYC 2868-639-1 & 11.025$\pm$0.030 & UCAC4 & 8.277$\pm$0.021 & 7.629$\pm$0.051 & 7.466$\pm$0.029\\
 \noalign{\smallskip}
03556+5214 & HD 24421 & 8.415$\pm$0.060 & UCAC4 & 5.772$\pm$0.027 & 5.539$\pm$0.044 & 5.473$\pm$0.017\\
 & LSPM J0355+5214 & 14.431$\pm$0.010 & UCAC4 & 10.885$\pm$0.027 & 10.325$\pm$0.031 & 10.127$\pm$0.020\\
 \noalign{\smallskip}
03566+5042 & 43 Per & 5.33$\pm$0.99 & UCAC4 & 4.23$\pm$0.21 & 4.356$\pm$0.029 & 4.286$\pm$0.020\\
 & BD+50 860 B & 10.325$\pm$0.040 & UCAC4 & 8.145$\pm$0.024 & 7.547$\pm$0.042 & 7.411$\pm$0.017\\
 \noalign{\smallskip}
03575-0110 & HD 24916 A & 8.20$\pm$0.10 & UCAC4 & 6.063$\pm$0.023 & 5.486$\pm$0.026 & 5.341$\pm$0.018\\
 & HD 24916 B & 11 & Lep11 & 7.773$\pm$0.024 & 7.162$\pm$0.033 & 6.927$\pm$0.031\\
 \noalign{\smallskip}
04153-0736 & $o^{02}$ Eri & 4.43$\pm$0.00 & UCAC4 & 3.013$\pm$0.238 & 2.59$\pm$0.20 & 2.50$\pm$0.24\\
 & $o^{02}$ Eri C & 11 & Sou16 & 6.747$\pm$0.020 & 6.278$\pm$0.040 & 5.962$\pm$0.026\\
 \noalign{\smallskip}
04252+2545 & HD 27887 A & 8.910$\pm$0.010 & UCAC4 & 6.934$\pm$0.018 & 6.745$\pm$0.016 & 6.672$\pm$0.021\\
 & HD 27887 B & 15 & Tok14 & 11.505$\pm$0.024 & 10.926$\pm$0.022 & 10.700$\pm$0.021\\
 \noalign{\smallskip}
04359+1631 & Aldebarán A & 1.16$\pm$0.00 & UCAC4 & -2.10$\pm$0.19 & -2.78$\pm$0.17 & -3.04$\pm$0.14\\
 & Aldebarán B & 14 & Dom00 &...&...&...\\
 \noalign{\smallskip}
04397+0952 & HD 286955 & 9.56$\pm$0.29 & UCAC4 & 7.149$\pm$0.023 & 6.62$\pm$0.026 & 6.513$\pm$0.020\\
 & BD+09 621 B & 14.164$\pm$0.020 & UCAC4 & 10.263$\pm$0.022 & 9.715$\pm$0.028 & 9.421$\pm$0.024\\
 \noalign{\smallskip}
04429+1843 & HD 29836 A & 8.56$\pm$0.36 & UCAC4 & 5.895$\pm$0.024 & 5.578$\pm$0.057 & 5.560$\pm$0.020\\
 & HD 285970 B & 9.936$\pm$0.040 & UCAC4 & 7.751$\pm$0.039 & 7.199$\pm$0.040 & 7.038$\pm$0.024\\
 \noalign{\smallskip}
04559+0440 & HD 31412 A & 8.487$\pm$0.010 & UCAC4 & 5.972$\pm$0.019 & 5.728$\pm$0.029 & 5.626$\pm$0.017\\
 & HD 31412 B & 14 & Gou04 & 8.501$\pm$0.018 & 7.872$\pm$0.051 & 7.621$\pm$0.021\\
 \noalign{\smallskip}
05003+2508 & HD 31867 A & 8.728$\pm$0.010 & UCAC4 & 6.813$\pm$0.029 & 6.497$\pm$0.020 & 6.424$\pm$0.027\\
 & HD 31867 B & 12.523$\pm$0.020 & UCAC4 & 9.410$\pm$0.026 & 8.760$\pm$0.023 & 8.518$\pm$0.021\\
 \noalign{\smallskip}
05067+5136 & 9 Aur & 5.01$\pm$0.99 & UCAC4 & 3.99$\pm$0.21 & 3.89$\pm$0.21 & 4.124$\pm$0.036\\
 & 9 Aur C & 9.489$\pm$0.010 & UCAC4 & 7.338$\pm$0.027 & 6.759$\pm$0.017 & 6.639$\pm$0.017\\
 \noalign{\smallskip}
05189-2124 & HD 34751 A & 9.59$\pm$0.23 & UCAC4 & 6.937$\pm$0.026 & 6.318$\pm$0.046 & 6.147$\pm$0.021\\
 & HD 34751 B & 9.59$\pm$0.23 & UCAC4 & 7.80$\pm$0.16 & 7.20$\pm$0.15 & 6.959$\pm$0.078\\
 \noalign{\smallskip}
05264+0351 & HD 35638 & 8.778$\pm$0.050 & UCAC4 & 6.775$\pm$0.018 & 6.591$\pm$0.046 & 6.501$\pm$0.026\\
 & J05262029+0351111 & 13.91$\pm$0.37 & GSC2.3 & 10.932$\pm$0.024 & 10.328$\pm$0.023 & 10.083$\pm$0.019\\
 \noalign{\smallskip}
05289+1233 & HD 35956 A & 6.80$\pm$0.99 & UCAC4 & 5.611$\pm$0.018 & 5.370$\pm$0.018 & 5.326$\pm$0.021\\
 & HD 35956 B & 13.924$\pm$0.030 & UCAC4 & 9.649$\pm$0.020 & 9.056$\pm$0.021 & 8.791$\pm$0.018\\
 \noalign{\smallskip}
05413+5329 & V538 Aur & 8.668$\pm$0.010 & UCAC4 & 4.30$\pm$0.26 & 3.99$\pm$0.24 & 4.272$\pm$0.018\\
 & HD 233153 B & 9.766$\pm$0.040 & UCAC4 & 6.586$\pm$0.021 & 5.963$\pm$0.016 & 5.759$\pm$0.016\\
 \noalign{\smallskip}
05427+0241 & HD 38014 & 9.20$\pm$0.11 & UCAC4 & 6.966$\pm$0.020 & 6.538$\pm$0.038 & 6.431$\pm$0.023\\
 & G 99-27 & 13.264$\pm$0.030 & UCAC4 & 9.448$\pm$0.027 & 8.862$\pm$0.031 & 8.620$\pm$0.024\\
 \noalign{\smallskip}
05445-2227 & $\gamma$ Lep & 3.65$\pm$0.99 & UCAC4 & 2.81$\pm$0.28 & 2.61$\pm$0.24 & 2.51$\pm$0.23\\
 & AK Lep & 8.621$\pm$0.010 & UCAC4 & 4.85$\pm$0.20 & 4.16$\pm$0.20 & 4.13$\pm$0.26\\
 & LHS 1781 & 15.200$\pm$0.010 & UCAC4 & 11.126$\pm$0.026 & 10.641$\pm$0.022 & 10.368$\pm$0.021\\
 \noalign{\smallskip}
05466+0110 & HD 38529 A & 8.496$\pm$0.010 & UCAC4 & 4.91$\pm$0.23 & 4.384$\pm$0.076 & 4.211$\pm$0.036\\
 & HD 38529 B & 13.362$\pm$0.010 & UCAC4 & 9.717$\pm$0.023 & 9.036$\pm$0.022 & 8.796$\pm$0.019\\
\noalign{\smallskip}
05584-0439 & HD 40397 & 8.723$\pm$0.010 & UCAC4 & 5.662$\pm$0.021 & 5.266$\pm$0.038 & 5.166$\pm$0.023\\
 & LP 659-4 & 16.49 & Tok14 & 11.113$\pm$0.024 & 10.637$\pm$0.024 & 10.312$\pm$0.021\\
 \noalign{\smallskip}
06066+0431 & Ross 413 & 10.913$\pm$0.030 & UCAC4 & 8.942$\pm$0.023 & 8.370$\pm$0.053 & 8.286$\pm$0.034\\
 & G 106-26 & 15 & Gou04 & 11.156$\pm$0.024 & 10.649$\pm$0.024 & 10.406$\pm$0.024\\
 \noalign{\smallskip}
06173+0506 & HD 43587 A & 8.41$\pm$0.17 & UCAC4 & 4.96$\pm$0.27 & 4.434$\pm$0.076 & 4.205$\pm$0.036\\
 & HD 43587 B & 13.325$\pm$0.010 & UCAC4 & 9.088$\pm$0.023 & 8.559$\pm$0.042 & 8.267$\pm$0.018\\
 \noalign{\smallskip}
06314-0134 & HD 291763 & 10.055$\pm$0.020 & UCAC4 & 8.423$\pm$0.029 & 7.944$\pm$0.033 & 7.801$\pm$0.017\\
 & LHS 6107 & 13.870$\pm$0.020 & UCAC4 & 10.551$\pm$0.026 & 9.960$\pm$0.022 & 9.758$\pm$0.021\\
 \noalign{\smallskip}
06319+0039 & HD 291725 & 9.588$\pm$0.080 & UCAC4 & 8.164$\pm$0.027 & 7.808$\pm$0.020 & 7.771$\pm$0.018\\
 & G 106-52 & 14.273$\pm$0.050 & UCAC4 & 11.077$\pm$0.024 & 10.465$\pm$0.022 & 10.252$\pm$0.019\\
 \noalign{\smallskip}
06332+0528 & HD 46375 A & 8.794$\pm$0.010 & UCAC4 & 6.452$\pm$0.024 & 6.072$\pm$0.026 & 6.000$\pm$0.023\\
 & HD 46375 B & 12 & RA12 & 8.701$\pm$0.034 & 8.083$\pm$0.053 & 7.843$\pm$0.021\\
 \noalign{\smallskip}
06368+3751 & BD+37 1545 & 9.57$\pm$0.23 & UCAC4 & 8.067$\pm$0.020 & 7.730$\pm$0.034 & 7.628$\pm$0.018\\
 & J06364322+3751316 &...&...& 11.435$\pm$0.027 & 10.833$\pm$0.028 & 10.601$\pm$0.023\\
\noalign{\smallskip}
06461+3233 & HD 263175 A & 9.352$\pm$0.020 & UCAC4 & 7.021$\pm$0.019 & 6.524$\pm$0.026 & 6.417$\pm$0.018\\
 & HD 263175 B & 12.091$\pm$0.050 & UCAC4 & 8.992$\pm$0.023 & 8.428$\pm$0.031 & 8.184$\pm$0.014\\
 \noalign{\smallskip}
06523-0510 & HD 50281 A & 8.822$\pm$0.010 & UCAC4 & 5.013$\pm$0.252 & 4.294$\pm$0.258 & 4.107$\pm$0.036\\
 & HD 50281 B & 10 & Sou16 & 6.579$\pm$0.034 & 5.976$\pm$0.055 & 5.723$\pm$0.036\\
 \noalign{\smallskip}
07041+7514 & HD 51067 A & 7.20$\pm$0.99 & UCAC4 & 6.139$\pm$0.023 & 5.916$\pm$0.018 & 5.846$\pm$0.020\\
 & HD 51067 B & 8.31$\pm$0.99 & UCAC4 & 6.995$\pm$0.021 & 6.647$\pm$0.018 & 6.540$\pm$0.023\\
 & LP 16-395 & 15 & Tok14 & 11.175$\pm$0.020 & 10.571$\pm$0.015 & 10.312$\pm$0.015\\
 \noalign{\smallskip}
07058+8337 & HD 48974 & 9.10$\pm$0.13 & UCAC4 & 7.506$\pm$0.032 & 7.143$\pm$0.021 & 7.082$\pm$0.031\\
 & LP 4-248 & 15.146$\pm$0.020 & UCAC4 & 11.113$\pm$0.020 & 10.542$\pm$0.016 & 10.27$\pm$0.015\\
 \noalign{\smallskip}
07191+6644 & HD 55745 A & 7.77$\pm$0.99 & UCAC4 & 6.716$\pm$0.019 & 6.469$\pm$0.018 & 6.447$\pm$0.018\\
 & HD 55745 B & 12 & Tok14 & 8.882$\pm$0.026 & 8.273$\pm$0.020 & 8.105$\pm$0.020\\
 \noalign{\smallskip}
07321-0853 & HD 59984 & 5.98$\pm$0.99 & UCAC4 & 5.09$\pm$0.27 & 4.580$\pm$0.076 & 4.480$\pm$0.016\\
 & BD-08 1964 B & 11 & Tok14 & 8.034$\pm$0.017 & 7.459$\pm$0.033 & 7.291$\pm$0.024\\
 \noalign{\smallskip}
08082+7155 & HD 66171 & 8.76$\pm$0.14 & UCAC4 & 6.980$\pm$0.019 & 6.684$\pm$0.016 & 6.627$\pm$0.021\\
 & LP 35-148 & 14.529$\pm$0.080 & UCAC4 & 10.878$\pm$0.020 & 10.317$\pm$0.019 & 10.099$\pm$0.019\\
 \noalign{\smallskip}
08082+2106 & BD+21 1764 A & 9.58$\pm$0.17 & UCAC4 & 6.860$\pm$0.020 & 6.226$\pm$0.042 & 6.082$\pm$0.024\\
 & BD+21 1764 B & 11 & Lep11 & 7.336$\pm$0.021 & 6.763$\pm$0.042 & 6.522$\pm$0.021\\
 \noalign{\smallskip}
08107-1348 & 18 Pup A & 5.59$\pm$0.99 & UCAC4 & 4.14$\pm$0.23 & 4.403$\pm$0.021 & 4.348$\pm$0.021\\
 & 18 Pup B & 11.815$\pm$0.010 & UCAC4 & 8.276$\pm$0.019 & 7.672$\pm$0.027 & 7.418$\pm$0.016\\
 \noalign{\smallskip}
08110+7955 & BD+80 245 & 9.955$\pm$0.040 & UCAC4 & 8.711$\pm$0.039 & 8.333$\pm$0.038 & 8.261$\pm$0.026\\
 & G 251-53 & 14.502$\pm$0.060 & UCAC4 & 12.541$\pm$0.029 & 12.027$\pm$0.035 & 11.888$\pm$0.023\\
 \noalign{\smallskip}
08138+6306 & HD 67850 & 8.973$\pm$0.090 & UCAC4 & 7.173$\pm$0.020 & 6.845$\pm$0.020 & 6.799$\pm$0.017\\
 & NLTT 19115 & 13.116$\pm$0.050 & UCAC4 & 9.910$\pm$0.022 & 9.335$\pm$0.029 & 9.086$\pm$0.022\\
 \noalign{\smallskip}
08161+5706 & HD 68638 & 8.63$\pm$0.10 & UCAC4 & 6.065$\pm$0.019 & 5.733$\pm$0.021 & 5.650$\pm$0.018\\
 & G 194-18 & 14.36$\pm$0.10 & UCAC4 & 10.562$\pm$0.022 & 9.977$\pm$0.021 & 9.719$\pm$0.018\\
 \noalign{\smallskip}
08484+2042 & HD 75076 & 9.12$\pm$0.24 & UCAC4 & 7.540$\pm$0.023 & 7.308$\pm$0.059 & 7.257$\pm$0.023\\
 & J08482492+2042188 & 15 & Tok14 & 11.332$\pm$0.021 & 10.756$\pm$0.030 & 10.511$\pm$0.019\\
 \noalign{\smallskip}
08492+0329 & HD 75302 & 8.579$\pm$0.070 & UCAC4 & 6.238$\pm$0.021 & 5.952$\pm$0.049 & 5.840$\pm$0.020\\
 & J08490225+0329470 & 15.228$\pm$0.080 & UCAC4 & 10.756$\pm$0.024 & 10.176$\pm$0.021 & 9.911$\pm$0.023\\
 \noalign{\smallskip}
08526+2820 & $\rho$ Cnc A & 6.04$\pm$0.99 & UCAC4 & 4.77$\pm$0.24 & 4.27$\pm$0.23 & 4.015$\pm$0.036\\
 & $\rho$ Cnc B & 13.15$\pm$0.10 & UCAC4 & 8.560$\pm$0.027 & 7.933$\pm$0.040 & 7.666$\pm$0.023\\
 \noalign{\smallskip}
09008+2347 & HD 77052 A & 9.080$\pm$0.010 & UCAC4 & 7.646$\pm$0.023 & 7.400$\pm$0.053 & 7.294$\pm$0.023\\
 & HD 77052 B & 15.404$\pm$0.010 & UCAC4 & 11.396$\pm$0.020 & 10.788$\pm$0.023 & 10.576$\pm$0.022\\
 \noalign{\smallskip}
09029+0600 & BD+06 2091 & 9.859$\pm$0.040 & UCAC4 & 8.668$\pm$0.034 & 8.384$\pm$0.075 & 8.284$\pm$0.024\\
 & J09025320+0602095 & 14.535$\pm$0.010 & UCAC4 & 11.259$\pm$0.024 & 10.668$\pm$0.023 & 10.447$\pm$0.021\\
 \noalign{\smallskip}
09058+5532 & HD 77599 & 8.03$\pm$0.99 & UCAC4 & 6.836$\pm$0.026 & 6.571$\pm$0.029 & 6.512$\pm$0.018\\
 & NLTT 20915 & 16 & Tok14 & 11.491$\pm$0.024 & 10.896$\pm$0.027 & 10.665$\pm$0.021\\
 \noalign{\smallskip}
09152+2323 & HD 79498 & 9.078$\pm$0.010 & UCAC4 & 6.851$\pm$0.019 & 6.574$\pm$0.026 & 6.530$\pm$0.017\\
 & BD+23 2063 B & 11.915$\pm$0.030 & UCAC4 & 9.144$\pm$0.023 & 8.483$\pm$0.029 & 8.297$\pm$0.021\\
 \noalign{\smallskip}
09211+6024 & BD+61 1116 & 9.10$\pm$0.99 & UCAC4 & 7.355$\pm$0.018 & 6.952$\pm$0.026 & 6.837$\pm$0.020\\
 & G 235-24 & 12.331$\pm$0.080 & UCAC4 & 9.132$\pm$0.023 & 8.533$\pm$0.017 & 8.317$\pm$0.014\\
 \noalign{\smallskip}
09245+0621 & HD 81212 & 6.740$\pm$0.050 & GSC2.3 & 5.809$\pm$0.026 & 5.622$\pm$0.031 & 5.530$\pm$0.017\\
 & LP 547-41 & 14.653$\pm$0.050 & UCAC4 & 10.603$\pm$0.028 & 10.039$\pm$0.033 & 9.719$\pm$0.026\\
 \noalign{\smallskip}
09327+2659 & DX Leo & 7.16$\pm$0.99 & UCAC4 & 5.584$\pm$0.020 & 5.242$\pm$0.023 & 5.119$\pm$0.016\\
 & HD 82443 B & 16.03 & Tok14 & 10.356$\pm$0.021 & 9.858$\pm$0.024 & 9.472$\pm$0.018\\
 \noalign{\smallskip}
09353-1019 & HD 83008 & 9.76$\pm$0.10 & UCAC4 & 8.039$\pm$0.027 & 7.622$\pm$0.036 & 7.514$\pm$0.021\\
 & BD-09 2878 B & 11.367$\pm$0.020 & UCAC4 & 9.081$\pm$0.039 & 8.475$\pm$0.044 & 8.286$\pm$0.034\\
 \noalign{\smallskip}
09361+3733 & HD 82939 A & 8.33$\pm$0.99 & UCAC4 & 6.882$\pm$0.021 & 6.585$\pm$0.021 & 6.511$\pm$0.027\\
 & MCC 549 & 11.015$\pm$0.010 & UCAC4 & 8.085$\pm$0.018 & 7.429$\pm$0.026 & 7.235$\pm$0.018\\
 \noalign{\smallskip}
09393+1319 & HD 83509 & 8.59$\pm$0.17 & UCAC4 & 6.011$\pm$0.018 & 5.780$\pm$0.051 & 5.699$\pm$0.023\\
 & J09391981+1318118 & 15 & Tok14 & 11.562$\pm$0.023 & 10.973$\pm$0.031 & 10.745$\pm$0.022\\
 \noalign{\smallskip}
10010+3155 & 20 LMi A & 5.46$\pm$0.99 & UCAC4 & 4.27$\pm$0.33 & 4.04$\pm$0.26 & 3.821$\pm$0.036\\
 & 20 LMi B & 16 & Tok14 & 10.261$\pm$0.018 & 9.643$\pm$0.016 & 9.275$\pm$0.018\\
 \noalign{\smallskip}
10172+2306 & 39 Leo A & 8.477$\pm$0.010 & UCAC4 & 4.99$\pm$0.26 & 4.70$\pm$0.23 & 4.512$\pm$0.017\\
 & 39 Leo B & 11.40 & Tok14 & 8.355$\pm$0.026 & 7.794$\pm$0.047 & 7.593$\pm$0.026\\
 \noalign{\smallskip}
10306+5559 & 36 UMa & 4.88$\pm$0.99 & UCAC4 & 4.03$\pm$0.22 & 3.76$\pm$0.20 & 3.64$\pm$0.22\\
 & 36 UMa B & 8.86$\pm$0.99 & UCAC4 & 6.119$\pm$0.020 & 5.499$\pm$0.034 & 5.361$\pm$0.016\\
 \noalign{\smallskip}
10504-1326 & BD-12 3277 & 9.88$\pm$0.21 & UCAC4 & 8.404$\pm$0.029 & 8.095$\pm$0.033 & 8.028$\pm$0.024\\
 & LP 731-61 & 15 & Sal03 & 11.646$\pm$0.050 & 11.066$\pm$0.041 & 10.833$\pm$0.037\\
 \noalign{\smallskip}
10507+5148 & LZ UMa & 8.44$\pm$0.99 & UCAC4 & 6.620$\pm$0.020 & 6.213$\pm$0.018 & 6$\pm$10\\
 & GJ 3628 & 14.080$\pm$0.090 & UCAC4 & 9.828$\pm$0.022 & 9.247$\pm$0.021 & 9.015$\pm$0.018\\
 \noalign{\smallskip}
10585-1046 & BD-10 3166 & 10.052$\pm$0.050 & UCAC4 & 8.611$\pm$0.032 & 8.300$\pm$0.040 & 8.124$\pm$0.026\\
 & LP 731-76 & 14 & Lep11 & 9.512$\pm$0.023 & 8.965$\pm$0.022 & 8.640$\pm$0.021\\
 \noalign{\smallskip}
11047-0413 & HH Leo & 8.836$\pm$0.010 & UCAC4 & 6.302$\pm$0.034 & 5.903$\pm$0.036 & 5.801$\pm$0.021\\
 & HD 96064 BC & 9.8 & ESA 97 & 7.272$\pm$0.021 & 6.620$\pm$0.036 & 6.416$\pm$0.016\\
 \noalign{\smallskip}
11152+7329 & HD 97584 A & 8.728$\pm$0.050 & UCAC4 & 5.776$\pm$0.026 & 5.257$\pm$0.017 & 5.134$\pm$0.017\\
 & HD 97584 B & 11 & Sal03 & 7.880$\pm$0.024 & 7.282$\pm$0.017 & 7.031$\pm$0.036\\
 \noalign{\smallskip}
11214-2027 & SZ Crt & 8.752$\pm$0.050 & UCAC4 & 6.097$\pm$0.024 & 5.464$\pm$0.026 & 5.302$\pm$0.016\\
 & HD 98712 B & 11.00 & Rei04 & 6.638$\pm$0.069 & 5.859$\pm$0.118 & 5.826$\pm$0.047\\
 \noalign{\smallskip}
11218+1811 & HD 98736 A & 8.67$\pm$0.00 & UCAC4 & 6.486$\pm$0.023 & 6.141$\pm$0.017 & 6.028$\pm$0.017\\
 & BD+19 2443 B & 11 & Sal03 & 7.653$\pm$0.075 & 7.091$\pm$0.049 & 6.963$\pm$0.055\\
 \noalign{\smallskip}
11378+4150 & BD+42 2230 A & 9.90$\pm$0.12 & UCAC4 & 8.377$\pm$0.026 & 7.972$\pm$0.023 & 7.900$\pm$0.036\\
 & BD+42 2230 B & 15 & Sal03 & 11.040$\pm$0.021 & 10.452$\pm$0.021 & 10.237$\pm$0.017\\
 \noalign{\smallskip}
11403+0931 & BD+10 2321 & 9.71$\pm$0.07 & UCAC4 & 8.054$\pm$0.023 & 7.622$\pm$0.029 & 7.496$\pm$0.038\\
 & LP 493-31 & 13.432$\pm$0.030 & UCAC4 & 10.115$\pm$0.023 & 9.544$\pm$0.025 & 9.309$\pm$0.021\\
 \noalign{\smallskip}
11455+4740 & HD 102158 & 8.14$\pm$0.99 & UCAC4 & 6.860$\pm$0.026 & 6.589$\pm$0.020 & 6.509$\pm$0.026\\
 & G 122-46 & 14.265$\pm$0.030 & UCAC4 & 10.586$\pm$0.020 & 10.066$\pm$0.021 & 9.846$\pm$0.020\\
 \noalign{\smallskip}
11475+7702 & HD 102326 & 9.10$\pm$0.10 & UCAC4 & 7.429$\pm$0.030 & 7.051$\pm$0.040 & 6.996$\pm$0.018\\
 & LP 20-89 & 11.669$\pm$0.020 & UCAC4 & 9.203$\pm$0.022 & 8.518$\pm$0.026 & 8.399$\pm$0.024\\
 \noalign{\smallskip}
11523+0957 & HD 103112 & 8.882$\pm$0.060 & UCAC4 & 5.870$\pm$0.019 & 5.393$\pm$0.033 & 5.248$\pm$0.024\\
 & LP 493-64 & 15.705$\pm$0.040 & UCAC4 & 11.418$\pm$0.027 & 10.817$\pm$0.024 & 10.558$\pm$0.025\\
 \noalign{\smallskip}
12049+1729 & HD 104923 & 8.853$\pm$0.010 & UCAC4 & 7.208$\pm$0.018 & 6.832$\pm$0.038 & 6.743$\pm$0.016\\
 & J12045611+1728119 & 13.43$\pm$0.24 & GSC2.3 & 9.793$\pm$0.021 & 9.183$\pm$0.022 & 8.967$\pm$0.020\\
 \noalign{\smallskip}
12051+1933 & BD+20 2678 A & 9.697$\pm$0.010 & UCAC4 & 8.312$\pm$0.020 & 7.995$\pm$0.027 & 7.902$\pm$0.018\\
 & BD+20 2678 B & 14.789$\pm$0.040 & UCAC4 & 11.193$\pm$0.020 & 10.609$\pm$0.021 & 10.408$\pm$0.016\\
 \noalign{\smallskip}
12069+0548 & HD 105219 & 8.94$\pm$0.12 & UCAC4 & 7.175$\pm$0.021 & 6.805$\pm$0.031 & 6.701$\pm$0.021\\
 & BD+06 2551 B & 11 & Sal03 & 8.582$\pm$0.035 & 7.999$\pm$0.053 & 7.841$\pm$0.029\\
 \noalign{\smallskip}
12089+2147 & BD+22 2442 & 9.531$\pm$0.010 & UCAC4 & 8.144$\pm$0.024 & 7.788$\pm$0.020 & 7.697$\pm$0.016\\
 & BD+22 2442 B & 14 & Gou04 & 11.153$\pm$0.019 & 10.593$\pm$0.018 & 10.38$\pm$0.020\\
 \noalign{\smallskip}
12372+3545 & BD+36 2288 & 9.779$\pm$0.010 & UCAC4 & 8.467$\pm$0.021 & 8.168$\pm$0.020 & 8.097$\pm$0.018\\
 & J12371547+3549176 & 14.785$\pm$0.010 & UCAC4 & 11.353$\pm$0.019 & 10.757$\pm$0.017 & 10.519$\pm$0.019\\
 \noalign{\smallskip}
12406+4017 & HD 110279 A & 8.773$\pm$0.040 & UCAC4 & 7.376$\pm$0.024 & 7.146$\pm$0.020 & 7.067$\pm$0.020\\
 & HD 110279 B & 9.81$\pm$0.00 & UCAC4 & 8.280$\pm$0.063 & 7.864$\pm$0.063 & 7.746$\pm$0.063\\
 & TYC 3021-982-1 & 10.993$\pm$0.010 & UCAC4 & 9.990$\pm$0.029 & 9.714$\pm$0.030 & 9.670$\pm$0.021\\
 & J12403633+4017586 & 13.776$\pm$0.020 & UCAC4 & 10.608$\pm$0.029 & 9.994$\pm$0.033 & 9.753$\pm$0.021\\
 \noalign{\smallskip}
12482-2448 & HD 111261 & 8.95$\pm$0.99 & UCAC4 & 6.760$\pm$0.024 & 6.182$\pm$0.023 & 6.031$\pm$0.020\\
 & GJ 1164 B & 9.33$\pm$0.28 & UCAC4 & 7.319$\pm$0.027 & 6.675$\pm$0.029 & 6.491$\pm$0.024\\
 \noalign{\smallskip}
12489+1206 & HD 111398 & 8.597$\pm$0.010 & UCAC4 & 5.903$\pm$0.021 & 5.610$\pm$0.031 & 5.534$\pm$0.018\\
 & J12485345+1204326 & 16 & Tok14 & 11.400$\pm$0.021 & 10.871$\pm$0.024 & 10.570$\pm$0.023\\
 \noalign{\smallskip}
12549-0620 & BD-05 3596 & 10.413$\pm$0.010 & UCAC4 & 8.281$\pm$0.023 & 7.706$\pm$0.057 & 7.579$\pm$0.020\\
 & GJ 488.2 B & 16.00 & Gou04 & 11.383$\pm$0.027 & 10.831$\pm$0.023 & 10.530$\pm$0.022\\
 \noalign{\smallskip}
13081+6337 & HD 113337 & 6.06$\pm$0.99 & UCAC4 & 5.187$\pm$0.019 & 5.053$\pm$0.018 & 5.005$\pm$0.017\\
 & LSPM J1301+6337 & 14.61$\pm$0.26 & GSC2.3 & 10.311$\pm$0.021 & 9.712$\pm$0.023 & 9.443$\pm$0.019\\
 \noalign{\smallskip}
13076-1415 & HD 114001 & 8.517$\pm$0.010 & UCAC4 & 6.887$\pm$0.032 & 6.692$\pm$0.053 & 6.615$\pm$0.016\\
 & J13073714-1412130 & 16 & Tok14 & 11.601$\pm$0.024 & 11.006$\pm$0.024 & 10.729$\pm$0.021\\
 \noalign{\smallskip}
13114+0938 & HD 114606 A & 8.78$\pm$0.99 & UCAC4 & 7.534$\pm$0.019 & 7.219$\pm$0.036 & 7.088$\pm$0.024\\
 & HD 114606 B & 12.361$\pm$0.010 & UCAC4 & 9.676$\pm$0.022 & 9.070$\pm$0.024 & 8.863$\pm$0.020\\
 \noalign{\smallskip}
13169+1701 & HD 115404 A & 6.65$\pm$0.99 & UCAC4 & 4.901$\pm$0.037 & 4.584$\pm$0.017 & 4.381$\pm$0.036\\
 & HD 115404 B & 9.500$\pm$0.040 & Sou16 & 6.532$\pm$0.027 & 5.983$\pm$0.040 & 5.749$\pm$0.017\\
 \noalign{\smallskip}
13253+4242 & BD+43 2328 & 9.230$\pm$0.010 & UCAC4 & 7.869$\pm$0.023 & 7.476$\pm$0.021 & 7.420$\pm$0.027\\
 & TYC 3031-491-1 & 11.340$\pm$0.080 & UCAC4 & 9.081$\pm$0.020 & 8.450$\pm$0.024 & 8.293$\pm$0.022\\
 \noalign{\smallskip}
13274-2138 & HD 116963 & 9.933$\pm$0.090 & UCAC4 & 7.940$\pm$0.023 & 7.428$\pm$0.046 & 7.296$\pm$0.023\\
 & LP 797-105 & 13.550$\pm$0.030 & UCAC4 & 9.656$\pm$0.023 & 9.054$\pm$0.024 & 8.784$\pm$0.023\\
 \noalign{\smallskip}
13315-0800 & HD 117579 A & 9.59$\pm$0.11 & UCAC4 & 7.528$\pm$0.023 & 7.210$\pm$0.044 & 7.123$\pm$0.020\\
 & HD 117579 B & 12.420$\pm$0.030 & UCAC4 & 9.595$\pm$0.026 & 8.910$\pm$0.026 & 8.734$\pm$0.019\\
 \noalign{\smallskip}
13316+5857 & HD 117845 & 8.030$\pm$0.050 & UCAC4 & 6.903$\pm$0.019 & 6.634$\pm$0.016 & 6.571$\pm$0.017\\
 & PM I13312+5857 & 14.565$\pm$0.060 & UCAC4 & 10.951$\pm$0.020 & 10.358$\pm$0.015 & 10.131$\pm$0.020\\
 & J13313493+5857171 & ... & ... & 9.627$\pm$0.034 & 9.044$\pm$0.020 & 8.826$\pm$0.022\\
 \noalign{\smallskip}
13321-1115 & HD 117676 & 8.97$\pm$0.99 & UCAC4 & 7.547$\pm$0.026 & 7.188$\pm$0.023 & 7.102$\pm$0.023\\
 & TYC 5548-829-1 & 12.133$\pm$0.010 & UCAC4 & 9.451$\pm$0.027 & 8.775$\pm$0.053 & 8.59$\pm$0.019\\
 \noalign{\smallskip}
13470+0621 & HD 120066 & 8.528$\pm$0.010 & UCAC4 & 5.212$\pm$0.024 & 4.997$\pm$0.061 & 4.851$\pm$0.021\\
 & BD+07 2692 & 10.08$\pm$0.12 & UCAC4 & 7.764$\pm$0.035 & 7.187$\pm$0.038 & 7.015$\pm$0.017\\
 \noalign{\smallskip}
 \\
13473+1727 & $\tau$ Boo A & 4.54$\pm$0.99 & UCAC4 & 3.62$\pm$0.28 & 3.55$\pm$0.24 & 3.51$\pm$0.35\\
 & $\tau$ Boo B & 10.6 & Pas01 & ... & ... & ...\\
14050+0157 & HD 122972 & 9.22$\pm$0.18 & UCAC4 & 7.510$\pm$0.030 & 7.198$\pm$0.036 & 7.067$\pm$0.029\\
 & NLTT 36190 & 13.518$\pm$0.010 & UCAC4 & 10.129$\pm$0.026 & 9.483$\pm$0.023 & 9.269$\pm$0.019\\
 \noalign{\smallskip}
14196-0509 & HD 125455 A & 8.991$\pm$0.020 & UCAC4 & 6.089$\pm$0.029 & 5.643$\pm$0.040 & 5.541$\pm$0.034\\
 & HD 125455 B & 15 & Gou04 & 10.486$\pm$0.027 & 9.880$\pm$0.026 & 9.592$\pm$0.024\\
 \noalign{\smallskip}
14245+6015 & BD+60 1536 & 9.628$\pm$0.030 & UCAC4 & 7.645$\pm$0.019 & 7.150$\pm$0.018 & 7.051$\pm$0.018\\
 & LP 97-826 & 14 & Sal03 & 9.734$\pm$0.022 & 9.147$\pm$0.021 & 8.914$\pm$0.016\\
 \noalign{\smallskip}
14252+5151 & $\theta$ Boo & 4.10$\pm$0.99 & UCAC4 & 3.18$\pm$0.24 & 2.98$\pm$0.22 & 2.74$\pm$0.33\\
 & $\theta$ Boo B & 11.458$\pm$0.050 & UCAC4 & 7.883$\pm$0.020 & 7.276$\pm$0.020 & 7.055$\pm$0.031\\
 \noalign{\smallskip}
14254+2035 & HD 126512 & 7.34$\pm$0.99 & UCAC4 & 6.077$\pm$0.037 & 5.775$\pm$0.065 & 5.760$\pm$0.020\\
 & LSPM J1425+203W & 17 & Tok14 & 12.462$\pm$0.029 & 12.006$\pm$0.030 & 11.716$\pm$0.023\\
 \noalign{\smallskip}
14260+3422 & BD+35 2558 & 10.202$\pm$0.010 & UCAC4 & 8.552$\pm$0.019 & 8.062$\pm$0.033 & 7.985$\pm$0.018\\
 & G 178-25 & 13.544$\pm$0.010 & UCAC4 & 10.376$\pm$0.023 & 9.859$\pm$0.028 & 9.650$\pm$0.022\\
 \noalign{\smallskip}
14336+0920 & HD 127871 A & 8.938$\pm$0.070 & UCAC4 & 7.156$\pm$0.021 & 6.678$\pm$0.023 & 6.593$\pm$0.024\\
 & HD 127871 B & 14.228$\pm$0.020 & UCAC4 & 10.233$\pm$0.024 & 9.666$\pm$0.022 & 9.414$\pm$0.021\\
 \noalign{\smallskip}
14415+1336 & HD 129290 & 9.174$\pm$0.060 & UCAC4 & 7.178$\pm$0.021 & 6.933$\pm$0.020 & 6.873$\pm$0.020\\
 & HD 129290 B & 13.476$\pm$0.020 & UCAC4 & 10.348$\pm$0.019 & 9.716$\pm$0.028 & 9.518$\pm$0.025\\
 \noalign{\smallskip}
14446-2215 & HD 129715 & 9.322$\pm$0.080 & UCAC4 & 7.231$\pm$0.021 & 6.751$\pm$0.038 & 6.570$\pm$0.024\\
 & LP 858-23 & 15.342$\pm$0.010 & UCAC4 & 10.569$\pm$0.023 & 9.992$\pm$0.024 & 9.644$\pm$0.021\\
 \noalign{\smallskip}
14493+4950 & HD 130986 & 8.581$\pm$0.010 & UCAC4 & 6.936$\pm$0.019 & 6.658$\pm$0.026 & 6.607$\pm$0.016\\
 & J14491476+4949390 & 13.469$\pm$0.030 & UCAC4 & 10.238$\pm$0.020 & 9.632$\pm$0.016 & 9.397$\pm$0.016\\
 \noalign{\smallskip}
14575-2125 & HD 131977 & 8.694$\pm$0.010 & UCAC4 & 3.66$\pm$0.26 & 3.09$\pm$0.20 & 3.048$\pm$0.024\\
 & HD 131976 & 8.01 & Sal03 & 4.55$\pm$0.26 & 3.91$\pm$0.20 & 3.80$\pm$0.23\\
 & GSC 06180-00916 & 14.000$\pm$0.010 & UCAC4 & 12.680$\pm$0.023 & 12.360$\pm$0.027 & 12.297$\pm$0.029\\
 \noalign{\smallskip}
14595+4528 & HD 132830 & 8.79$\pm$0.11 & UCAC4 & 7.094$\pm$0.017 & 6.724$\pm$0.033 & 6.627$\pm$0.021\\
 & MCC 56 & 10.481$\pm$0.010 & UCAC4 & 8.099$\pm$0.027 & 7.519$\pm$0.036 & 7.362$\pm$0.029\\
 \noalign{\smallskip}
15123+3939 & HD 135144 & 8.66$\pm$0.99 & UCAC4 & 6.982$\pm$0.018 & 6.551$\pm$0.018 & 6.469$\pm$0.018\\
 & LP 222-50 & 13.645$\pm$0.030 & UCAC4 & 9.873$\pm$0.021 & 9.276$\pm$0.016 & 9.069$\pm$0.018\\
 \noalign{\smallskip}
15131+1808 & BD+18 2985 & 10.190$\pm$0.020 & UCAC4 & 8.636$\pm$0.024 & 8.227$\pm$0.018 & 8.167$\pm$0.016\\
 & J15125175+1807449 & 15.970 & NOMAD & 15.755$\pm$0.075 & 15.124$\pm$0.097 & 14.82$\pm$0.14\\
 \noalign{\smallskip}
15164+1648 & HD 135792 & 8.802$\pm$0.020 & UCAC4 & 6.528$\pm$0.035 & 6.224$\pm$0.044 & 6.170$\pm$0.023\\
 & BD+17 2843 B & 11 & Tok14 & 7.82$\pm$0.19 & 7.82$\pm$0.15 & 7.726$\pm$0.090\\
 \noalign{\smallskip}
15204+0015 & HD 136378 & 9.809$\pm$0.020 & UCAC4 & 7.773$\pm$0.029 & 7.382$\pm$0.021 & 7.279$\pm$0.027\\
 & G 15-18 & 12.121$\pm$0.010 & UCAC4 & 9.426$\pm$0.027 & 8.759$\pm$0.033 & 8.551$\pm$0.023\\
 \noalign{\smallskip}
15211+2534 & HD 136655 & 9.13$\pm$0.12 & UCAC4 & 7.313$\pm$0.044 & 6.897$\pm$0.031 & 6.767$\pm$0.021\\
 & HIP 75124 & 10.821$\pm$0.060 & UCAC4 & 8.458$\pm$0.027 & 7.854$\pm$0.040 & 7.658$\pm$0.023\\
 \noalign{\smallskip}
15282-0921 & HD 137778 & 7.610$\pm$0.010 & GSC2.3 & 5.994$\pm$0.027 & 5.551$\pm$0.040 & 5.461$\pm$0.020\\
15282-0922 & HD 137763 & 6.95$\pm$0.99 & UCAC4 & 5.437$\pm$0.019 & 5.052$\pm$0.057 & 4.891$\pm$0.018\\
 & G 151-61 & 15 & Kle87 & 10.552$\pm$0.023 & 9.922$\pm$0.022 & 9.632$\pm$0.021\\
 \noalign{\smallskip}
15289+5727 & HD 138367 & 6.96$\pm$0.99 & UCAC4 & 5.928$\pm$0.026 & 5.713$\pm$0.020 & 5.675$\pm$0.015\\
 & G 224-69 & 11.812$\pm$0.040 & UCAC4 & 8.826$\pm$0.019 & 8.206$\pm$0.026 & 7.991$\pm$0.023\\
 \noalign{\smallskip}
15353+6005 & HD 139477 & 8.70$\pm$0.13 & UCAC4 & 6.464$\pm$0.024 & 5.945$\pm$0.018 & 5.832$\pm$0.016\\
 & LP 99-392 & 13.401$\pm$0.070 & UCAC4 & 9.270$\pm$0.021 & 8.700$\pm$0.019 & 8.412$\pm$0.019\\
  \noalign{\smallskip}
15431-1303 & HD 140269 & 8.733$\pm$0.010 & UCAC4 & 5.620$\pm$0.018 & 5.346$\pm$0.027 & 5.265$\pm$0.023\\
 & J15430573-1302525 & 13 & Tok14 & 10.244$\pm$0.024 & 9.620$\pm$0.025 & 9.390$\pm$0.024\\
 \noalign{\smallskip}
15482+0134 & V382 Ser & 7.53$\pm$0.99 & UCAC4 & 5.991$\pm$0.021 & 5.610$\pm$0.027 & 5.501$\pm$0.018\\
 & HD 141272 B & 13.07$\pm$0.00 & Laz15 & 9.298$\pm$0.020 & 8.725$\pm$0.055 & 8.456$\pm$0.023\\
 \noalign{\smallskip}
 \\
16024+0339 & HD 143809 A & 8.82$\pm$0.99 & UCAC4 & 7.741$\pm$0.023 & 7.519$\pm$0.023 & 7.439$\pm$0.018\\
 & HD 143809 B & 13.625$\pm$0.030 & UCAC4 & 10.347$\pm$0.027 & 9.673$\pm$0.023 & 9.474$\pm$0.023\\
 \noalign{\smallskip}
16048+3910 & HD 144579 A & 8.379$\pm$0.010 & UCAC4 & 5.182$\pm$0.020 & 4.824$\pm$0.017 & 4.755$\pm$0.016\\
 & HD 144579 B & 14.206$\pm$0.040 & UCAC4 & 9.903$\pm$0.021 & 9.453$\pm$0.021 & 9.159$\pm$0.017\\
 \noalign{\smallskip}
16147+3352 & $\sigma$ CrB B & 6.58$\pm$0.99 & UCAC4 & 6.83$\pm$0.98  & 6.67$\pm$0.70 & 5.057$\pm$0.020\\
 & $\sigma$ CrB C & 12.229$\pm$0.050 & UCAC4 & 8.598$\pm$0.018 & 8.004$\pm$0.018 & 7.752$\pm$0.017\\
 \noalign{\smallskip}
16150+6040 & HD 146868 & 8.601$\pm$0.010 & UCAC4 & 6.377$\pm$0.021 & 6.038$\pm$0.020 & 6.000$\pm$0.026\\
 & G 225-51 & 13.710$\pm$0.050 & UCAC4 & 9.818$\pm$0.020 & 9.295$\pm$0.019 & 9.023$\pm$0.014\\
 \noalign{\smallskip}
16175+7545 & $\eta$ UMi & 8.461$\pm$0.010 & UCAC4 & 4.37$\pm$0.26 & 4.28$\pm$0.25 & 4.20$\pm$0.38\\
 & NLTT 42620 & 15 & Gou04 & 10.841$\pm$0.022 & 10.277$\pm$0.021 & 9.991$\pm$0.016\\
 \noalign{\smallskip}
16239+0315 & HD 149162 & 9.434$\pm$0.010 & UCAC4 & 7.159$\pm$0.024 & 6.700$\pm$0.055 & 6.561$\pm$0.018\\
 & G 17-23 & 14.538$\pm$0.010 & UCAC4 & 10.625$\pm$0.026 & 10.011$\pm$0.023 & 9.775$\pm$0.021\\
 \noalign{\smallskip}
16348-0412 & HD 149414 & 9.72$\pm$0.99 & UCAC4 & 8.055$\pm$0.024 & 7.637$\pm$0.040 & 7.517$\pm$0.024\\
 & G 17-27 & 13.847$\pm$0.020 & UCAC4 & 11.086$\pm$0.022 & 10.541$\pm$0.022 & 10.319$\pm$0.019\\
 \noalign{\smallskip}
17050-0504 & HD 154363 A & 7.88$\pm$0.99 & UCAC4 & 5.522$\pm$0.024 & 4.942$\pm$0.026 & 4.726$\pm$0.023\\
 & HD 154363 B & 10.193$\pm$0.010 & UCAC4 & 6.780$\pm$0.029 & 6.193$\pm$0.021 & 5.975$\pm$0.026\\
 \noalign{\smallskip}
17178+227 & HD 156985 & 8.723$\pm$0.030 & UCAC4 & 6.128$\pm$0.018 & 5.649$\pm$0.020 & 5.564$\pm$0.017\\
 & LP 138-36 & 14.122$\pm$0.060 & UCAC4 & 9.768$\pm$0.024 & 9.200$\pm$0.018 & 8.931$\pm$0.013\\
 \noalign{\smallskip}
17272+4213 & HD 158415 & 8.37$\pm$0.99 & UCAC4 & 7.115$\pm$0.019 & 6.851$\pm$0.018 & 6.777$\pm$0.016\\
 & TYC 3094-1728-1 & 10.525$\pm$0.040 & UCAC4 & 8.498$\pm$0.020 & 7.947$\pm$0.023 & 7.877$\pm$0.021\\
 \noalign{\smallskip}
17411+7225 & HD 161897 & 7.68$\pm$0.99 & UCAC4 & 6.284$\pm$0.020 & 5.979$\pm$0.018 & 5.914$\pm$0.017\\
 & G 258-17 & 14.678$\pm$0.010 & UCAC4 & 10.275$\pm$0.022 & 9.706$\pm$0.021 & 9.442$\pm$0.018\\
\noalign{\smallskip}
17428+1646 & BD+16 3263 & 9.190$\pm$0.040 & UCAC4 & 7.536$\pm$0.020 & 7.170$\pm$0.026 & 7.055$\pm$0.018\\
 & J17425203+1643476 & 13.726$\pm$0.020 & UCAC4 & 10.401$\pm$0.022 & 9.789$\pm$0.021 & 9.57$\pm$0.017\\
 \noalign{\smallskip}
17465+2743 & $\mu^{01}$ Her A & 3.50$\pm$0.00 & UCAC4 & 1.87$\pm$0.22 & 1.56$\pm$0.18 & 1.51$\pm$0.20\\
 & $\mu^{02}$ Her B & 9.8 & Tok14 & 5.772$\pm$0.023 & 5.174$\pm$0.020 & 4.953$\pm$0.016\\
 \noalign{\smallskip}
17477+2748 & BD+27 2891 & 9.457$\pm$0.040 & UCAC4 & 8.282$\pm$0.027 & 8.012$\pm$0.038 & 7.941$\pm$0.021\\
 & G 182-27 & 14.623$\pm$0.040 & UCAC4 & 11.420$\pm$0.025 & 10.815$\pm$0.030 & 10.606$\pm$0.023\\
 \noalign{\smallskip}
18006+6833 & BD+68 971 & 9.53$\pm$0.10 & UCAC4 & 8.194$\pm$0.019 & 7.801$\pm$0.023 & 7.721$\pm$0.021\\
 & J18003695+6832539 & 12.109$\pm$0.080 & UCAC4 & 9.666$\pm$0.020 & 9.008$\pm$0.017 & 8.850$\pm$0.020\\
 \noalign{\smallskip}
18006+2934 & HD 164595 A & 7.14$\pm$0.99 & UCAC4 & 5.864$\pm$0.019 & 5.539$\pm$0.020 & 5.482$\pm$0.021\\
 & HD 164595 B & 13 & Tok14 & 9.058$\pm$0.020 & 8.450$\pm$0.026 & 8.234$\pm$0.029\\
 \noalign{\smallskip}
18090+2409 & HD 166301 & 7.49$\pm$0.99 & UCAC4 & 6.176$\pm$0.029 & 5.925$\pm$0.051 & 5.793$\pm$0.023\\
 & J18090192+2409041 & 12 & Tok14 & 9.303$\pm$0.030 & 8.702$\pm$0.030 & 8.484$\pm$0.021\\
 \noalign{\smallskip}
18131+4129 & HD 167389 & 7.45$\pm$0.99 & UCAC4 & 6.224$\pm$0.026 & 5.968$\pm$0.018 & 5.918$\pm$0.018\\
 & J18130001+4129198 & 14.420$\pm$0.060 & UCAC4 & 10.207$\pm$0.021 & 9.605$\pm$0.020 & 9.374$\pm$0.017\\
 \noalign{\smallskip}
18161+6839 & BD+68 986 & 9.983$\pm$0.020 & UCAC4 & 8.774$\pm$0.027 & 8.403$\pm$0.018 & 8.332$\pm$0.020\\
 & LHS 6332 & 15 & Gou04 & 11.533$\pm$0.020 & 11.010$\pm$0.017 & 10.798$\pm$0.023\\
 \noalign{\smallskip}
18292+1142 & HD 170469 & 8.682$\pm$0.070 & UCAC4 & 7.047$\pm$0.020 & 6.779$\pm$0.034 & 6.707$\pm$0.018\\
 & J18290408+1140523 & 14.237$\pm$0.010 & UCAC4 & 10.501$\pm$0.023 & 9.860$\pm$0.021 & 9.601$\pm$0.021\\
 \noalign{\smallskip}
18333+2219 & HD 171314 A & 9.02$\pm$0.99 & UCAC4 & 6.817$\pm$0.027 & 6.283$\pm$0.021 & 6.158$\pm$0.017\\
 & HD 171314 B & 16.14$\pm$0.39 & GSC2.3 & 11.117$\pm$0.025 & 10.562$\pm$0.019 & 10.249$\pm$0.019\\
 \noalign{\smallskip}
18409+3132 & BD+31 3330 A & 8.540$\pm$0.020 & GSC2.3 & 6.803$\pm$0.024 & 6.328$\pm$0.021 & 6.222$\pm$0.017\\
 & BD+31 3330 B & 12 & Sal03 & 8.210$\pm$0.019 & 7.635$\pm$0.020 & 7.394$\pm$0.016\\
 \noalign{\smallskip}
19321-1116 & HD 183870 A & 7.64$\pm$0.99 & UCAC4 & 5.912$\pm$0.021 & 5.451$\pm$0.044 & 5.331$\pm$0.026\\
 & HD 183870 B & 13.894$\pm$0.016 & Man13 & 9.604$\pm$0.023 & 8.977$\pm$0.057 & 8.706$\pm$0.019\\
 \noalign{\smallskip}
 \\
 \\
19510+1025 & $o$ Aql A & 5.18$\pm$0.99 & UCAC4 & 4.23$\pm$0.32 & 3.86$\pm$0.26 & 3.90$\pm$0.25\\
 & $o$ Aql B & 13.10 & Sou16 & 10.310$\pm$0.037 & 9.721$\pm$0.063 & 9.539$\pm$0.021\\
 & $o$ Aql C & 13.70 & Tok14 & 8.888$\pm$0.029 & 8.301$\pm$0.042 & 8.012$\pm$0.034\\
 \noalign{\smallskip}
19553+0624 & $\beta$ Aql A & 3.81$\pm$0.99 & UCAC4 & 2.29$\pm$0.25 & 1.93$\pm$0.20 & 1.71$\pm$0.23\\
 & $\beta$ Aql B & 11.80 & Dom00 & ... & ... & ... \\
20007+2243 & HD 189733 & 8.510$\pm$0.010 & UCAC4 & 6.073$\pm$0.032 & 5.587$\pm$0.031 & 5.541$\pm$0.021\\
 & J20004297+2242342 & 15 & NOMAD & 10.116$\pm$0.041 & 9.545$\pm$0.086 & 9.323$\pm$0.027\\
 \noalign{\smallskip}
20036+2954 & HD 190360 A & 5.82$\pm$0.99 & UCAC4 & 4.55$\pm$0.23 & 4.24$\pm$0.25 & 4.076$\pm$0.027\\
 & HD 190360 B & 15 & Sal03 & 9.554$\pm$0.021 & 9.026$\pm$0.019 & 8.712$\pm$0.019\\
 \noalign{\smallskip}
20111+1611 & HD 191785 A & 8.425$\pm$0.010 & UCAC4 & 5.826$\pm$0.030 & 5.421$\pm$0.021 & 5.350$\pm$0.024\\
 & HD 191785 B & 13.932$\pm$0.010 & UCAC4 & 9.627$\pm$0.018 & 9.108$\pm$0.015 & 8.883$\pm$0.018\\
\noalign{\smallskip}
20124-1237 & $\xi$ Cap & 5.89$\pm$0.99 & UCAC4 & 4.971$\pm$0.020 & 4.754$\pm$0.016 & 4.634$\pm$0.017\\
 & BD-13 5608 B & ... & ... & ... & ... & ...\\
20169+5017 & HD 193216 & 8.23$\pm$0.99 & UCAC4 & 6.798$\pm$0.023 & 6.518$\pm$0.031 & 6.405$\pm$0.018\\
 & BD+49 3245 G & 12.985$\pm$0.040 & UCAC4 & 9.412$\pm$0.023 & 8.828$\pm$0.031 & 8.568$\pm$0.021\\
 \noalign{\smallskip}
20408+1956 & HD 197076 A & 6.50$\pm$0.99 & UCAC4 & 5.252$\pm$0.017 & 5.085$\pm$0.051 & 4.921$\pm$0.020\\
 & HD 197076 B & 11.952$\pm$0.010 & UCAC4 & 8.160$\pm$0.020 & 7.645$\pm$0.023 & 7.416$\pm$0.016\\
 \noalign{\smallskip}
20462+3358 & $\epsilon$ Cyg A & 2.60$\pm$0.99 & UCAC4 & 0.64$\pm$0.22 & 0.10$\pm$0.16 & -0.01$\pm$0.20\\
 & $\epsilon$ Cyg C & ... & ... & 14.043$\pm$0.077 & 12 & 13 \\
\noalign{\smallskip}
20473+1052 & BD+10 4379 & 9.732$\pm$0.010 & UCAC4 & 7.723$\pm$0.023 & 7.153$\pm$0.036 & 7.003$\pm$0.023\\
 & J20471669+1051506 & 10 & NOMAD & 11.963$\pm$0.033 & 11.494$\pm$0.034 & 11.232$\pm$0.032\\
 \noalign{\smallskip}
20599+4016 & HD 200077 & 6.66$\pm$0.99 & UCAC4 & 5.450$\pm$0.021 & 5.158$\pm$0.021 & 5.119$\pm$0.024\\
 & G 210-44 & 10.622$\pm$0.010 & UCAC4 & 8.142$\pm$0.030 & 7.469$\pm$0.031 & 7.339$\pm$0.018\\
 \noalign{\smallskip}
21324-2058 & HD 204941 & 8.53$\pm$0.99 & UCAC4 & 6.895$\pm$0.026 & 6.475$\pm$0.046 & 6.357$\pm$0.018\\
 & LP 873-74 & 11 & Sal03 & 8.470$\pm$0.021 & 7.865$\pm$0.036 & 7.632$\pm$0.021\\
 \noalign{\smallskip}
21519+4221 & HD 207966 A & 7.92$\pm$0.99 & UCAC4 & 6.453$\pm$0.021 & 6.124$\pm$0.044 & 6.064$\pm$0.016\\
 & HD 207966 B & 11 & Sal03 & 8.506$\pm$0.041 & 7.870$\pm$0.053 & 7.678$\pm$0.018\\
\noalign{\smallskip}
21546-0318 & HD 208177 & 8.628$\pm$0.010 & UCAC4 & 5.391$\pm$0.019 & 5.240$\pm$0.031 & 5.141$\pm$0.031\\
 & BD-03 5329 B & ... & ... & ... & ... & ...\\
 & PM I21547-0318 & 15  & Tok14 & 11.512$\pm$0.023 & 10.880$\pm$0.022 & 10.614$\pm$0.020\\
\noalign{\smallskip}
21575+2856 & BD+28 4248 & 9.19$\pm$0.30 & UCAC4 & 7.646$\pm$0.027 & 7.383$\pm$0.016 & 7.332$\pm$0.023\\
 & J21572970+2854494 & 13.879$\pm$0.040 & UCAC4 & 10.532$\pm$0.020 & 9.879$\pm$0.016 & 9.691$\pm$0.013\\
 \noalign{\smallskip}
22066+4323 & BD+42 4301 & 9.19$\pm$0.26 & UCAC4 & 7.242$\pm$0.018 & 6.974$\pm$0.055 & 6.864$\pm$0.023\\
 & J22063482+4322423 & 14 & Lep05 & 10.778$\pm$0.023 & 10.137$\pm$0.031 & 9.898$\pm$0.021\\
 \noalign{\smallskip}
22090-1754 & HD 210190 & 9.70$\pm$0.99 & UCAC4 & 8.174$\pm$0.024 & 7.835$\pm$0.051 & 7.756$\pm$0.034\\
 & LP 819-37 & 15 & Sal03 & 11.968$\pm$0.024 & 11.393$\pm$0.022 & 11.144$\pm$0.021\\
 \noalign{\smallskip}
22159+5440 & V447 Lac & 8.574$\pm$0.010 & UCAC4 & 6.039$\pm$0.027 & 5.641$\pm$0.044 & 5.585$\pm$0.023\\
 & HD 211472 B & 14.05$\pm$0.17 & UCAC4 & 9.718$\pm$0.025 & 9.191$\pm$0.032 & 8.934$\pm$0.020\\
 \noalign{\smallskip}
22311+4509 & HD 213519 & 8.563$\pm$0.010 & UCAC4 & 6.470$\pm$0.018 & 6.203$\pm$0.021 & 6.140$\pm$0.018\\
 & HD 213519 B & 14.116$\pm$0.080 & UCAC4 & 10.343$\pm$0.022 & 9.756$\pm$0.023 & 9.497$\pm$0.014\\
 \noalign{\smallskip}
22467+1210 & $\xi$ Peg A & 4.27$\pm$0.99 & UCAC4 & 3.36$\pm$0.25 & 3.08$\pm$0.21 & 2.96$\pm$0.29\\
 & $\xi$ Peg B & 12 & Tok14 & 7.944$\pm$0.021 & 7.473$\pm$0.021 & 7.300$\pm$0.018\\
 \noalign{\smallskip}
22524+0950 & $\sigma$ Peg A & 5.21$\pm$0.99 & UCAC4 & 4.23$\pm$0.29 & 3.89$\pm$0.23 & 3.922$\pm$0.036\\
 & $\sigma$ Peg B & 13.653$\pm$0.010 & UCAC4 & 9.657$\pm$0.024 & 9.100$\pm$0.024 & 8.821$\pm$0.023\\
 \noalign{\smallskip}
22589+6902 & BD+68 1345 A & 8.820$\pm$0.010 & GSC2.3 & 7.326$\pm$0.024 & 6.961$\pm$0.036 & 6.877$\pm$0.024\\
 & BD+68 1345 B & 15 & Gou04 & 10.588$\pm$0.024 & 9.981$\pm$0.029 & 9.729$\pm$0.021\\
 \noalign{\smallskip}
23026+2948 & BD+29 4841 & 9.137$\pm$0.010 & UCAC4 & 7.238$\pm$0.020 & 6.781$\pm$0.017 & 6.694$\pm$0.017\\
 & J23023133+2948016 & 15.040$\pm$0.010 & UCAC4 & 11.124$\pm$0.021 & 10.588$\pm$0.028 & 10.324$\pm$0.022\\
 \noalign{\smallskip}
 \\
23104+4901 & HD 218790 & 7.42$\pm$0.99 & UCAC4 & 6.171$\pm$0.020 & 5.899$\pm$0.021 & 5.853$\pm$0.023\\
 & BD+48 3952 B & 10.41 & Tok14 & 6.609$\pm$0.089 & 6.29$\pm$0.17 & 6.320$\pm$0.024\\
 \noalign{\smallskip}
23194+7900 & V368 Cep A & 8.69$\pm$0.11 & UCAC4 & 5.898$\pm$0.019 & 5.512$\pm$0.044 & 5.396$\pm$0.023\\
 & NLTT 56725 & 16.03$\pm$0.29 & GSC2.3 & 10.418$\pm$0.023 & 9.842$\pm$0.028 & 9.524$\pm$0.020\\
 & V368 Cep B & 12 & Lep05 & 8.036$\pm$0.018 & 7.390$\pm$0.026 & 7.196$\pm$0.017\\
 \noalign{\smallskip}
23235+4548 & HD 220445 & 8.93$\pm$0.00 & UCAC4 & 6.847$\pm$0.018 & 6.391$\pm$0.018 & 6.273$\pm$0.021\\
 & BD+44 4400 & 9.356$\pm$0.010 & UCAC4 & 7.383$\pm$0.024 & 6.872$\pm$0.021 & 6.741$\pm$0.027\\
 \noalign{\smallskip}
23266+4520 & HD 220821 & 8.598$\pm$0.030 & UCAC4 & 6.104$\pm$0.018 & 5.775$\pm$0.021 & 5.697$\pm$0.023\\
 & BD+44 4419 B & 10.927$\pm$0.010 & UCAC4 & 8.203$\pm$0.030 & 7.568$\pm$0.018 & 7.414$\pm$0.018\\
 \noalign{\smallskip}
23355+3101 & HD 221830 & 8.390$\pm$0.050 & UCAC4 & 5.694$\pm$0.019 & 5.307$\pm$0.029 & 5.304$\pm$0.017\\
 & HD 221830 B & 14 & Tok14 & 9.484$\pm$0.027 & 9.046$\pm$0.042 & 8.851$\pm$0.031\\
 \noalign{\smallskip}
23419-0559 & HD 222582 & 8.779$\pm$0.010 & UCAC4 & 6.522$\pm$0.019 & 6.243$\pm$0.038 & 6.173$\pm$0.023\\
 & HD 222582 B & 14.504$\pm$0.030 & UCAC4 & 10.392$\pm$0.024 & 9.809$\pm$0.021 & 9.583$\pm$0.021\\
 \noalign{\smallskip}
23536+1207 & HIP 117809 & 10.744$\pm$0.010 & UCAC4 & 8.403$\pm$0.019 & 7.757$\pm$0.027 & 7.603$\pm$0.034\\
 & J23533563+1206167 & 12.295$\pm$0.057 & Kha09 & 8.670$\pm$0.029 & 8.031$\pm$0.024 & 7.84$\pm$0.031\\
 \noalign{\smallskip}
23556+0042 & HD 224157 & 9.34$\pm$0.99 & UCAC4 & 7.804$\pm$0.026 & 7.376$\pm$0.024 & 7.322$\pm$0.033\\
 & J23553521+0041412 & 13.60 & Lep11 & 9.930$\pm$0.023 & 9.340$\pm$0.023 & 9.098$\pm$0.026\\
 \noalign{\smallskip}
23581+2420 & HD 224459 & 9.05$\pm$0.15 & UCAC4 & 6.713$\pm$0.026 & 6.509$\pm$0.034 & 6.416$\pm$0.016\\
 & BD+23 4830 B & 8.908$\pm$0.040 & UCAC4 & 8.239$\pm$0.024 & 7.901$\pm$0.029 & 7.789$\pm$0.020\\
 & BD+23 4830 C & 11.760$\pm$0.040 & UCAC4 & 10.551$\pm$0.021 & 10.342$\pm$0.022 & 10.248$\pm$0.020\\
 & G 131-5 & 14 & Sal03 & 10.633$\pm$0.022 & 10.047$\pm$0.021 & 9.811$\pm$0.018\\
 & G 131-6 & 11.666$\pm$0.040 & UCAC4 & 9.134$\pm$0.041 & 8.470$\pm$0.023 & 8.333$\pm$0.029\\
\noalign{\smallskip}
23595+4436 & BD+43 4596 & 9.97$\pm$0.30 & UCAC4 & 8.372$\pm$0.021 & 7.914$\pm$0.018 & 7.821$\pm$0.023\\
 & J23593035+4436055 & 9.972$\pm$0.030 & UCAC4 & 9.7 & 9.2 & 13.22$\pm$0.17

\end{longtable}
\begin{longtable}{l l l}
\caption{Sistemas descartados.}
\label{descartados}\\
\hline
\hline
\noalign{\smallskip}
Identificador & Nombre & Razón \tnote{a}\\
WDS & & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\insertTableNotes
\endlastfoot

00452+0015 & HD 4271 A & Secundaria es binaria visual próxima $\rho$=1.5 arcsec (RAO 4).\\
 & HD 4271 B & \\
 \noalign{\smallskip}
00467-0426 & HD 4449 & Primaria es binaria visual próxima $\rho$=0.10 arcsec (LSC 10).\\
 & LP 646-9 & \\
 \noalign{\smallskip}
01187-0052 & HD 7895 A & Primaria es binaria visual próxima $\rho$=1.0 arcsec (ENG 1).\\
 & HD 7895 B & \\
 \noalign{\smallskip}
01230-1258 & HD 8389 A & Secundaria es binaria visual próxima $\rho$=1.6 arcsec (KUI 6).\\
 & HD 8389 B & \\
 \noalign{\smallskip}
02290-1959 & HD 15468 A & Primaria es binaria visual próxima $\rho$=0.50 arcsec (RST 2280).\\
 & HD 15468 C & \\
 \noalign{\smallskip}
02361+0653 & HD 16160 & Primaria es binaria visual próxima $\rho$=1.7 arcsec (GKl 1).\\
 & BX Cet & \\
 \noalign{\smallskip}
02556+2652 & HD 18143 A & Primaria es binaria visual próxima $\rho$=4.8 arcsec (STF 326).\\
 & HD 18143 C & \\
 \noalign{\smallskip}
03321+4340 & HD 21727 A & Primaria es binaria visual próxima $\rho$=0.20 arcsec (COU 1688).\\
 & HD 21727 B & \\
 \noalign{\smallskip}
03396+1823 & HD 22694 & Secundaria es binaria espectroscópica SB2 (Goldberg et al. 2003).\\
 & Wolf 209 & \\
 \noalign{\smallskip}
03398+3328 & HD 278874 A & Movimiento propio total de la primaria $<$50 mas a$^{-1}$.\\
 & HD 278874 B & \\
 \noalign{\smallskip}
03520+3947 & HD 275867 & Movimientos propios diferentes.\\
 & TYC 2868-639-1 & \\
 \noalign{\smallskip}
03566+5042 & 43 Per & Primaria es binaria espectroscópica SB2 (Abt et al. 2009).\\
 & BD+50 860 B & \\
 \noalign{\smallskip}
03575-0110 & HD 24916 A & Secundaria es binaria espectroscópica (Simbad).\\
 & HD 24916 B & \\
 \noalign{\smallskip}
04359+1631 & Aldebarán A & Espectro de secundaria muy contaminado por la primaria.\\
 & Aldebarán B & \\
 \noalign{\smallskip}
04429+1843 & HD 29836 & Secundaria es binaria espectroscópica (Simbad).\\
 & HD 285970 B & \\
 \noalign{\smallskip}
05067+5136 & 9 Aur A & Primaria es muy caliente (SpT=F2V).\\
 & 9 Aur C & \\
 \noalign{\smallskip}
05189-2124  & HD 34751 A & Sistema próximo $\rho$ $=$4.9 arcsec.\\
 & HD 34751 B & \\
 \noalign{\smallskip}
05445-2227 & AK Lep & Movimientos propios diferentes.\\
05445-2227 & $\gamma$ Lep & Movimientos propios diferentes.\\
 & LHS 1781 & \\
 \noalign{\smallskip}
06173+0506 & HD 43587 A & Primaria es binaria visual próxima $\rho$=0.90 arcsec (CAT 1).\\
 & HD 43587 B & \\
 \noalign{\smallskip}
08082+2106 & BD+21 1764 A & Secundaria es binaria espectroscópica SB2 (Skiff et al. 2009).\\
 & BD+21 1764 B & \\
 \noalign{\smallskip}
09245+0621 & HD 81212 & Primaria es binaria visual próxima $\rho$=2.1 arcsec (STF 1348).\\
 & LP 547-41 & \\
 \noalign{\smallskip}
09393+1319 & HD 83509 & Primaria es binaria espectroscópica SB2 (Tokovinin et al. 2014).\\
 & J09391981+1318118 & \\
 \noalign{\smallskip}
10585-1046 & BD-10 3166 & Movimientos propios diferentes.\\
 & LP 731-76 & \\
 \noalign{\smallskip}
11047-0413 & HH Leo & Secundaria es binaria visual próxima $\rho$=0.38 arcsec (Caballero 2006).\\
 & HD 96064 BC & \\
\noalign{\smallskip}
11214-2027 & SZ Crt & Sistema próximo $\rho$ $=$4.3 arcsec.\\
 & HD 98712 B & \\
 \noalign{\smallskip}
11455+4740 & HD 102158 & Movimientos propios diferentes.\\
 & G 122-46 & \\
 \noalign{\smallskip}
12406+4017 & TYC 3021-982-1 & Movimiento propio total de la primaria $<$50 mas a$^{-1}$.\\
 & J12403633+4017586 & \\
 \noalign{\smallskip}
13076-1415 & HD 114001 & Primaria es rotador rápido (Tabernero et al. 2012).\\
 & J13073714-1412130 & \\
 \noalign{\smallskip}
13315-0800 & HD 117579 A & Movimientos propios diferentes.\\
 & HD 117579 B & \\
 \noalign{\smallskip}
13316+5857 & HD 117845 & Movimiento propio total de la primaria $<$50 mas a$^{-1}$.\\
 & J13313493+5857171 & \\
 & PM I13312+5857 & \\
 \noalign{\smallskip}
13473+1727 & $\tau$ Boo A & Sistema próximo $\rho$ $=$1.8 arcsec.\\
 & $\tau$ Boo B & \\
 \noalign{\smallskip}
14493+4950 & HD 130986 & Movimiento propio total de la primaria $<$50 mas a$^{-1}$.\\
 & J14491476+4949390 & \\
 \noalign{\smallskip}
14575-2125 & HD 131977 & Secundaria es binaria espectroscópica SB2 (Ren et al. 2010).\\
 & HD 131976 & \\
 \noalign{\smallskip}
14575-2125 & HD 131977 & Movimientos propios diferentes y secundaria es temprana (SpT=g:).\\ 
 & GSC 06180-00916 & \\
 \noalign{\smallskip}
15282-0921 & HD 137778 & Movimientos propios diferentes.\\
15282-0922 & HD 137763 & Movimientos propios diferentes y primaria es binaria visual próxima\\
 & G 151-61 & $\rho$=0.1 arcsec (BAG 25)\\
 \noalign{\smallskip}
16175+7545 & $\eta$ UMi & Primaria es rotador rápido (Tabernero et al. 2012).\\
 & NLTT 42620 & \\
 \noalign{\smallskip}
20124-1237 & $\xi$ Cap & Movimientos propios diferentes.\\
 & BD-13 5608 B & \\
 \noalign{\smallskip}
20599+4016 & HD 200077 & Primaria es binaria espectroscópica SB2 (Ren et al. 2010).\\
 & G 210-44 & \\
 \noalign{\smallskip}
21546-0318 & HD 208177 & Movimiento propio total de la primaria $<$50 mas a$^{-1}$ y\\
 & PM I21547-0318 & primaria es rotador rápido (Tabernero et al. 2012).\\
 & BD-03 5329 B & \\
 \noalign{\smallskip}
23104+4901 & HD 218790 & Sistema próximo $\rho$ $=$4.4 arcsec.\\
 & BD+48 3952 B & \\
 \noalign{\smallskip}
23194+7900 & V368 Cep A & Primaria es rotador rápido (Tabernero et al. 2012). \\
 & NLTT 56725 & \\
 & V368 Cep B & \\
 \noalign{\smallskip}
23581+2420 & HD 224459 & Primaria es binaria espectroscópica (Tabernero et al. 2012).\\
23581+2420 & BD+23 4830 C & Movimiento propio total de BD+23 4830 C $<$50 mas a$^{-1}$.\\
 & G 131-5 & \\
 & G 131-6 & \\
 \noalign{\smallskip}
23595+4436 & BD+43 4596 &  Sistema próximo $\rho$ $=$2.3 arcsec.\\
 & J23593035+4436055 & \\
 \noalign{\smallskip}
\end{longtable}
\begin{longtable}{l l c c c c}
\caption{Espectroscopía en banda $K$ de secundarias compañeras (Muestra 1).} 
\label{muestra1}\\
\hline
\hline
\noalign{\smallskip}
Identificador & Nombre & EW(Na~{\sc i}) & EW(Ca~{\sc i}) & H$_2$O--$K$ & Ref.\tnote{a}\\
WDS & & [\AA] & [\AA] & & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\insertTableNotes
\endlastfoot

00153+5304 & G 217-40 & 7.006$\pm$0.055 & 3.954$\pm$0.055 & 0.8940$\pm$0.0020 & Roj12\\
01076+2257 & HD 6660 B & 6.19$\pm$0.16 & 3.63$\pm$0.14 & 0.8940$\pm$0.0050 & New14\\
02482+2704 & LP 354-414 & 5.47$\pm$0.19 & 2.68$\pm$0.18 & 0.8580$\pm$0.0050 & New14\\
03042+6142 & G 246-22 & 3.90$\pm$0.18 & 3.29$\pm$0.17 & 0.9240$\pm$0.0050 & New14\\
03150+0101 & BD+00 549 B & 2.09$\pm$0.21 & 1.98$\pm$0.27 & 0.9420$\pm$0.0050 & New14\\
03480+4032 & UCAC4 653-017808 & 8.07$\pm$0.15 & 5.76$\pm$0.15 & 0.9580$\pm$0.0050 & New14\\
04153-0736 & $o^{02}$ Eri C & 3.99$\pm$0.16 & 2.13$\pm$0.21 & 0.8350$\pm$0.0050 & New14\\
04559+0440 & HD 31412 B & 5.60$\pm$0.15 & 4.84$\pm$0.20 & 0.9650$\pm$0.0050 & New14\\
05289+1233 & HD 35956 B & 5.16$\pm$0.20 & 2.97$\pm$0.21 & 0.870$\pm$0.0050 & New14\\
05413+5329 & HD 233153 B & 5.078$\pm$0.045 & 5.206$\pm$0.045 & 1.0160$\pm$0.0020 & Roj12\\
05466+0110 & HD 38529 B & 7.24$\pm$0.17 & 5.19$\pm$0.20 & 0.9820$\pm$0.0050 & New14\\
05584-0439 & LP 659-4 & 4.513$\pm$0.087 & 2.242$\pm$0.086 & 0.8210$\pm$0.0030 & Roj12\\
06332+0528 & HD 46375 B & 6.62$\pm$0.19 & 4.97$\pm$0.21 & 0.9880$\pm$0.0050 & New14\\
06523-0510 & HD 50281 B & 4.610$\pm$0.070 & 4.170$\pm$0.10 & 0.9530$\pm$0.0050 & New14\\
08107-1348 & 18 Pup B & 4.89$\pm$0.23 & 4.15$\pm$0.26 & 0.9530$\pm$0.0050 & New14\\
08492+0329 & J08490225+0329470 & 5.05$\pm$0.21 & 3.23$\pm$0.22 & 0.8610$\pm$0.0050 & New14\\
08526+2820 & $\rho$ Cnc B & 7.53$\pm$0.19 & 3.60$\pm$0.24 & 0.8820$\pm$0.0050 & New14\\
10010+3155 & 20 LMi B & 6.56$\pm$0.26 & 1.74$\pm$0.24 & 0.7760$\pm$0.0050 & New14\\
10306+5559 & 36 UMa B & 3.56$\pm$0.18 & 4.13$\pm$0.19 & 1.0490$\pm$0.0050 & New14\\
12089+2147 & BD+22 2442 B & 2.54$\pm$0.17 & 1.97$\pm$0.25 & 0.9840$\pm$0.0050 & New14\\
12489+1206 & J12485345+1204326 & 4.46$\pm$0.22 & 2.70$\pm$0.21 & 0.8540$\pm$0.0050 & New14\\
13114+0938 & HD 114606 B & 2.90$\pm$0.16 & 3.10$\pm$0.16 & 1.0250$\pm$0.0050 & New14\\
13169+1701 & HD 115404 B & 3.770$\pm$0.080 & 3.84$\pm$0.11 & 0.9950$\pm$0.0050 & New14\\
14196-0509 & HD 125455 B & 4.78$\pm$0.27 & 2.45$\pm$0.31 & 0.8550$\pm$0.0050 & New14\\
14446-2215 & LP 858-23 & 6.70$\pm$0.16 & 3.59$\pm$0.17 & 0.8620$\pm$0.0050 & New14\\
16048+3910 & HD 144579 B & 3.03$\pm$0.20 & 1.31$\pm$0.16 & 0.8490$\pm$0.0050 & New14\\
17050-0504 & HD 154363 B & 3.27$\pm$0.13 & 3.09$\pm$0.15 & 0.940$\pm$0.0050 & New14\\
17178+227 & LP 138-36 & 4.83$\pm$0.17 & 2.71$\pm$0.19 & 0.8660$\pm$0.0050 & New14\\
18006+2934 & HD 164595 B & 4.78$\pm$0.19 & 3.86$\pm$0.18 & 0.9490$\pm$0.0050 & New14\\
18333+2219 & HD 171314 B & 5.01$\pm$0.17 & 2.35$\pm$0.24 & 0.8350$\pm$0.0050 & New14\\
19321-1116 & HD 183870 B & 4.70$\pm$0.26 & 3.50$\pm$0.25 & 0.880$\pm$0.0050 & New14\\
19510+1025 & $o$ Aql C & 5.07$\pm$0.30 & 3.35$\pm$0.27 & 0.8960$\pm$0.0050 & New14\\
19510+1025 & $o$ Aql B & 5.7 & 4.2 & 0.92 & Roj10\\
20036+2954 & HD 190360 B & 5.36$\pm$0.21 & 2.81$\pm$0.15 & 0.8470$\pm$0.0050 & New14\\
20111+1611 & HD 191785 B & 3.71$\pm$0.18 & 1.97$\pm$0.18 & 0.8520$\pm$0.0050 & New14\\
20408+1956 & HD 197076 B & 3.97$\pm$0.13 & 3.00$\pm$0.15 & 0.9130$\pm$0.0050 & New14\\
22159+5440 & HD 211472 B & 4.75$\pm$0.12 & 3.67$\pm$0.13 & 0.8720$\pm$0.0050 & New14\\
22311+4509 & HD 213519 B & 4.89$\pm$0.22 & 3.34$\pm$0.29 & 0.9280$\pm$0.0050 & New14\\
22467+1210 & $\xi$ Peg B & 4.01$\pm$0.25 & 3.16$\pm$0.26 & 0.9390$\pm$0.0050 & New14\\
23355+3101 & HD 221830 B & 3.09$\pm$0.15 & 2.42$\pm$0.19 & 0.9040$\pm$0.0050 & New14\\
23419-0559 & HD 222582 B & 5.03$\pm$0.17 & 2.97$\pm$0.15 & 0.8920$\pm$0.0050 & New14\\

\end{longtable}
\begin{longtable}{l l c c}
\caption{Espectroscopía en banda $K$ de secundarias compañeras (Muestra 2).} 
\label{muestra2}\\
\hline
\hline
\noalign{\smallskip}
Identificador & Nombre & EW(Na~{\sc i}) & Ref.\tnote{a}\\
WDS & & [\AA] & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\insertTableNotes
\endlastfoot

00153+5304 & G 217-40 & 5.2 & Man13\\
01055+1526 & HD 6440 B & 3.3 & Man13\\
01076+2257 & HD 6660 B & 6.1 & Man13\\
01226+1245 & BD+12 168 B & 4.8 & Man13\\
01572-1015 & HD 11964 B & 4.4 & Man13\\
02291+2252 & BD+22 353 B & 3.6 & Man13\\
02442+4914 & $\theta$ Per B & 4.4 & Man13\\
02482+2704 & LP 354-414 & 5.5 & New14\\
03042+6142 & G 246-22 & 3.9 & New14\\
03150+0101 & BD+00 549 B & 2.0 & Man13\\
03332+4615 & HD 21845 B & 5.4 & Man13\\
03356+4253 & Wolf 191 & 3.4 & Man13\\
03480+4032 & UCAC4 653-017808 & 8.1 & New14\\
03556+5214 & LSPM J0355+5214 & 4.2 & Man13\\
04153-0736 & $o^{02}$ Eri C & 4.0 & New14\\
04397+0952 & BD+09 621 B & 4.4 & Man13\\
04559+0440 & HD 31412 B & 5.4 & Man13\\
05003+2508 & HD 31867 B & 4.5 & Man13\\
05289+1233 & HD 35956 B & 5.0 & Man13\\
05413+5329 & HD 233153 B & 4.7 & Man15\\
05427+0241 & G 99-27 & 4.9 & Man13\\
05466+0110 & HD 38529 B & 6.9 & Man13\\
05584-0439 & LP 659-4 & 4.4 & Man14\\
06319+0039 & G 106-52 & 3.9 & Man13\\
06332+0528 & HD 46375 B & 6.6 & New14\\
06368+3751 & J06364322+3751316 & 6.2 & Man13\\
06461+3233 & HD 263175 B & 3.4 & Man13\\
06523-0510 & HD 50281 B & 4.2 & Man15\\
07191+6644 & HD 55745 B & 4.8 & Man13\\
08107-1348 & 18 Pup B & 4.7 & Man13\\
08138+6306 & NLTT 19115 & 3.9 & Man13\\
08161+5706 & G 194-18 & 4.3 & Man13\\
08492+0329 & J08490225+0329470 & 5.1 & New14\\
08526+2820 & $\rho$ Cnc B & 7.1 & Man15\\
09029+0600 & J09025320+0602095 & 4.0 & Man13\\
09152+2323 & BD+23 2063 B & 5.4 & Man13\\
09211+6024 & G 235-24 & 4.1 & Man13\\
09327+2659 & HD 82443 B & 4.2 & Man14\\
10010+3155 & 20 LMi B & 6.4 & Man14\\
10306+5559 & 36 UMa B & 3.9 & Man15\\
10507+5148 & GJ 3628 & 5.1 & Man13\\
11378+4150 & BD+42 2230 B & 4.2 & Man13\\
11403+0931 & LP 493-31 & 3.8 & Man13\\
12049+1729 & J12045611+1728119 & 4.9 & Man13\\
12069+0548 & BD+06 2551 B & 3.5 & Man13\\
12089+2147 & BD+22 2442 B & 2.7 & Man13\\
12372+3545 & J12371547+3549176 & 4.6 & Man13\\
12489+1206 & J12485345+1204326 & 4.5 & New14\\
13114+0938 & HD 114606 B & 2.9 & Man13\\
13169+1701 & HD 115404 B & 3.7 & Man13\\
13274-2138 & LP 797-105 & 5.3 & Man13\\
14050+0157 & NLTT 36190 & 4.8 & Man13\\
14196-0509 & HD 125455 B & 4.8 & Man13\\
14245+6015 & LP 97-826 & 5.4 & Man13\\
14252+5151 & $\theta$ Boo B & 4.7 & Man13\\
14254+2035 & LSPM J1425+203W & 1.4 & Man14\\
14446-2215 & LP 858-23 & 6.7 & New14\\
15123+3939 & LP 222-50 & 4.2 & Man13\\
15164+1648 & BD+17 2843 B & 3.0 & Man13\\
15204+0015 & G 15-18 & 3.2 & Man13\\
15289+5727 & G 224-69 & 4.3 & Man13\\
15353+6005 & LP 99-392 & 5.4 & Man13\\
16048+3910 & HD 144579 B & 2.4 & Man13\\
16147+3352 & $\sigma$ CrB C & 4.5 & Man13\\
16150+6040 & G 225-51 & 4.1 & Man13\\
17050-0504 & HD 154363 B & 3.0 & Man13\\
17178+227 & LP 138-36 & 4.1 & Man13\\
17428+1646 & J17425203+1643476 & 3.8 & Man13\\
17465+2743 & $\mu^{02}$ Her B & 6.6 & Man13\\
17477+2748 & G 182-27 & 4.3 & Man13\\
18006+2934 & HD 164595 B & 4.6 & Man13\\
18006+6833 & J18003695+6832539 & 4.1 & Man13\\
18333+2219 & HD 171314 B & 5.0 & New14\\
18409+3132 & BD+31 3330 B & 3.5 & Man13\\
19321-1116 & HD 183870 B & 5.0 & Man13\\
19510+1025 & $\omega$ Aql C & 5.1 & New14\\
19510+1025 & $\omega$ Aql B & 5.2 & Man13\\
20036+2954 & HD 190360 B & 5.5 & Man13\\
20111+1611 & HD 191785 B & 3.8 & Man13\\
20169+5017 & BD+49 3245 G & 5.1 & Man13\\
20408+1956 & HD 197076 B & 3.7 & Man13\\
20473+1052 & J20471669+1051506 & 3.2 & Man14\\
21519+4221 & HD 207966 B & 4.3 & Man13\\
21575+2856 & J21572970+2854494 & 5.6 & Man13\\
22066+4323 & J22063482+4322423 & 6.3 & Man13\\
22159+5440 & HD 211472 B & 4.9 & Man13\\
22311+4509 & HD 213519 B & 5.3 & Man13\\
22467+1210 & $\xi$ Peg B & 3.8 & Man13\\
22524+0950 & $\sigma$ Peg B & 4.3 & Man13\\
23355+3101 & HD 221830 B & 3.1 & New14\\
23419-0559 & HD 222582 B & 4.8 & Man13\\
23556+0042 & J23553521+0041412 & 4.8 & Man13\\

\end{longtable}
\begin{longtable}{l l c c c c c}
\caption{Primarias con [Fe/H] solar en 2$\sigma$ \tnote{a}} 
\label{sigma2}\\
\hline
\hline
\noalign{\smallskip}
Identificador & Nombre & SpT & \textit{T$_{\rm eff}$} & $log$ $g$ & $\xi$ & [Fe/H]$^{*}$\\
WDS & & & [K] & & [km/s] & [dex]\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\insertTableNotes
\endlastfoot

00153+5304 & G 217-41 & K3 & 5160$\pm$73 & 4.43$\pm$0.17 & 0.59$\pm$0.20 & 0.030$\pm$0.051\\
01076+2257 & HD 6660 A & K4V & 4789$\pm$160 & 4.38$\pm$0.41 & 0.79$\pm$0.43 & 0.030$\pm$0.081\\
01215+3120 & EN Psc & K2V & 5052$\pm$50 & 4.42$\pm$0.14 & 0.75$\pm$0.16 & -0.020$\pm$0.032\\
01226+1245 & BD+12 168 A & K3V & 4911$\pm$140 & 4.33$\pm$0.31 & 0.65$\pm$0.44 & -0.030$\pm$0.091\\
02291+2252 & BD+22 353 A & K7V & 5181$\pm$58 & 4.40$\pm$0.15 & 0.53$\pm$0.18 & -0.070$\pm$0.041\\ 
02442+4914 & $\theta$ Per A & F8V & 6389$\pm$38 & 4.560$\pm$0.080 & 1.670$\pm$0.050 & 0.040$\pm$0.032\\  
02482+2704 & BC Ari & K1V & 5298$\pm$35 & 4.410$\pm$0.090 & 0.960$\pm$0.080 & 0.000$\pm$0.032\\ 
05003+2508 & HD 31867 A & G2V & 5677$\pm$23 & 4.450$\pm$0.070 & 0.850$\pm$0.040 & -0.010$\pm$0.022\\
05264+0351 & HD 35638 & F5 & 6637$\pm$53 & 4.69$\pm$0.11 & 1.610$\pm$0.080 & 0.010$\pm$0.032\\
05413+5329 & V538 Aur & K1V & 5292$\pm$32 & 4.380$\pm$0.090 & 0.980$\pm$0.060 & 0.040$\pm$0.022\\
05427+0241 & HD 38014 & K1V & 5104$\pm$51 & 4.36$\pm$0.14 & 0.63$\pm$0.14 & -0.044$\pm$0.032\\
06368+3751 & BD+37 1545 & G5 & 5403$\pm$37 & 4.350$\pm$0.090 & 0.670$\pm$0.080 & 0.060$\pm$0.032\\ 
08107-1348 & 18 Pup A & F6.5V & 6414$\pm$51 & 4.650$\pm$0.090 & 1.700$\pm$0.080 & -0.010$\pm$0.032\\
08484+2042 & HD 75076 & F8 & 6082$\pm$27 & 4.370$\pm$0.080 & 1.140$\pm$0.040 & -0.030$\pm$0.022\\
09008+2347 & HD 77052 A & K0 & 5761$\pm$20 & 4.380$\pm$0.070 & 0.940$\pm$0.030 & 0.040$\pm$0.022\\
09058+5532 & HD 77599 & G0 & 5959$\pm$20 & 4.470$\pm$0.050 & 1.020$\pm$0.030 & 0.030$\pm$0.022\\
12406+4017 & HD 110279 A & G0 & 6308$\pm$52 & 4.90$\pm$0.12 & 1.530$\pm$0.080 & 0.000$\pm$0.041\\   
13274-2138 & HD 116963 & K4V & 4797$\pm$130 & 4.51$\pm$0.33 & 0.95$\pm$0.40 & -0.090$\pm$0.071\\
14050+0157 & HD 122972 & K0 & 5523$\pm$22 & 4.360$\pm$0.070 & 0.740$\pm$0.050 & -0.010$\pm$0.022\\
14245+6015 & BD+60 1536 & K5 & 4915$\pm$92 & 4.42$\pm$0.24 & 0.90$\pm$0.26 & -0.010$\pm$0.051\\ 
14595+4528 & HD 132830 & K0 & 5172$\pm$43 & 4.45$\pm$0.11 & 0.75$\pm$0.12 & -0.060$\pm$0.032\\
15289+5727 & HD 138367 & F6IV & 6510$\pm$79 & 4.87$\pm$0.15 & 1.96$\pm$0.13 & -0.040$\pm$0.051\\
16239+0315 & HD 149162 & K0V & 5252$\pm$53 & 4.33$\pm$0.13 & 0.40$\pm$0.19 & -0.010$\pm$0.040\\
17411+7225 & HD 161897 & K0 & 5601$\pm$29 & 4.460$\pm$0.090 & 0.920$\pm$0.050 & 0.000$\pm$0.022\\
18006+6833 & BD+68 971 & K2 & 5327$\pm$33 & 4.530$\pm$0.080 & 0.910$\pm$0.080 & -0.020$\pm$0.022\\
18131+4129 & HD 167389 & F8V & 5986$\pm$23 & 4.520$\pm$0.060 & 1.070$\pm$0.030 & 0.040$\pm$0.022\\
18333+2219 & HD 171314 A & K4V & 4744$\pm$99 & 4.49$\pm$0.30 & 0.52$\pm$0.35 & -0.010$\pm$0.061\\ 
20169+5017 & HD 193216 & G5 & 5141$\pm$30 & 4.390$\pm$0.080 & 0.740$\pm$0.060 & 0.000$\pm$0.020\\
22311+4509 & HD 213519 A & G5 & 5818$\pm$15 & 4.400$\pm$0.030 & 0.960$\pm$0.030 & 0.000$\pm$0.014\\
23235+4548 & HD 220445 & K0 & 5064$\pm$74 & 4.37$\pm$0.19 & 0.70$\pm$0.22 & 0.020$\pm$0.051\\
23419-0559 & HD 222582 A & G5 & 5787$\pm$25 & 4.370$\pm$0.070 & 0.970$\pm$0.030 & 0.000$\pm$0.051\\
23556+0042 & HD 224157 & K0 & 5285$\pm$43 & 4.35$\pm$0.12 & 0.830$\pm$0.090 & 0.050$\pm$0.032\\

\end{longtable}
\end{ThreePartTable}
\end{center}

\newpage

\begin{center}

\renewcommand{\tablename}{Tabla}
\begin{longtable}{l l c c c c c}
\caption{Secundarias seleccionadas para el ajuste fotométrico.} 
\label{ucac_ajuste}\\
\hline
\hline
\noalign{\smallskip}
Identificador & Nombre & $(V-K)$ & $M_{K}$ & $\Delta(V-K)$ & & [Fe/H]$^{*}$\\
WDS & & [mag] & [mag] & [mag] &  & [dex] \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\endlastfoot

00385+4300 & LP 193-345 & 3.713$\pm$0.036 & 6.26$\pm$0.44 & -0.94$\pm$0.22 & & -0.700$\pm$0.081\\
01055+1526 & HD 6440 B & 3.482$\pm$0.017 & 4.26$\pm$0.19 & 0.42$\pm$0.24 & & -0.250$\pm$0.032\\
01340-0141 & LP 588-9 & 3.94$\pm$0.038 & 6.63$\pm$0.71 & -0.89$\pm$0.34 & & -0.730$\pm$0.032\\
01450-0104 & LP 588-44 & 4.20$\pm$0.14 & 6.45$\pm$0.42 & -0.55$\pm$0.25 & & -0.370$\pm$0.032\\
01572-1015 & HD 11964 B & 3.502$\pm$0.040 & 5.01$\pm$0.10 & -0.33$\pm$0.10 & & 0.060$\pm$0.022\\ 
03042+6142 & G 246-22 & 4.513$\pm$0.071 & 6.183$\pm$0.080 & -0.104$\pm$0.086 & & -0.300$\pm$0.022\\  
03078+2533 & HD 19381 B & 5.026$\pm$0.023 & 6.36$\pm$0.31 & 0.32$\pm$0.16 & & 0.110$\pm$0.022\\ 
03150+0101 & BD+00 549 B & 3.824$\pm$0.046 & 6.40$\pm$0.72 & -0.90$\pm$0.36 & & -0.880$\pm$0.041\\
03203+0902 & HD 20727 B & 4.834$\pm$0.073 & 6.77$\pm$0.33 & 0.12$\pm$0.22 & & -0.240$\pm$0.020\\
03356+4253 & Wolf 191 & 3.712$\pm$0.035 & 4.8$\pm$2.4 & 0.1$\pm$2.3 & & -0.370$\pm$0.032\\
03480+4032 & UCAC4 653-017808 & 4.258$\pm$0.052 & 4.94$\pm$0.12 & 0.48$\pm$0.12 & & 0.280$\pm$0.022\\
03556+5214 & LSPM J0355+5214 & 4.304$\pm$0.022 & 7.23$\pm$0.10 & -0.830$\pm$0.060 & &-0.320$\pm$0.022\\
04397+0952 & BD+09 621 B & 4.740$\pm$0.031 & 6.99$\pm$0.23 & -0.27$\pm$0.12 & & -0.370$\pm$0.041\\ 
05003+2508 & HD 31867 B & 4.005$\pm$0.029 & 5.61$\pm$0.22 & -0.28$\pm$0.14 & & -0.010$\pm$0.022\\
05289+1233 & HD 35956 B & 5.133$\pm$0.035 & 6.54$\pm$0.14 & 0.342$\pm$0.075 & & -0.050$\pm$0.022\\
05413+5329 & HD 233153 B & 4.007$\pm$0.043 & 5.313$\pm$0.036 & -0.078$\pm$0.051 & & 0.040$\pm$0.022\\
05427+0241 & G 99-27 & 4.644$\pm$0.038 & 6.03$\pm$0.18 & 0.11$\pm$0.10 & & -0.040$\pm$0.032\\
05466+0110 & HD 38529 B & 4.566$\pm$0.021 & 5.826$\pm$0.081 & 0.149$\pm$0.051 & & 0.32$\pm$0.022\\
06314-0134 & LHS 6107 & 4.112$\pm$0.029 & 5.99$\pm$0.49 & -0.39$\pm$0.27 & & -0.61$\pm$0.032\\   
06319+0039 & G 106-52 & 4.021$\pm$0.053 & 5.51$\pm$0.49 & -0.20$\pm$0.33 & & -0.290$\pm$0.022\\
06461+3233 & HD 263175 B & 3.906$\pm$0.050 & 6.09$\pm$0.13 & -0.656$\pm$0.087 & & -0.380$\pm$0.032\\
07058+8337 & LP 4-248 & 4.876$\pm$0.025 & 6.51$\pm$0.22 & 0.10$\pm$0.11 & & -0.150$\pm$0.022\\ 
08082+7155 & LP 35-148 & 4.430$\pm$0.082 & 6.76$\pm$0.19 & -0.47$\pm$0.12 & & -0.280$\pm$0.022\\
08107-1348 & 18 Pup B & 4.398$\pm$0.019 & 5.669$\pm$0.037 & 0.074$\pm$0.030 & & -0.010$\pm$0.032\\
08110+7955 & G 251-53 & 2.614$\pm$0.064 & 5.4$\pm$1.1 & -1.51$\pm$0.77 & & -1.580$\pm$0.071\\
08138+6306 & NLTT 19115 & 4.029$\pm$0.054 & 5.91$\pm$0.20 & -0.44$\pm$0.13 & & -0.090$\pm$0.014\\
08161+5706 & G 194-18 & 4.64$\pm$0.11 & 7.18$\pm$0.12 & -0.46$\pm$0.12 & & -0.240$\pm$0.022\\
08492+0329 & J08490225+0329470 & 5.317$\pm$0.083 & 7.45$\pm$0.11 & 0.06$\pm$0.11 & & 0.050$\pm$0.022\\ 
08526+2820 & $\rho$ Cnc B & 5.48$\pm$0.10 & 7.209$\pm$0.052 & 0.36$\pm$0.11 & & 0.290$\pm$0.041\\
09008+2347 & HD 77052 B & 4.828$\pm$0.024 & 6.70$\pm$0.33 & -0.04$\pm$0.16 & & 0.040$\pm$0.022\\
09152+2323 & BD+23 2063 B & 3.618$\pm$0.037 & 4.98$\pm$0.15 & -0.20$\pm$0.13 & & 0.210$\pm$0.022\\
09211+6024 & G 235-24 & 4.014$\pm$0.081 & 4.95$\pm$0.34 & 0.22$\pm$0.31 & & -0.220$\pm$0.022\\
09353-1019 & BD-09 2878 B & 3.081$\pm$0.039 & 4.46$\pm$0.46 & -0.22$\pm$0.53 & & -0.130$\pm$0.032\\
09361+3733 & MCC 549 & 3.780$\pm$0.021 & 4.29$\pm$0.19 & 0.67$\pm$0.23 & & 0.060$\pm$0.022\\
10306+5559 & 36 UMa B & 3.50$\pm$0.99 & 4.830$\pm$0.024 & -0.19$\pm$0.99 & & -0.050$\pm$0.014\\
10507+5148 & GJ 3628 & 5.065$\pm$0.092 & 6.95$\pm$0.28 & 0.08$\pm$0.17 & & -0.110$\pm$0.022\\
11403+0931 & LP 493-31 & 4.123$\pm$0.037 & 6.12$\pm$0.40 & -0.46$\pm$0.21 & & -0.280$\pm$0.032\\
11475+7702 & LP 20-89 & 3.269$\pm$0.031 & 4.64$\pm$0.22 & -0.23$\pm$0.23 & & 0.150$\pm$0.022\\
11523+0957 & LP 493-64 & 5.147$\pm$0.047 & 6.11$\pm$0.33 & 0.57$\pm$0.18 & & 0.220$\pm$0.061\\
12051+1933 & BD+20 2678 B & 4.381$\pm$0.043 & 5.77$\pm$0.58 & -0.00$\pm$0.35 & & -0.070$\pm$0.032\\
12372+3545 & J12371547+3549176 & 4.266$\pm$0.021 & 5.96$\pm$0.46 & -0.23$\pm$0.25 & & -0.050$\pm$0.022\\
12406+4017 & J12403633+4017586 & 4.020$\pm$0.029 & 5.82$\pm$0.37 & -0.39$\pm$0.22 & & 0.000$\pm$0.041\\
12482-2448 & GJ 1164 B & 2.84$\pm$0.28 & 4.94$\pm$0.39 & -0.95$\pm$0.44 & & -0.520$\pm$0.041\\
13114+0938 & HD 114606 B & 3.498$\pm$0.022 & 4.99$\pm$0.31 & -0.34$\pm$0.27 & & -0.510$\pm$0.022\\
13253+4242 & TYC 3031-491-1 & 3.047$\pm$0.083 & 4.86$\pm$0.25 & -0.67$\pm$0.25 & & -0.400$\pm$0.032\\
13274-2138 & LP 797-105 & 4.770$\pm$0.038 & 5.81$\pm$0.30 & 0.37$\pm$0.18 & & -0.090$\pm$0.071\\
13321-1115 & TYC 5548-829-1 & 3.540$\pm$0.021 & 4.86$\pm$0.26 & -0.17$\pm$0.24 & & -0.210$\pm$0.022\\
13470+0621 & BD+07 2692 & 3.07$\pm$0.12 & 4.512$\pm$0.072 & -0.29$\pm$0.14 & & 0.080$\pm$0.014\\
14050+0157 & NLTT 36190 & 4.250$\pm$0.021 & 5.59$\pm$0.29 & -0.02$\pm$0.18 & & -0.010$\pm$0.022\\
14260+3422 & G 178-25 & 3.890$\pm$0.024 & 5.73$\pm$0.50 & -0.47$\pm$0.30 & & -0.790$\pm$0.032\\
14336+0920 & HD 127871 B & 4.814$\pm$0.029 & 6.86$\pm$0.22 & -0.13$\pm$0.11 & & -0.110$\pm$0.032\\
14415+1336 & HD 129290 B & 3.958$\pm$0.032 & 5.29$\pm$0.34 & -0.12$\pm$0.25 & & -0.120$\pm$0.022\\
14446-2215 & LP 858-23 & 5.698$\pm$0.023 & 7.54$\pm$0.92 & 0.39$\pm$0.55 & & 0.170$\pm$0.060\\
14595+4528 & MCC 56 & 3.119$\pm$0.031 & 4.71$\pm$0.14 & -0.45$\pm$0.14 & & -0.060$\pm$0.032\\
15123+3939 & LP 222-50 & 4.576$\pm$0.035 & 6.68$\pm$0.12 & -0.282$\pm$0.066 & & -0.210$\pm$0.032\\
15204+0015 & G 15-18 & 3.570$\pm$0.025 & 5.40$\pm$0.31 & -0.58$\pm$0.22 & & -0.440$\pm$0.022\\
15211+2534 & HIP 75124 & 3.163$\pm$0.064 & 4.58$\pm$0.27 & -0.27$\pm$0.29 & & 0.160$\pm$0.050\\
15289+5727 & G 224-69 & 3.821$\pm$0.046 & 4.749$\pm$0.069 & 0.213$\pm$0.081 & & -0.040$\pm$0.050\\
15353+6005 & LP 99-392 & 4.980$\pm$0.072 & 7.006$\pm$0.062 & -0.030$\pm$0.079 & & -0.130$\pm$0.060\\
16048+3910 & HD 144579 B & 5.047$\pm$0.043 & 8.349$\pm$0.029 & -0.850$\pm$0.051 & & -0.720$\pm$0.022\\
16147+3352 & $\sigma$ CrB C & 4.477$\pm$0.052 & 6.07$\pm$0.11 & -0.077$\pm$0.078 & & -0.040$\pm$0.014\\
16150+6040 & G 225-51 & 4.687$\pm$0.052 & 6.585$\pm$0.069 & -0.125$\pm$0.062 & & -0.300$\pm$0.014\\
16239+0315 & G 17-23 & 4.763$\pm$0.023 & 6.60$\pm$0.22 & 0.14$\pm$0.14 & & 0.010$\pm$0.040\\
16348-0412 & G 17-27 & 3.582$\pm$0.028 & 7.05$\pm$0.31 & -1.37$\pm$0.194 & & -1.160$\pm$0.060\\
17178+227 & LP 138-36 & 5.191$\pm$0.061 & 7.620$\pm$0.052 & -0.167$\pm$0.069 & & -0.220$\pm$0.032\\
17272+4213 & TYC 3094-1728-1 & 2.650$\pm$0.045 & 4.40$\pm$0.14 & -0.59$\pm$0.17 & & 0.120$\pm$0.022\\
17411+7225 & G 258-17 & 5.236$\pm$0.021 & 7.054$\pm$0.073 & 0.192$\pm$0.042 & & 0.000$\pm$0.022\\
17428+1646 & 17425203+1643476 & 4.156$\pm$0.026 & 5.3$\pm$3.8 & 0.1$\pm$2.9 & & -0.230$\pm$0.032\\
17477+2748 & G 182-27 & 4.017$\pm$0.046 & 5.65$\pm$0.60 & -0.29$\pm$0.38 & & -0.060$\pm$0.022\\
18006+6833 & J18003695+6832539 & 3.259$\pm$0.082 & 4.89$\pm$0.28 & -0.48$\pm$0.26 & & -0.020$\pm$0.022\\
18131+4129 & J18130001+4129198 & 5.046$\pm$0.062 & 6.724$\pm$0.072 & 0.166$\pm$0.071 & & 0.040$\pm$0.022\\
18292+1142 & J18290408+1140523 & 4.636$\pm$0.023 & 5.61$\pm$0.32 & 0.35$\pm$0.21 & & 0.280$\pm$0.022\\
20111+1611 & HD 191785 B & 5.049$\pm$0.021 & 7.336$\pm$0.069 & -0.144$\pm$0.043 & & -0.170$\pm$0.032\\
20169+5017 & BD+49 3245 G & 4.417$\pm$0.045 & 6.127$\pm$0.087 & 0.096$\pm$0.073 & & 0.000$\pm$0.020\\
20408+1956 & HD 197076 B & 4.536$\pm$0.019 & 5.814$\pm$0.053 & 0.128$\pm$0.036 & & -0.090$\pm$0.014\\
21575+2856 & J21572970+2854494 & 4.188$\pm$0.042 & 5.54$\pm$0.38 & -0.055$\pm$0.251 & & 0.150$\pm$0.022\\
22159+5440 & HD 211472 B & 5.11$\pm$0.17 & 7.268$\pm$0.057 & -0.045$\pm$0.171 & & -0.050$\pm$0.022\\
22311+4509 & HD 213519 B & 4.619$\pm$0.081 & 6.39$\pm$0.13 & -0.10$\pm$0.10 & & 0.000$\pm$0.014\\
22524+0950 & $\sigma$ Peg B & 4.830$\pm$0.025 & 6.638$\pm$0.046 & -0.006$\pm$0.034 & & -0.110$\pm$0.032\\
23235+4548 & BD+44 4400 & 2.615$\pm$0.029 & 4.23$\pm$0.16 & -0.41$\pm$0.21 & & 0.020$\pm$0.050\\
23266+4520 & BD+44 4419 B & 3.513$\pm$0.021 & 4.62$\pm$0.19 & 0.04$\pm$0.20 & & -0.180$\pm$0.022\\
23419-0559 & HD 222582 B & 4.921$\pm$0.037 & 6.48$\pm$0.16 & 0.161$\pm$0.085 & & 0.000$\pm$0.022\\

\end{longtable}
\begin{longtable}{l l c c c c c}
\caption{Metalicidades espectroscópicas (Muestras 1 y 2) calculadas en esta memoria.} 
\label{metalicidades_espectroscopicas}\\
\hline
\hline
\noalign{\smallskip}

Identificador & Nombre & [Fe/H]$^{*}$ \tnote{a} & RA12 & Ter12 & New14 & Este trabajo\\
WDS & Simbad & [dex] & [dex] & [dex] & [dex] & [dex]\\

\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\insertTableNotes

\endlastfoot

00153+5304 & G 217-40 & 0.030$\pm$0.050 & 0.2082$\pm$0.0097 & 0.2767$\pm$0.0086 & 0.2915$\pm$0.0027 & 0.03\\
01055+1526 & HD 6440 B & -0.250$\pm$0.030 & ... & ... & ... & -0.37\\
01076+2257 & HD 6660 B & 0.030$\pm$0.080 & 0.081$\pm$0.026 & 0.142$\pm$0.024 & 0.227$\pm$0.018 & 0.16\\
01226+1245 & BD+12 168 B & -0.030$\pm$0.090 & ... & ... & ... & -0.03\\
01572-1015 & HD 11964 B & 0.060$\pm$0.020 & ... & ... & ... & -0.12\\
02291+2252 & BD+22 353 B & -0.070$\pm$0.040 & ... & ... & ... & -0.29\\
02442+4914 & $\theta$ Per B & 0.040$\pm$0.030 & ... & ... & ... & -0.12\\
02482+2704 & LP 354-414 & 0.000$\pm$0.030 & -0.081$\pm$0.033 & -0.017$\pm$0.029 & 0.127$\pm$0.032 & 0.08\\
03042+6142 & G 246-22 & -0.300$\pm$0.020 & -0.227$\pm$0.029 & -0.201$\pm$0.028 & -0.232$\pm$0.053 & -0.22\\
03150+0101 & BD+00 549 B & -0.880$\pm$0.040 & -0.585$\pm$0.040 & -0.555$\pm$0.036 & -0.885$\pm$0.091 & -0.79\\
03332+4615 & HD 21845 B & -0.090$\pm$0.030 & ... & ... & ... & 0.06\\
03356+4253 & Wolf 191 & -0.370$\pm$0.030 & ... & ... & ... & -0.35\\
03480+4032 & UCAC4 653-017808 & 0.280$\pm$0.020 & 0.451$\pm$0.025 & 0.541$\pm$0.023 & 0.2968$\pm$0.0050 & 0.24\\
03556+5214 & LSPM J0355+5214 & -0.320$\pm$0.020 & ... & ... & ... & -0.16\\
04153-0736 & $o^{02}$ Eri C & -0.370$\pm$0.020 & -0.296$\pm$0.035 & -0.249$\pm$0.027 & -0.206$\pm$0.046 & -0.20\\
04397+0952 & BD+09 621 B & -0.370$\pm$0.040 & ... & ... & ... & -0.12\\
04559+0440 & HD 31412 B & 0.080$\pm$0.020 & 0.092$\pm$0.029 & 0.136$\pm$0.026 & 0.148$\pm$0.024 & 0.07\\
05003+2508 & HD 31867 B & -0.010$\pm$0.020 & ... & ... & ... & -0.079\\
05289+1233 & HD 35956 B & -0.050$\pm$0.020 & -0.087$\pm$0.036 & -0.0390$\pm$0.032 & 0.0716$\pm$0.039 & 0.00\\
05413+5329 & HD 233153 B & 0.040$\pm$0.020 & 0.0306$\pm$0.0070 & 0.0769$\pm$0.0071 & 0.0557$\pm$0.0090 & -0.06\\
05427+0241 & G 99-27 & -0.040$\pm$0.030 & ... & ... & ... & -0.02\\
05466+0110 & HD 38529 B & 0.320$\pm$0.020 & 0.268$\pm$0.030 & 0.375$\pm$0.028 & 0.3003$\pm$0.0053 & 0.22\\
05584-0439 & LP 659-4 & -0.140$\pm$0.020 & -0.208$\pm$0.016 & -0.165$\pm$0.014 & -0.069$\pm$0.021 & -0.11\\
06319+0039 & G 106-52 & -0.290$\pm$0.020 & ... & ... & ... & -0.22\\
06332+0528 & HD 46375 B & 0.230$\pm$0.060 & 0.176$\pm$0.031 & 0.272$\pm$0.031 & 0.268$\pm$0.015 & 0.20\\
06368+3751 & J06364322+3751316 & 0.060$\pm$0.030 & ... & ... & ... & 0.17\\
06461+3233 & HD 263175 B & -0.380$\pm$0.030 & ... & ... & ... & -0.34\\
06523-0510 & HD 50281 B & -0.150$\pm$0.050 & -0.073$\pm$0.015 & -0.045$\pm$0.013 & -0.046$\pm$0.017 & -0.16\\
07191+6644 & HD 55745 B & 0.230$\pm$0.020 & ... & ... & ... & -0.03\\
08107-1348 & 18 Pup B & -0.010$\pm$0.030 & -0.049$\pm$0.040 & -0.010$\pm$0.037 & 0.017$\pm$0.049 & -0.06\\
08138+6306 & NLTT 19115 & -0.090$\pm$0.010 & ... & ... & ... & -0.23\\
08161+5706 & G 194-18 & -0.240$\pm$0.020 & ... & ... & ... & -0.12\\
08492+0329 & J08490225+0329470 & 0.050$\pm$0.020 & -0.053$\pm$0.038 & -0.028$\pm$0.033 & 0.050$\pm$0.042 & 0.02\\
08526+2820 & $\rho$ Cnc B & 0.290$\pm$0.040 & 0.232$\pm$0.039 & 0.321$\pm$0.032 & 0.3052$\pm$0.0016 & 0.23\\
09029+0600 & J09025320+0602095 & -0.120$\pm$0.020 & ... & ... & ... & -0.21\\
09152+2323 & BD+23 2063 B & 0.210$\pm$0.020 & ... & ... & ... & 0.07\\
09211+6024 & G 235-24 & -0.220$\pm$0.020 & ... & ... & ... & -0.17\\
09327+2659 & HD 82443 B & -0.110$\pm$0.020 & ... & ... & ... & -0.16\\
10010+3155 & 20 LMi B & 0.210$\pm$0.010 & 0.006$\pm$0.048 & 0.0816$\pm$0.034 & 0.262$\pm$0.022 & 0.18\\
10306+5559 & 36 UMa B & -0.050$\pm$0.010 & -0.258$\pm$0.027 & -0.226$\pm$0.029 & -0.335$\pm$0.057 & -0.23\\
10507+5148 & GJ 3628 & -0.110$\pm$0.020 & ... & ... & ... & 0.02\\
11378+4150 & BD+42 2230 B & -0.110$\pm$0.030 & ... & ... & ... & -0.15\\
11403+0931 & LP 493-31 & -0.280$\pm$0.030 & ... & ... & ... & -0.24\\
12049+1729 & J12045611+1728119 & -0.180$\pm$0.020 & ... & ... & ... & -0.02\\
12069+0548 & BD+06 2551 B & -0.190$\pm$0.020 & ... & ... & ... & -0.32\\
12089+2147 & BD+22 2442 B & -0.710$\pm$0.030 & -0.563$\pm$0.034 & -0.514$\pm$0.031 & -0.699$\pm$0.068 & -0.55\\
12372+3545 & J12371547+3549176 & -0.050$\pm$0.020 & ... & ... & ... & -0.07\\
12489+1206 & J12485345+1204326 & 0.050$\pm$0.010 & -0.182$\pm$0.038 & -0.147$\pm$0.034 & -0.082$\pm$0.055 & -0.10\\
13114+0938 & HD 114606 B & -0.510$\pm$0.020 & -0.419$\pm$0.024 & -0.389$\pm$0.025 & -0.561$\pm$0.059 & -0.48\\
13169+1701 & HD 115404 B & -0.250$\pm$0.020 & -0.231$\pm$0.016 & -0.2014$\pm$0.014 & -0.270$\pm$0.024 & -0.26\\
13274-2138 & LP 797-105 & -0.090$\pm$0.070 & ... & ... & ... & 0.05\\
14050+0157 & NLTT 36190 & -0.010$\pm$0.020 & ... & ... & ... & -0.02\\
14196-0509 & HD 125455 B & -0.210$\pm$0.030 & -0.184$\pm$0.052 & -0.126$\pm$0.044 & -0.007$\pm$0.060 & -0.03\\
14245+6015 & LP 97-826 & -0.100$\pm$0.050 & ... & ... & ... & 0.07\\
14252+5151 & $\theta$ Boo B & ... & ... & ... & ... & -0.05\\
14254+2035 & LSPM J1425+203W & -0.600$\pm$0.020 & ... & ... & ... & -0.99\\
14446-2215 & LP 858-23 & 0.170$\pm$0.060 & 0.172$\pm$0.030 & 0.219$\pm$0.025 & 0.274$\pm$0.012 & 0.21\\
15123+3939 & LP 222-50 & -0.210$\pm$0.030 & ... & ... & ... & -0.15\\
15164+1648 & BD+17 2843 B & -0.310$\pm$0.020 & ... & ... & ... & -0.45\\
15204+0015 & G 15-18 & -0.440$\pm$0.020 & ... & ... & ... & -0.39\\
15289+5727 & G 224-69 & -0.040$\pm$0.050 & ... & ... & ... & -0.14\\
15353+6005 & LP 99-392 & -0.130$\pm$0.060 & ... & ... & ... & 0.06\\
16048+3910 & HD 144579 B & -0.720$\pm$0.020 & -0.527$\pm$0.031 & -0.449$\pm$0.030 & -0.514$\pm$0.072 & -0.64\\
16147+3352 & $\sigma$ CrB C & -0.040$\pm$0.010 & ... & ... & ... & -0.09\\
16150+6040 & G 225-51 & -0.300$\pm$0.010 & ... & ... & ... & -0.16\\
17050-0504 & HD 154363 B & ... & -0.328$\pm$0.023 & -0.307$\pm$0.021 & -0.430$\pm$0.044 & -0.45\\
17178+227 & LP 138-36 & -0.220$\pm$0.030 & -0.153$\pm$0.032 & -0.103$\pm$0.028 & 0.004$\pm$0.037 & -0.17\\
17428+1646 & J17425203+1643476 & -0.230$\pm$0.030 & ... & ... & ... & -0.25\\
17465+2743 & $\mu^{02}$ Her B & 0.270$\pm$0.020 & ... & ... & ... & 0.20\\
17477+2748 & G 182-27 & -0.060$\pm$0.020 & ... & ... & ... & -0.12\\
18006+2934 & HD 164595 B & -0.080$\pm$0.010 & -0.092$\pm$0.030 & -0.047$\pm$0.029 & -0.007$\pm$0.042 & -0.07\\
18006+6833 & J18003695+6832539 & -0.020$\pm$0.020 & ... & ... & ... & -0.18\\
18333+2219 & HD 171314 B & -0.100$\pm$0.060 & -0.152$\pm$0.039 & -0.096$\pm$0.030 & 0.042$\pm$0.035 & 0.01\\
18409+3132 & BD+31 3330 B & -0.490$\pm$0.020 & ... & ... & ... & -0.32\\
19321-1116 & HD 183870 B & -0.100$\pm$0.060 & -0.074$\pm$0.044 & -0.060$\pm$0.040 & -0.025$\pm$0.060 & 0.01\\
19510+1025 & $o$ Aql B & 0.160$\pm$0.020 & 0.069 & 0.11 & 0.16 & 0.04\\
19510+1025 & $o$ Aql C & 0.160$\pm$0.020 & -0.073$\pm$0.048 & -0.030$\pm$0.046 & 0.054$\pm$0.060 & 0.02\\
20036+2954 & HD 190360 B & 0.210$\pm$0.020 & -0.062$\pm$0.031 & -0.017$\pm$0.030 & 0.108$\pm$0.037 & 0.08\\
20111+1611 & HD 191785 B & -0.170$\pm$0.030 & -0.363$\pm$0.032 & -0.306$\pm$0.028 & -0.288$\pm$0.055 & -0.24\\
20169+5017 & BD+49 3245 G & 0.000$\pm$0.020 & ... & ... & ... & 0.03\\
20408+1956 & HD 197076 B & -0.090$\pm$0.010 & -0.248$\pm$0.024 & -0.211$\pm$0.021 & -0.212$\pm$0.037 & -0.27\\
20473+1052 & J20471669+1051506 & ... & ... & ... & ... & -0.40\\
21519+4221 & HD 207966 B & -0.050$\pm$0.020 & ... & ... & ... & -0.14\\
21575+2856 & J21572970+2854494 & 0.150$\pm$0.020 & ... & ... & ... & 0.09\\
22066+4323 & J22063482+4322423 & ... & ... & ... & ... & 0.17\\
22159+5440 & HD 211472 B & -0.050$\pm$0.020 & -0.037$\pm$0.023 & -0.036$\pm$0.019 & -0.0135$\pm$0.027 & -0.00\\
22311+4509 & HD 213519 B & 0.000$\pm$0.010 & -0.126$\pm$0.043 & -0.067$\pm$0.038 & 0.017$\pm$0.047 & 0.05\\
22467+1210 & $\xi$ Peg B & -0.200$\pm$0.020 & -0.246$\pm$0.041 & -0.203$\pm$0.039 & -0.200$\pm$0.071 & -0.23\\
22524+0950 & $\sigma$ Peg B & -0.110$\pm$0.030 & ... & ... & ... & -0.13\\
23355+3101 & HD 221830 B & -0.410$\pm$0.020 & -0.406$\pm$0.030 & -0.372$\pm$0.025 & -0.493$\pm$0.053 & -0.43\\
23419-0559 & HD 222582 B & 0.000$\pm$0.020 & -0.124$\pm$0.027 & -0.065$\pm$0.026 & 0.046$\pm$0.035 & -0.02\\
23556+0042 & J23553521+0041412 & 0.050$\pm$0.030 & ... & ... & ... & -0.03\\

\end{longtable}
\end{ThreePartTable}
\end{center}

\newpage

\begin{center}

\renewcommand{\tablename}{Tabla}
\begin{longtable}{l l c c c c c}
\caption{Metalicidades fotométricas calculadas en esta memoria.} 
\label{metalicidades_fotometricas}\\
\hline
\hline
\noalign{\smallskip}

Identificador & Nombre & BO05 & JA09 & SL10 & N12 & Este trabajo\\
WDS & Simbad & [dex] & [dex] & [dex] & [dex] & [dex]\\

\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endfirsthead

\hline
\endlastfoot

00385+4300 & LP 193-345 & -0.72$\pm$0.17 & -0.60$\pm$0.25 & -0.72$\pm$0.23 & -0.57$\pm$0.16 & -0.60$\pm$0.57\\
01055+1526 & HD 6440 B & 0.21$\pm$0.15 & 0.36$\pm$0.11 & 0.178$\pm$0.063 & 0.081$\pm$0.045 & 0.22$\pm$0.28\\
01340-0141 & LP 588-9 & -0.67$\pm$0.23 & -0.64$\pm$0.40 & -0.72$\pm$0.35 & -0.57$\pm$0.25 & -0.57$\pm$0.95\\
01450-0104 & LP 588-44 & -0.42$\pm$0.18 & -0.33$\pm$0.26 & -0.43$\pm$0.24 & -0.36$\pm$0.17 & -0.37$\pm$0.56\\
01572-1015 & HD 11964 B & -0.276$\pm$0.072 & -0.037$\pm$0.063 & -0.168$\pm$0.068 & -0.168$\pm$0.049 & -0.25$\pm$0.14\\
03042+6142 & G 246-22 & -0.123$\pm$0.051 & 0.088$\pm$0.072 & -0.051$\pm$0.066 & -0.084$\pm$0.047 & -0.12$\pm$0.11\\
03078+2533 & HD 19381 B & 0.08$\pm$0.12 & 0.44$\pm$0.18 & 0.26$\pm$0.16 & 0.14$\pm$0.11 & 0.12$\pm$0.41\\
03150+0101 & BD+00 549 B & -0.69$\pm$0.26 & -0.60$\pm$0.40 & -0.70$\pm$0.36 & -0.56$\pm$0.26 & -0.58$\pm$0.94\\
03203+0902 & HD 20727 B & -0.14$\pm$0.10 & 0.05$\pm$0.20 & -0.08$\pm$0.17 & -0.10$\pm$0.12 & -0.09$\pm$0.45\\
03356+4253 & Wolf 191 & 0.0$\pm$1.6 & 0.2$\pm$1.3 & 0.1$\pm$1.3 & 0.04$\pm$0.94 & 0.0$\pm$3.2\\
03480+4032 & UCAC4 653-017808 & 0.353$\pm$0.086 & 0.569$\pm$0.083 & 0.464$\pm$0.083 & 0.288$\pm$0.060 & 0.22$\pm$0.17\\
03556+5214 & LSPM J0355+5214 & -0.570$\pm$0.027 & -0.678$\pm$0.061 & -0.735$\pm$0.056 & -0.577$\pm$0.041 & -0.54$\pm$0.15\\
04397+0952 & BD+09 621 B & -0.251$\pm$0.061 & -0.16$\pm$0.13 & -0.26$\pm$0.12 & -0.240$\pm$0.085 & -0.21$\pm$0.37\\
05003+2508 & HD 31867 B & -0.21$\pm$0.11 & -0.02$\pm$0.13 & -0.13$\pm$0.13 & -0.144$\pm$0.094 & -0.23$\pm$0.28\\
05289+1233 & HD 35956 B & 0.069$\pm$0.048 & 0.428$\pm$0.081 & 0.261$\pm$0.072 & 0.142$\pm$0.052 & 0.14$\pm$0.18\\
05413+5329 & HD 233153 B & -0.048$\pm$0.038 & 0.150$\pm$0.040 & 0.043$\pm$0.041 & -0.017$\pm$0.029 & -0.106$\pm$0.053\\
05427+0241 & G 99-27 & 0.020$\pm$0.079 & 0.29$\pm$0.10 & 0.138$\pm$0.099 & 0.052$\pm$0.071 & 0.00$\pm$0.23\\
05466+0110 & HD 38529 B & 0.065$\pm$0.040 & 0.339$\pm$0.049 & 0.187$\pm$0.048 & 0.088$\pm$0.034 & 0.02$\pm$0.10\\
06314-0134 & LHS 6107 & -0.30$\pm$0.22 & -0.14$\pm$0.28 & -0.26$\pm$0.27 & -0.23$\pm$0.19 & -0.29$\pm$0.63\\
06319+0039 & G 106-52 & -0.15$\pm$0.26 & 0.05$\pm$0.28 & -0.06$\pm$0.29 & -0.10$\pm$0.21 & -0.18$\pm$0.63\\
06461+3233 & HD 263175 B & -0.501$\pm$0.069 & -0.363$\pm$0.085 & -0.477$\pm$0.081 & -0.391$\pm$0.059 & -0.44$\pm$0.17\\
07058+8337 & LP 4-248 & -0.039$\pm$0.076 & 0.23$\pm$0.12 & 0.07$\pm$0.11 & 0.007$\pm$0.079 & -0.00$\pm$0.29\\
08082+7155 & LP 35-148 & -0.370$\pm$0.076 & -0.30$\pm$0.13 & -0.40$\pm$0.11 & -0.335$\pm$0.082 & -0.33$\pm$0.26\\
08107-1348 & 18 Pup B & 0.036$\pm$0.022 & 0.279$\pm$0.027 & 0.142$\pm$0.026 & 0.055$\pm$0.019 & -0.021$\pm$0.048\\
08110+7955 & G 251-53 & -1.40$\pm$0.60 & -0.68$\pm$0.60 & -1.09$\pm$0.64 & -0.83$\pm$0.46 & -0.9$\pm$1.4\\
08138+6306 & NLTT 19115 & -0.33$\pm$0.10 & -0.17$\pm$0.12 & -0.28$\pm$0.12 & -0.253$\pm$0.086 & -0.32$\pm$0.26\\
08161+5706 & G 194-18 & -0.349$\pm$0.063 & -0.35$\pm$0.11 & -0.44$\pm$0.10 & -0.363$\pm$0.073 & -0.32$\pm$0.19\\
08492+0329 & J08490225+0329470 & -0.085$\pm$0.037 & 0.065$\pm$0.090 & -0.051$\pm$0.090 & -0.084$\pm$0.065 & -0.02$\pm$0.18\\
08526+2820 & $\rho$ Cnc B & 0.020$\pm$0.036 & 0.327$\pm$0.081 & 0.208$\pm$0.085 & 0.103$\pm$0.062 & 0.150$\pm$0.096\\
09008+2347 & HD 77052 B & -0.12$\pm$0.10 & 0.08$\pm$0.19 & -0.05$\pm$0.16 & -0.09$\pm$0.12 & -0.08$\pm$0.45\\
09152+2323 & BD+23 2063 B & -0.164$\pm$0.096 & 0.050$\pm$0.086 & -0.065$\pm$0.091 & -0.094$\pm$0.065 & -0.17$\pm$0.20\\
09211+6024 & G 235-24 & 0.17$\pm$0.22 & 0.36$\pm$0.20 & 0.26$\pm$0.21 & 0.14$\pm$0.15 & 0.07$\pm$0.46\\
09353-1019 & BD-09 2878 B & -0.32$\pm$0.33 & 0.03$\pm$0.26 & -0.21$\pm$0.20 & -0.20$\pm$0.15 & -0.16$\pm$0.66\\
09361+3733 & MCC 549 & 0.43$\pm$0.14 & 0.54$\pm$0.11 & 0.400$\pm$0.067 & 0.241$\pm$0.048 & 0.36$\pm$0.28\\
10306+5559 & 36 UMa B & -0.18$\pm$0.88 & 0.05$\pm$0.62 & -0.08$\pm$0.78 & -0.10$\pm$0.56 & -0.16$\pm$0.57\\
10507+5148 & GJ 3628 & -0.081$\pm$0.085 & 0.14$\pm$0.18 & 0.01$\pm$0.16 & -0.04$\pm$0.11 & -0.01$\pm$0.40\\
11403+0931 & LP 493-31 & -0.35$\pm$0.17 & -0.21$\pm$0.23 & -0.32$\pm$0.21 & -0.28$\pm$0.15 & -0.33$\pm$0.52\\
11475+7702 & LP 20-89 & -0.26$\pm$0.15 & 0.03$\pm$0.13 & -0.15$\pm$0.12 & -0.157$\pm$0.084 & -0.18$\pm$0.31\\
11523+0957 & LP 493-64 & 0.23$\pm$0.14 & 0.68$\pm$0.19 & 0.49$\pm$0.18 & 0.31$\pm$0.13 & 0.27$\pm$0.42\\
12051+1933 & BD+20 2678 B & -0.02$\pm$0.28 & 0.21$\pm$0.33 & 0.07$\pm$0.33 & 0.00$\pm$0.24 & -0.07$\pm$0.74\\
12372+3545 & J12371547+3549176 & -0.19$\pm$0.20 & 0.00$\pm$0.26 & -0.13$\pm$0.25 & -0.14$\pm$0.18 & -0.20$\pm$0.58\\
12406+4017 & J12403633+4017586 & -0.29$\pm$0.17 & -0.12$\pm$0.21 & -0.24$\pm$0.21 & -0.22$\pm$0.15 & -0.29$\pm$0.47\\
12482-2448 & GJ 1164 B & -0.90$\pm$0.39 & -0.35$\pm$0.25 & -0.66$\pm$0.32 & -0.52$\pm$0.23 & -0.60$\pm$0.54\\
13114+0938 & HD 114606 B & -0.28$\pm$0.19 & -0.04$\pm$0.17 & -0.17$\pm$0.18 & -0.17$\pm$0.13 & -0.25$\pm$0.41\\
13253+4242 & TYC 3031-491-1 & -0.63$\pm$0.18 & -0.21$\pm$0.15 & -0.45$\pm$0.16 & -0.37$\pm$0.11 & -0.44$\pm$0.34\\
13274-2138 & LP 797-105 & 0.18$\pm$0.14 & 0.52$\pm$0.17 & 0.35$\pm$0.17 & 0.21$\pm$0.12 & 0.14$\pm$0.38\\
13321-1115 & TYC 5548-829-1 & -0.16$\pm$0.17 & 0.07$\pm$0.15 & -0.06$\pm$0.15 & -0.09$\pm$0.11 & -0.15$\pm$0.35\\
13470+0621 & BD+07 2692 & -0.38$\pm$0.13 & -0.007$\pm$0.071 & -0.25$\pm$0.10 & -0.229$\pm$0.073 & -0.21$\pm$0.12\\
14050+0157 & NLTT 36190 & -0.02$\pm$0.15 & 0.20$\pm$0.16 & 0.07$\pm$0.17 & 0.01$\pm$0.12 & -0.08$\pm$0.37\\
14260+3422 & G 178-25 & -0.35$\pm$0.24 & -0.17$\pm$0.28 & -0.29$\pm$0.28 & -0.26$\pm$0.20 & -0.33$\pm$0.63\\
14336+0920 & HD 127871 B & -0.180$\pm$0.062 & -0.02$\pm$0.12 & -0.15$\pm$0.11 & -0.153$\pm$0.079 & -0.13$\pm$0.30\\
14415+1336 & HD 129290 B & -0.07$\pm$0.19 & 0.12$\pm$0.19 & 0.01$\pm$0.21 & -0.03$\pm$0.15 & -0.12$\pm$0.44\\
14446-2215 & LP 858-23 & 0.02$\pm$0.14 & 0.29$\pm$0.52 & 0.21$\pm$0.51 & 0.10$\pm$0.37 & 0.2$\pm$1.4\\
14595+4528 & MCC 56 & -0.46$\pm$0.10 & -0.092$\pm$0.081 & -0.308$\pm$0.080 & -0.270$\pm$0.057 & -0.31$\pm$0.20\\
15123+3939 & LP 222-50 & -0.258$\pm$0.041 & -0.130$\pm$0.072 & -0.245$\pm$0.063 & -0.224$\pm$0.045 & -0.22$\pm$0.16\\
15204+0015 & G 15-18 & -0.45$\pm$0.17 & -0.22$\pm$0.17 & -0.36$\pm$0.19 & -0.30$\pm$0.13 & -0.40$\pm$0.40\\
15211+2534 & HIP 75124 & -0.32$\pm$0.20 & 0.00$\pm$0.16 & -0.21$\pm$0.14 & -0.20$\pm$0.10 & -0.20$\pm$0.38\\
15289+5727 & G 224-69 & 0.150$\pm$0.059 & 0.323$\pm$0.051 & 0.225$\pm$0.052 & 0.115$\pm$0.038 & 0.074$\pm$0.097\\
15353+6005 & LP 99-392 & -0.131$\pm$0.037 & 0.047$\pm$0.071 & -0.079$\pm$0.065 & -0.104$\pm$0.047 & -0.074$\pm$0.097\\
16048+3910 & HD 144579 B & -0.272$\pm$0.020 & -0.656$\pm$0.040 & -0.829$\pm$0.041 & -0.645$\pm$0.029 & -0.562$\pm$0.061\\
16147+3352 & $\sigma$ CrB C & -0.097$\pm$0.056 & 0.123$\pm$0.076 & -0.016$\pm$0.071 & -0.059$\pm$0.051 & -0.11$\pm$0.14\\
16150+6040 & G 225-51 & -0.165$\pm$0.037 & 0.020$\pm$0.060 & -0.112$\pm$0.053 & -0.128$\pm$0.038 & -0.131$\pm$0.097\\
16239+0315 & G 17-23 & -0.127$\pm$0.073 & 0.08$\pm$0.13 & -0.06$\pm$0.11 & -0.089$\pm$0.079 & -0.09$\pm$0.30\\
16348-0412 & G 17-27 & -1.130$\pm$0.078 & -1.17$\pm$0.17 & -1.25$\pm$0.15 & -0.95$\pm$0.11 & -0.93$\pm$0.43\\
17178+227 & LP 138-36 & -0.159$\pm$0.026 & -0.126$\pm$0.058 & -0.240$\pm$0.057 & -0.220$\pm$0.041 & -0.15$\pm$0.090\\
17272+4213 & TYC 3094-1728-1 & -0.75$\pm$0.12 & -0.128$\pm$0.082 & -0.533$\pm$0.068 & -0.432$\pm$0.049 & -0.37$\pm$0.21\\
17411+7225 & G 258-17 & -0.035$\pm$0.020 & 0.225$\pm$0.044 & 0.092$\pm$0.040 & 0.019$\pm$0.030 & 0.05$\pm$0.10\\
17428+1646 & J17425203+1643476 & 0.1$\pm$2.2 & 0.3$\pm$2.1 & 0.1$\pm$2.3 & 0.1$\pm$1.7 & 0.0$\pm$5.0\\
17477+2748 & G 182-27 & -0.22$\pm$0.30 & -0.03$\pm$0.34 & -0.15$\pm$0.35 & -0.15$\pm$0.25 & -0.23$\pm$0.76\\
18006+6833 & J18003695+6832539 & -0.44$\pm$0.19 & -0.12$\pm$0.16 & -0.30$\pm$0.17 & -0.26$\pm$0.12 & -0.33$\pm$0.37\\
18131+4129 & J18130001+4129198 & -0.027$\pm$0.036 & 0.253$\pm$0.066 & 0.100$\pm$0.060 & 0.028$\pm$0.044 & 0.04$\pm$0.10\\
18292+1142 & J18290408+1140523 & 0.21$\pm$0.16 & 0.52$\pm$0.18 & 0.36$\pm$0.19 & 0.21$\pm$0.14 & 0.14$\pm$0.41\\
20111+1611 & HD 191785 B & -0.175$\pm$0.016 & -0.087$\pm$0.042 & -0.199$\pm$0.040 & -0.191$\pm$0.029 & -0.14$\pm$0.10\\
20169+5017 & BD+49 3245 G & -0.16$\pm$0.046 & 0.039$\pm$0.063 & -0.094$\pm$0.058 & -0.115$\pm$0.042 & -0.16$\pm$0.11\\
20408+1956 & HD 197076 B & 0.054$\pm$0.027 & 0.321$\pm$0.034 & 0.172$\pm$0.033 & 0.077$\pm$0.024 & 0.010$\pm$0.068\\
21575+2856 & J21572970+2854494 & -0.04$\pm$0.20 & 0.17$\pm$0.22 & 0.05$\pm$0.23 & -0.01$\pm$0.16 & -0.09$\pm$0.49\\
22159+5440 & HD 211472 B & -0.134$\pm$0.075 & 0.00$\pm$0.15 & -0.11$\pm$0.14 & -0.13$\pm$0.10 & -0.08$\pm$0.13\\
22311+4509 & HD 213519 B & -0.139$\pm$0.067 & 0.07$\pm$0.10 & -0.072$\pm$0.092 & -0.099$\pm$0.067 & -0.12$\pm$0.18\\
22524+0950 & $\sigma$ Peg B & -0.104$\pm$0.019 & 0.118$\pm$0.034 & -0.023$\pm$0.030 & -0.064$\pm$0.022 & -0.062$\pm$0.063\\
23235+4548 & BD+44 4400 & -0.66$\pm$0.13 & -0.048$\pm$0.093 & -0.499$\pm$0.054 & -0.408$\pm$0.039 & -0.26$\pm$0.24\\
23266+4520 & BD+44 4419 B & -0.02$\pm$0.13 & 0.18$\pm$0.11 & 0.052$\pm$0.097 & -0.010$\pm$0.070 & -0.02$\pm$0.26\\
23419-0559 & HD 222582 B & -0.007$\pm$0.057 & 0.284$\pm$0.093 & 0.126$\pm$0.083 & 0.043$\pm$0.060 & 0.03$\pm$0.21\\

\end{longtable}
